Linear convergence of accelerated conditional gradient algorithms in spaces of measures

A class of generalized conditional gradient algorithms for the solution of optimization problem in spaces of Radon measures is presented. The method iteratively inserts additional Dirac-delta functions and optimizes the corresponding coefficients. Under general assumptions, a sub-linear $\mathcal{O}(1/k)$ rate in the objective functional is obtained, which is sharp in most cases. To improve efficiency, one can fully resolve the finite-dimensional subproblems occurring in each iteration of the method. We provide an analysis for the resulting procedure: under a structural assumption on the optimal solution, a linear $\mathcal{O}(\zeta^k)$ convergence rate is obtained locally.

==> figures/exact_source.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,2.566in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.12,
ymax=0.424264068711929,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.5	0.235702260395516\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.1	0\\
-0.1	0.157134840263677\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.7	0\\
0.7	0.353553390593274\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.5	0.235702260395516\\
-0.1	0.157134840263677\\
0.7	0.353553390593274\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.578044984677239\\
-0.997997997997998	0.578215702927901\\
-0.995995995995996	0.578375931584759\\
-0.993993993993994	0.578525518610583\\
-0.991991991991992	0.578664310679054\\
-0.98998998998999	0.578792153182856\\
-0.987987987987988	0.578908890242589\\
-0.985985985985986	0.579014364716526\\
-0.983983983983984	0.579108418211248\\
-0.981981981981982	0.579190891093171\\
-0.97997997997998	0.579261622501026\\
-0.977977977977978	0.579320450359295\\
-0.975975975975976	0.579367211392657\\
-0.973973973973974	0.579401741141464\\
-0.971971971971972	0.579423873978293\\
-0.96996996996997	0.579433443125605\\
-0.967967967967968	0.579430280674544\\
-0.965965965965966	0.579414217604925\\
-0.963963963963964	0.579385083806436\\
-0.961961961961962	0.57934270810111\\
-0.95995995995996	0.579286918267089\\
-0.957957957957958	0.579217541063748\\
-0.955955955955956	0.57913440225819\\
-0.953953953953954	0.579037326653189\\
-0.951951951951952	0.578926138116598\\
-0.94994994994995	0.578800659612298\\
-0.947947947947948	0.578660713232702\\
-0.945945945945946	0.578506120232903\\
-0.943943943943944	0.578336701066475\\
-0.941941941941942	0.57815227542301\\
-0.93993993993994	0.57795266226744\\
-0.937937937937938	0.577737679881175\\
-0.935935935935936	0.577507145905142\\
-0.933933933933934	0.577260877384776\\
-0.931931931931932	0.576998690816998\\
-0.92992992992993	0.576720402199278\\
-0.927927927927928	0.576425827080815\\
-0.925925925925926	0.576114780615912\\
-0.923923923923924	0.575787077619608\\
-0.921921921921922	0.575442532625622\\
-0.91991991991992	0.575080959946713\\
-0.917917917917918	0.574702173737471\\
-0.915915915915916	0.57430598805966\\
-0.913913913913914	0.573892216950164\\
-0.911911911911912	0.573460674491608\\
-0.90990990990991	0.57301117488574\\
-0.907907907907908	0.572543532529654\\
-0.905905905905906	0.572057562094924\\
-0.903903903903904	0.571553078609744\\
-0.901901901901902	0.571029897544144\\
-0.8998998998999	0.57048783489839\\
-0.897897897897898	0.569926707294626\\
-0.895895895895896	0.569346332071891\\
-0.893893893893894	0.568746527384549\\
-0.891891891891892	0.568127112304284\\
-0.88988988988989	0.56748790692571\\
-0.887887887887888	0.56682873247573\\
-0.885885885885886	0.566149411426714\\
-0.883883883883884	0.565449767613639\\
-0.881881881881882	0.564729626355244\\
-0.87987987987988	0.563988814579368\\
-0.877877877877878	0.56322716095253\\
-0.875875875875876	0.562444496013899\\
-0.873873873873874	0.561640652313752\\
-0.871871871871872	0.560815464556537\\
-0.86986986986987	0.559968769748678\\
-0.867867867867868	0.559100407351222\\
-0.865865865865866	0.558210219437475\\
-0.863863863863864	0.557298050855734\\
-0.861861861861862	0.556363749397264\\
-0.85985985985986	0.555407165969641\\
-0.857857857857858	0.554428154775601\\
-0.855855855855856	0.553426573497534\\
-0.853853853853854	0.552402283487751\\
-0.851851851851852	0.551355149964696\\
-0.84984984984985	0.550285042215209\\
-0.847847847847848	0.549191833803023\\
-0.845845845845846	0.548075402783623\\
-0.843843843843844	0.546935631925626\\
-0.841841841841842	0.545772408938846\\
-0.83983983983984	0.544585626709178\\
-0.837837837837838	0.543375183540491\\
-0.835835835835836	0.542140983403656\\
-0.833833833833834	0.540882936192908\\
-0.831831831831832	0.539600957989674\\
-0.82982982982983	0.538294971334051\\
-0.827827827827828	0.536964905504108\\
-0.825825825825826	0.53561069680315\\
-0.823823823823824	0.534232288855155\\
-0.821821821821822	0.532829632908514\\
-0.81981981981982	0.531402688148272\\
-0.817817817817818	0.52995142201703\\
-0.815815815815816	0.528475810544671\\
-0.813813813813814	0.526975838687094\\
-0.811811811811812	0.525451500674106\\
-0.80980980980981	0.523902800366647\\
-0.807807807807808	0.522329751623517\\
-0.805805805805806	0.520732378677738\\
-0.803803803803804	0.519110716522743\\
-0.801801801801802	0.51746481130851\\
-0.7997997997998	0.5157947207478\\
-0.797797797797798	0.514100514532635\\
-0.795795795795796	0.512382274761143\\
-0.793793793793794	0.510640096374896\\
-0.791791791791792	0.508874087606836\\
-0.78978978978979	0.507084370439901\\
-0.787787787787788	0.505271081076428\\
-0.785785785785786	0.503434370418396\\
-0.783783783783784	0.501574404558571\\
-0.781781781781782	0.499691365282566\\
-0.77977977977978	0.497785450581836\\
-0.777777777777778	0.495856875177589\\
-0.775775775775776	0.493905871055553\\
-0.773773773773774	0.491932688011558\\
-0.771771771771772	0.489937594207767\\
-0.76976976976977	0.487920876739466\\
-0.767767767767768	0.485882842212176\\
-0.765765765765766	0.483823817328874\\
-0.763763763763764	0.481744149487028\\
-0.761761761761762	0.479644207385094\\
-0.75975975975976	0.477524381638079\\
-0.757757757757758	0.475385085401681\\
-0.755755755755756	0.473226755004466\\
-0.753753753753754	0.471049850587454\\
-0.751751751751752	0.468854856750367\\
-0.74974974974975	0.466642283203758\\
-0.747747747747748	0.46441266542608\\
-0.745745745745746	0.462166565324634\\
-0.743743743743744	0.459904571899288\\
-0.741741741741742	0.457627301907611\\
-0.73973973973974	0.455335400530017\\
-0.737737737737738	0.453029542033307\\
-0.735735735735736	0.450710430430818\\
-0.733733733733734	0.448378800137269\\
-0.731731731731732	0.446035416616101\\
-0.72972972972973	0.443681077017004\\
-0.727727727727728	0.441316610800993\\
-0.725725725725726	0.438942880350255\\
-0.723723723723724	0.436560781559667\\
-0.721721721721722	0.434171244406626\\
-0.71971971971972	0.431775233495578\\
-0.717717717717718	0.42937374857331\\
-0.715715715715716	0.426967825010727\\
-0.713713713713714	0.424558534246563\\
-0.711711711711712	0.422146984188092\\
-0.70970970970971	0.419734319563532\\
-0.707707707707708	0.417321722220528\\
-0.705705705705706	0.414910411364653\\
-0.703703703703704	0.412501643731524\\
-0.701701701701702	0.410096713685733\\
-0.6996996996997	0.407696953239381\\
-0.697697697697698	0.405303731982659\\
-0.695695695695696	0.402918456918486\\
-0.693693693693694	0.400542572192911\\
-0.691691691691692	0.398177558712573\\
-0.68968968968969	0.395824933640257\\
-0.687687687687688	0.393486249759262\\
-0.685685685685686	0.391163094697059\\
-0.683683683683684	0.388857089998542\\
-0.681681681681682	0.386569890039064\\
-0.67967967967968	0.384303180767359\\
-0.677677677677678	0.382058678268544\\
-0.675675675675676	0.379838127137491\\
-0.673673673673674	0.377643298653157\\
-0.671671671671672	0.375475988744797\\
-0.66966966966967	0.373338015741562\\
-0.667667667667668	0.37123121789761\\
-0.665665665665666	0.36915745068575\\
-0.663663663663664	0.367118583853641\\
-0.661661661661662	0.365116498237821\\
-0.65965965965966	0.363153082332213\\
-0.657657657657658	0.361230228609438\\
-0.655655655655656	0.359349829595066\\
-0.653653653653654	0.357513773697016\\
-0.651651651651652	0.355723940794552\\
-0.64964964964965	0.353982197593785\\
-0.647647647647648	0.352290392759261\\
-0.645645645645646	0.350650351833969\\
-0.643643643643644	0.349063871963097\\
-0.641641641641642	0.34753271643991\\
-0.63963963963964	0.346058609095219\\
-0.637637637637638	0.344643228555087\\
-0.635635635635636	0.343288202394562\\
-0.633633633633634	0.341995101218196\\
-0.631631631631632	0.340765432701099\\
-0.62962962962963	0.339600635626923\\
-0.627627627627628	0.338502073961615\\
-0.625625625625626	0.337471031003888\\
-0.623623623623624	0.336508703655026\\
-0.621621621621622	0.335616196851944\\
-0.61961961961962	0.33479451820808\\
-0.617617617617618	0.334044572906939\\
-0.615615615615616	0.333367158892667\\
-0.613613613613614	0.332762962400959\\
-0.611611611611612	0.332232553872014\\
-0.60960960960961	0.331776384284883\\
-0.607607607607608	0.331394781949673\\
-0.605605605605606	0.331087949790594\\
-0.603603603603604	0.330855963148787\\
-0.601601601601602	0.330698768129403\\
-0.5995995995996	0.330616180512514\\
-0.597597597597598	0.330607885242236\\
-0.595595595595596	0.330673436503036\\
-0.593593593593594	0.330812258386686\\
-0.591591591591592	0.33102364614777\\
-0.58958958958959	0.331306768040229\\
-0.587587587587588	0.331660667722167\\
-0.585585585585586	0.332084267211183\\
-0.583583583583584	0.332576370367902\\
-0.581581581581582	0.333135666881246\\
-0.57957957957958	0.333760736725312\\
-0.577577577577578	0.334450055054711\\
-0.575575575575576	0.335201997502661\\
-0.573573573573574	0.336014845844297\\
-0.571571571571572	0.336886793986343\\
-0.56956956956957	0.337815954243658\\
-0.567567567567568	0.33880036386302\\
-0.565565565565566	0.33983799175497\\
-0.563563563563564	0.340926745395462\\
-0.561561561561562	0.342064477860418\\
-0.559559559559559	0.343248994958047\\
-0.557557557557558	0.344478062425841\\
-0.555555555555556	0.345749413161499\\
-0.553553553553554	0.347060754459528\\
-0.551551551551552	0.348409775227923\\
-0.549549549549549	0.349794153162058\\
-0.547547547547548	0.351211561855632\\
-0.545545545545546	0.352659677831239\\
-0.543543543543544	0.354136187475761\\
-0.541541541541542	0.355638793868263\\
-0.539539539539539	0.357165223490481\\
-0.537537537537538	0.358713232812152\\
-0.535535535535536	0.360280614745446\\
-0.533533533533534	0.361865204964534\\
-0.531531531531532	0.363464888087901\\
-0.529529529529529	0.365077603722339\\
-0.527527527527528	0.366701352368648\\
-0.525525525525526	0.368334201189967\\
-0.523523523523524	0.369974289644274\\
-0.521521521521522	0.371619834983008\\
-0.519519519519519	0.373269137617994\\
-0.517517517517518	0.374920586358814\\
-0.515515515515516	0.376572663522567\\
-0.513513513513514	0.37822394991756\\
-0.511511511511512	0.379873129701894\\
-0.509509509509509	0.381518995117156\\
-0.507507507507508	0.383160451096483\\
-0.505505505505506	0.384796519745269\\
-0.503503503503503	0.386426344691484\\
-0.501501501501502	0.388049195301306\\
-0.499499499499499	0.389664470754268\\
-0.497497497497497	0.391271703970536\\
-0.495495495495496	0.392870565381279\\
-0.493493493493493	0.394460866531282\\
-0.491491491491492	0.396042563501107\\
-0.489489489489489	0.397615760134188\\
-0.487487487487487	0.399180711052229\\
-0.485485485485486	0.400737824440274\\
-0.483483483483483	0.402287664580751\\
-0.481481481481482	0.403830954113731\\
-0.479479479479479	0.405368575998619\\
-0.477477477477477	0.406901575150477\\
-0.475475475475476	0.408431159722273\\
-0.473473473473473	0.409958702002521\\
-0.471471471471472	0.411485738896099\\
-0.469469469469469	0.413013971954519\\
-0.467467467467467	0.414545266920676\\
-0.465465465465466	0.41608165275205\\
-0.463463463463463	0.417625320085678\\
-0.461461461461461	0.41917861910788\\
-0.459459459459459	0.420744056791836\\
-0.457457457457457	0.422324293466692\\
-0.455455455455456	0.423922138683016\\
-0.453453453453453	0.42554054634112\\
-0.451451451451451	0.427182609051174\\
-0.449449449449449	0.428851551697022\\
-0.447447447447447	0.430550724179474\\
-0.445445445445445	0.432283593319319\\
-0.443443443443443	0.434053733905664\\
-0.441441441441441	0.435864818881307\\
-0.439439439439439	0.437720608663686\\
-0.437437437437437	0.439624939607593\\
-0.435435435435435	0.441581711624127\\
-0.433433433433433	0.443594874979239\\
-0.431431431431431	0.445668416304686\\
-0.429429429429429	0.447806343863988\\
-0.427427427427427	0.450012672126075\\
-0.425425425425425	0.45229140570943\\
-0.423423423423423	0.454646522769617\\
-0.421421421421421	0.457081957912797\\
-0.419419419419419	0.45960158472708\\
-0.417417417417417	0.462209198032079\\
-0.415415415415415	0.464908495954559\\
-0.413413413413413	0.467703061944478\\
-0.411411411411411	0.470596346850785\\
-0.409409409409409	0.473591651179821\\
-0.407407407407407	0.476692107661038\\
-0.405405405405405	0.479900664244809\\
-0.403403403403403	0.483220067655351\\
-0.401401401401401	0.486652847618084\\
-0.399399399399399	0.490201301875331\\
-0.397397397397397	0.49386748209695\\
-0.395395395395395	0.497653180783647\\
-0.393393393393393	0.501559919250274\\
-0.391391391391391	0.505588936764857\\
-0.389389389389389	0.509741180906347\\
-0.387387387387387	0.514017299190694\\
-0.385385385385385	0.518417632000899\\
-0.383383383383383	0.522942206842611\\
-0.381381381381381	0.527590733932792\\
-0.379379379379379	0.532362603115368\\
-0.377377377377377	0.537256882084732\\
-0.375375375375375	0.542272315885871\\
-0.373373373373373	0.547407327648747\\
-0.371371371371371	0.552660020504737\\
-0.369369369369369	0.558028180624378\\
-0.367367367367367	0.563509281308584\\
-0.365365365365365	0.569100488059811\\
-0.363363363363363	0.574798664555497\\
-0.361361361361361	0.580600379443296\\
-0.359359359359359	0.586501913876238\\
-0.357357357357357	0.592499269705804\\
-0.355355355355355	0.598588178251879\\
-0.353353353353353	0.604764109570633\\
-0.351351351351351	0.611022282144243\\
-0.349349349349349	0.61735767292009\\
-0.347347347347347	0.623765027631273\\
-0.345345345345345	0.630238871335043\\
-0.343343343343343	0.636773519110786\\
-0.341341341341341	0.64336308686445\\
-0.339339339339339	0.650001502191612\\
-0.337337337337337	0.656682515256742\\
-0.335335335335335	0.663399709651412\\
-0.333333333333333	0.670146513199261\\
-0.331331331331331	0.676916208680335\\
-0.329329329329329	0.683701944451979\\
-0.327327327327327	0.690496744947624\\
-0.325325325325325	0.69729352103878\\
-0.323323323323323	0.704085080248998\\
-0.321321321321321	0.710864136811788\\
-0.319319319319319	0.717623321567287\\
-0.317317317317317	0.724355191694935\\
-0.315315315315315	0.731052240281567\\
-0.313313313313313	0.737706905726152\\
-0.311311311311311	0.744311580983924\\
-0.309309309309309	0.750858622653901\\
-0.307307307307307	0.757340359914798\\
-0.305305305305305	0.763749103315082\\
-0.303303303303303	0.770077153423497\\
-0.301301301301301	0.776316809346747\\
-0.299299299299299	0.782460377121258\\
-0.297297297297297	0.788500177985995\\
-0.295295295295295	0.79442855654329\\
-0.293293293293293	0.800237888814468\\
-0.291291291291291	0.805920590196842\\
-0.289289289289289	0.811469123328366\\
-0.287287287287287	0.81687600586584\\
-0.285285285285285	0.822133818182236\\
-0.283283283283283	0.827235210988231\\
-0.281281281281281	0.832172912882645\\
-0.279279279279279	0.836939737836006\\
-0.277277277277277	0.841528592611039\\
-0.275275275275275	0.845932484123414\\
-0.273273273273273	0.850144526745695\\
-0.271271271271271	0.854157949556983\\
-0.269269269269269	0.857966103540398\\
-0.267267267267267	0.861562468730173\\
-0.265265265265265	0.864940661309811\\
-0.263263263263263	0.868094440662465\\
-0.261261261261261	0.87101771637446\\
-0.259259259259259	0.873704555192672\\
-0.257257257257257	0.876149187936279\\
-0.255255255255255	0.878346016363351\\
-0.253253253253253	0.880289619992602\\
-0.251251251251251	0.881974762880679\\
-0.249249249249249	0.883396400355367\\
-0.247247247247247	0.884549685705191\\
-0.245245245245245	0.885429976826086\\
-0.243243243243243	0.886032842826007\\
-0.241241241241241	0.886354070588658\\
-0.239239239239239	0.886389671297901\\
-0.237237237237237	0.886135886924848\\
-0.235235235235235	0.885589196680184\\
-0.233233233233233	0.88474632343491\\
-0.231231231231231	0.883604240113394\\
-0.229229229229229	0.88216017606352\\
-0.227227227227227	0.88041162340961\\
-0.225225225225225	0.878356343394948\\
-0.223223223223223	0.875992372721936\\
-0.221221221221221	0.873318029899301\\
-0.219219219219219	0.870331921607345\\
-0.217217217217217	0.867032949093976\\
-0.215215215215215	0.863420314616237\\
-0.213213213213213	0.859493527944218\\
-0.211211211211211	0.855252412946751\\
-0.209209209209209	0.850697114280998\\
-0.207207207207207	0.845828104211146\\
-0.205205205205205	0.840646189584883\\
-0.203203203203203	0.835152519000152\\
-0.201201201201201	0.829348590199032\\
-0.199199199199199	0.82323625773039\\
-0.197197197197197	0.816817740928377\\
-0.195195195195195	0.810095632259851\\
-0.193193193193193	0.803072906100609\\
-0.191191191191191	0.795752928007846\\
-0.189189189189189	0.78813946456475\\
-0.187187187187187	0.780236693882605\\
-0.185185185185185	0.77204921685637\\
-0.183183183183183	0.763582069281518\\
-0.181181181181181	0.754840734953157\\
-0.179179179179179	0.745831159883133\\
-0.177177177177177	0.736559767787202\\
-0.175175175175175	0.727033477012509\\
-0.173173173173173	0.717259719095675\\
-0.171171171171171	0.707246459163929\\
-0.169169169169169	0.69700221841589\\
-0.167167167167167	0.686536098944972\\
-0.165165165165165	0.675857811196724\\
-0.163163163163163	0.664977704381717\\
-0.161161161161161	0.653906800197178\\
-0.159159159159159	0.642656830243118\\
-0.157157157157157	0.631240277550964\\
-0.155155155155155	0.619670422673111\\
-0.153153153153153	0.607961394808405\\
-0.151151151151151	0.596128228457763\\
-0.149149149149149	0.584186926111912\\
-0.147147147147147	0.572154527463302\\
-0.145145145145145	0.560049185598371\\
-0.143143143143143	0.547890250553794\\
-0.141141141141141	0.535698360496423\\
-0.139139139139139	0.523495540592705\\
-0.137137137137137	0.511305309345427\\
-0.135135135135135	0.499152791763641\\
-0.133133133133133	0.487064838158589\\
-0.131131131131131	0.475070146580941\\
-0.129129129129129	0.463199385882629\\
-0.127127127127127	0.451485315047209\\
-0.125125125125125	0.439962892734847\\
-0.123123123123123	0.428669368892857\\
-0.121121121121121	0.417644347778672\\
-0.119119119119119	0.406929808869171\\
-0.117117117117117	0.396570069011469\\
-0.115115115115115	0.386611666052951\\
-0.113113113113113	0.377103141487955\\
-0.111111111111111	0.368094697997441\\
-0.109109109109109	0.359637707978\\
-0.107107107107107	0.351784052279247\\
-0.105105105105105	0.344585275467281\\
-0.103103103103103	0.338091555886336\\
-0.101101101101101	0.332350505920705\\
-0.0990990990990991	0.327405839485167\\
-0.0970970970970971	0.323295967832786\\
-0.0950950950950951	0.320052607694413\\
-0.0930930930930931	0.317699502826486\\
-0.0910910910910911	0.316251366300508\\
-0.0890890890890891	0.315713142582636\\
-0.0870870870870871	0.316079664569155\\
-0.0850850850850851	0.317335743799275\\
-0.0830830830830831	0.319456687999946\\
-0.0810810810810811	0.322409196862748\\
-0.0790790790790791	0.326152552257361\\
-0.0770770770770771	0.330639998389447\\
-0.075075075075075	0.335820202599627\\
-0.0730730730730731	0.341638696908985\\
-0.0710710710710711	0.348039219882087\\
-0.0690690690690691	0.35496490277415\\
-0.0670670670670671	0.362359268560518\\
-0.065065065065065	0.370167033923262\\
-0.0630630630630631	0.378334720769022\\
-0.061061061061061	0.386811094927127\\
-0.0590590590590591	0.395547455831936\\
-0.0570570570570571	0.404497803233082\\
-0.055055055055055	0.413618906443347\\
-0.0530530530530531	0.42287029937325\\
-0.051051051051051	0.432214221453004\\
-0.0490490490490491	0.441615521109782\\
-0.0470470470470471	0.451041535142286\\
-0.045045045045045	0.460461954336959\\
-0.0430430430430431	0.469848683101965\\
-0.041041041041041	0.479175698777054\\
-0.039039039039039	0.488418914584308\\
-0.0370370370370371	0.497556048866591\\
-0.035035035035035	0.50656650225894\\
-0.0330330330330331	0.515431243694971\\
-0.031031031031031	0.524132705612406\\
-0.029029029029029	0.532654688343544\\
-0.0270270270270271	0.540982273419663\\
-0.025025025025025	0.549101745352497\\
-0.0230230230230231	0.557000521356875\\
-0.021021021021021	0.564667088427583\\
-0.019019019019019	0.572090947166302\\
-0.0170170170170171	0.579262561760499\\
-0.015015015015015	0.586173315537206\\
-0.0130130130130131	0.592815471545274\\
-0.011011011011011	0.59918213765554\\
-0.00900900900900903	0.605267235706515\\
-0.00700700700700696	0.61106547426177\\
-0.005005005005005	0.616572324582649\\
-0.00300300300300305	0.621783999455497\\
-0.00100100100100098	0.626697434545697\\
0.00100100100100109	0.631310271981147\\
0.00300300300300305	0.635620845895301\\
0.005005005005005	0.639628169684451\\
0.00700700700700696	0.643331924755703\\
0.00900900900900892	0.646732450561109\\
0.0110110110110111	0.649830735729819\\
0.0130130130130131	0.652628410124055\\
0.015015015015015	0.655127737656308\\
0.017017017017017	0.657331609714507\\
0.0190190190190189	0.659243539049194\\
0.0210210210210211	0.660867653982033\\
0.0230230230230231	0.66220869279834\\
0.025025025025025	0.663271998187931\\
0.027027027027027	0.664063511598457\\
0.0290290290290289	0.664589767363602\\
0.0310310310310311	0.664857886465257\\
0.0330330330330331	0.664875569783938\\
0.035035035035035	0.664651090685675\\
0.037037037037037	0.664193286786168\\
0.0390390390390389	0.663511550724602\\
0.0410410410410411	0.662615819770194\\
0.0430430430430431	0.661516564074514\\
0.045045045045045	0.66022477337228\\
0.047047047047047	0.65875194192289\\
0.0490490490490489	0.657110051474948\\
0.0510510510510511	0.655311552026852\\
0.0530530530530531	0.653369340148899\\
0.055055055055055	0.651296734626767\\
0.057057057057057	0.649107449183687\\
0.0590590590590589	0.646815562039799\\
0.0610610610610611	0.644435482073149\\
0.0630630630630631	0.641981911358539\\
0.065065065065065	0.639469803878959\\
0.067067067067067	0.636914320230898\\
0.069069069069069	0.634330778180173\\
0.0710710710710711	0.631734598970213\\
0.0730730730730731	0.629141249340624\\
0.075075075075075	0.626566179280743\\
0.077077077077077	0.624024755621107\\
0.079079079079079	0.621532191654716\\
0.0810810810810811	0.619103473079064\\
0.0830830830830831	0.616753280657423\\
0.0850850850850851	0.614495910111775\\
0.087087087087087	0.612345189877149\\
0.089089089089089	0.610314397464248\\
0.0910910910910911	0.608416175290095\\
0.0930930930930931	0.606662446940043\\
0.0950950950950951	0.605064334913878\\
0.097097097097097	0.60363208097879\\
0.0990990990990992	0.60237497029761\\
0.101101101101101	0.60130126051763\\
0.103103103103103	0.600418116989965\\
0.105105105105105	0.599731555239474\\
0.107107107107107	0.599246391719979\\
0.109109109109109	0.598966203769725\\
0.111111111111111	0.598893299530376\\
0.113113113113113	0.599028698413729\\
0.115115115115115	0.59937212249971\\
0.117117117117117	0.599921999034217\\
0.119119119119119	0.600675473974156\\
0.121121121121121	0.601628436307902\\
0.123123123123123	0.602775552670821\\
0.125125125125125	0.604110311584949\\
0.127127127127127	0.605625076486133\\
0.129129129129129	0.607311146565999\\
0.131131131131131	0.609158824353496\\
0.133133133133133	0.611157488893265\\
0.135135135135135	0.613295673345611\\
0.137137137137137	0.615561145833837\\
0.139139139139139	0.617940992396245\\
0.141141141141141	0.620421700958074\\
0.143143143143143	0.622989245318494\\
0.145145145145145	0.625629168244279\\
0.147147147147147	0.628326662869933\\
0.149149149149149	0.6310666517188\\
0.151151151151151	0.63383386277671\\
0.153153153153153	0.63661290216497\\
0.155155155155155	0.639388323069805\\
0.157157157157157	0.642144690688303\\
0.159159159159159	0.644866643044463\\
0.161161161161161	0.647538947612201\\
0.163163163163163	0.650146553754344\\
0.165165165165165	0.652674641047774\\
0.167167167167167	0.655108663615258\\
0.169169169169169	0.657434390624696\\
0.171171171171171	0.659637943147462\\
0.173173173173173	0.661705827590046\\
0.175175175175175	0.663624965928513\\
0.177177177177177	0.665382722984332\\
0.179179179179179	0.666966930983971\\
0.181181181181181	0.66836591164433\\
0.183183183183183	0.669568496022362\\
0.185185185185185	0.67056404236114\\
0.187187187187187	0.671342452156639\\
0.189189189189189	0.671894184660506\\
0.191191191191191	0.67221027002436\\
0.193193193193193	0.6722823212814\\
0.195195195195195	0.672102545351464\\
0.197197197197197	0.671663753246646\\
0.199199199199199	0.670959369646279\\
0.201201201201201	0.669983442002751\\
0.203203203203203	0.668730649333476\\
0.205205205205205	0.667196310849339\\
0.207207207207207	0.665376394566337\\
0.209209209209209	0.663267526044942\\
0.211211211211211	0.66086699740089\\
0.213213213213213	0.658172776731862\\
0.215215215215215	0.655183518106718\\
0.217217217217217	0.651898572267655\\
0.219219219219219	0.648317998200909\\
0.221221221221221	0.644442575738299\\
0.223223223223223	0.640273819360028\\
0.225225225225225	0.63581399337863\\
0.227227227227227	0.631066128694588\\
0.229229229229229	0.62603404132587\\
0.231231231231231	0.620722352926048\\
0.233233233233233	0.615136513518492\\
0.235235235235235	0.609282826686764\\
0.237237237237237	0.603168477473128\\
0.239239239239239	0.596801563247009\\
0.241241241241241	0.59019112781195\\
0.243243243243243	0.583347199021564\\
0.245245245245245	0.576280830169605\\
0.247247247247247	0.569004145404038\\
0.249249249249249	0.561530389385709\\
0.251251251251251	0.553873981364419\\
0.253253253253253	0.546050573772687\\
0.255255255255255	0.538077115332742\\
0.257257257257257	0.529971918526172\\
0.259259259259259	0.521754731077025\\
0.261261261261261	0.513446810834845\\
0.263263263263263	0.505071003099225\\
0.265265265265265	0.496651818984998\\
0.267267267267267	0.488215512869869\\
0.269269269269269	0.479790156276801\\
0.271271271271271	0.471405704707773\\
0.273273273273273	0.46309405295588\\
0.275275275275275	0.454889073282957\\
0.277277277277277	0.44682662958279\\
0.279279279279279	0.438944559305551\\
0.281281281281281	0.431282613585819\\
0.283283283283283	0.423882344831803\\
0.285285285285285	0.416786930192469\\
0.287287287287287	0.41004091907958\\
0.289289289289289	0.403689893594889\\
0.291291291291291	0.397780032641402\\
0.293293293293293	0.392357574007504\\
0.295295295295295	0.387468174039016\\
0.297297297297297	0.38315617170499\\
0.299299299299299	0.379463772672149\\
0.301301301301301	0.376430178802289\\
0.303303303303303	0.374090698234097\\
0.305305305305305	0.372475879513019\\
0.307307307307307	0.371610718535426\\
0.309309309309309	0.371513987961347\\
0.311311311311311	0.372197734308513\\
0.313313313313313	0.373666978072872\\
0.315315315315315	0.37591963780967\\
0.317317317317317	0.378946681937165\\
0.319319319319319	0.382732494444781\\
0.321321321321321	0.387255425126217\\
0.323323323323323	0.392488483400391\\
0.325325325325325	0.398400128390546\\
0.327327327327327	0.404955106895608\\
0.329329329329329	0.412115294531481\\
0.331331331331331	0.419840502379977\\
0.333333333333333	0.428089220460852\\
0.335335335335335	0.436819278819648\\
0.337337337337337	0.445988415878061\\
0.339339339339339	0.455554751190548\\
0.341341341341341	0.465477165539503\\
0.343343343343343	0.475715595338678\\
0.345345345345345	0.486231250768627\\
0.347347347347347	0.496986768220427\\
0.349349349349349	0.507946307793773\\
0.351351351351351	0.519075606086468\\
0.353353353353353	0.53034199358367\\
0.355355355355355	0.541714384810713\\
0.357357357357357	0.553163248200966\\
0.359359359359359	0.564660561449805\\
0.361361361361361	0.57617975703812\\
0.363363363363363	0.587695661645566\\
0.365365365365365	0.599184432346417\\
0.367367367367367	0.610623491787503\\
0.369369369369369	0.621991463978614\\
0.371371371371371	0.63326811186708\\
0.373373373373373	0.644434277504779\\
0.375375375375375	0.655471825332432\\
0.377377377377377	0.666363588888656\\
0.379379379379379	0.677093321087556\\
0.381381381381381	0.687645648087649\\
0.383383383383383	0.698006026687898\\
0.385385385385385	0.70816070512591\\
0.387387387387387	0.718096687112929\\
0.389389389389389	0.727801698915327\\
0.391391391391391	0.737264159278793\\
0.393393393393393	0.74647315198664\\
0.395395395395395	0.755418400844791\\
0.397397397397397	0.764090246891681\\
0.399399399399399	0.772479627639798\\
0.401401401401401	0.780578058165971\\
0.403403403403403	0.788377613879092\\
0.405405405405405	0.79587091480594\\
0.407407407407407	0.803051111247944\\
0.409409409409409	0.80991187067369\\
0.411411411411411	0.816447365723535\\
0.413413413413413	0.822652263213764\\
0.415415415415415	0.828521714038155\\
0.417417417417417	0.834051343874683\\
0.419419419419419	0.839237244614206\\
0.421421421421421	0.844075966436523\\
0.423423423423423	0.848564510467084\\
0.425425425425425	0.852700321954908\\
0.427427427427427	0.856481283919004\\
0.429429429429429	0.859905711216776\\
0.431431431431431	0.862972344993618\\
0.433433433433433	0.865680347478124\\
0.435435435435436	0.868029297092211\\
0.437437437437437	0.870019183849896\\
0.439439439439439	0.87165040502256\\
0.441441441441441	0.872923761052352\\
0.443443443443443	0.873840451698844\\
0.445445445445446	0.874402072407316\\
0.447447447447447	0.874610610890006\\
0.449449449449449	0.874468443914428\\
0.451451451451451	0.873978334295408\\
0.453453453453453	0.87314342808983\\
0.455455455455456	0.871967251995226\\
0.457457457457457	0.870453710955351\\
0.459459459459459	0.868607085977613\\
0.461461461461461	0.866432032168879\\
0.463463463463463	0.863933576997557\\
0.465465465465466	0.861117118791069\\
0.467467467467467	0.857988425478802\\
0.469469469469469	0.854553633591394\\
0.471471471471471	0.850819247527662\\
0.473473473473474	0.846792139100648\\
0.475475475475476	0.842479547374123\\
0.477477477477477	0.837889078800249\\
0.479479479479479	0.833028707668117\\
0.481481481481481	0.827906776871274\\
0.483483483483484	0.822531999000174\\
0.485485485485486	0.816913457762567\\
0.487487487487487	0.811060609731072\\
0.489489489489489	0.804983286412524\\
0.491491491491491	0.798691696627773\\
0.493493493493494	0.792196429183577\\
0.495495495495496	0.785508455809593\\
0.497497497497497	0.778639134323256\\
0.499499499499499	0.771600211973171\\
0.501501501501501	0.764403828897352\\
0.503503503503504	0.757062521615973\\
0.505505505505506	0.749589226458979\\
0.507507507507508	0.741997282806663\\
0.509509509509509	0.734300435995931\\
0.511511511511511	0.726512839716245\\
0.513513513513514	0.718649057686927\\
0.515515515515516	0.710724064371593\\
0.517517517517518	0.702753244445946\\
0.519519519519519	0.694752390692213\\
0.521521521521521	0.686737699947392\\
0.523523523523524	0.678725766683994\\
0.525525525525526	0.670733573751896\\
0.527527527527528	0.662778479759688\\
0.529529529529529	0.654878202525257\\
0.531531531531531	0.647050797980631\\
0.533533533533534	0.639314633878277\\
0.535535535535536	0.631688357618544\\
0.537537537537538	0.624190857505153\\
0.539539539539539	0.616841216742166\\
0.541541541541541	0.609658659517133\\
0.543543543543544	0.602662488576699\\
0.545545545545546	0.595872013798398\\
0.547547547547548	0.589306471400936\\
0.549549549549549	0.582984933619146\\
0.551551551551551	0.576926208901642\\
0.553553553553554	0.571148732969408\\
0.555555555555556	0.565670451399241\\
0.557557557557558	0.560508694760666\\
0.559559559559559	0.55568004772776\\
0.561561561561561	0.551200213992598\\
0.563563563563564	0.547083879204964\\
0.565565565565566	0.543344574529467\\
0.567567567567568	0.539994543720003\\
0.56956956956957	0.537044616835331\\
0.571571571571571	0.534504093832807\\
0.573573573573574	0.532380641258837\\
0.575575575575576	0.530680205089867\\
0.577577577577578	0.529406942461835\\
0.57957957957958	0.528563174564772\\
0.581581581581581	0.528149362390053\\
0.583583583583584	0.528164106328946\\
0.585585585585586	0.528604169869759\\
0.587587587587588	0.529464526869968\\
0.58958958958959	0.530738431134271\\
0.591591591591591	0.532417506352421\\
0.593593593593594	0.534491853878811\\
0.595595595595596	0.536950175397067\\
0.597597597597598	0.539779907224042\\
0.5995995995996	0.542967362873788\\
0.601601601601601	0.546497880517233\\
0.603603603603604	0.550355972121898\\
0.605605605605606	0.554525471315556\\
0.607607607607608	0.5589896773614\\
0.60960960960961	0.563731493031649\\
0.611611611611612	0.568733554594212\\
0.613613613613614	0.573978352558267\\
0.615615615615616	0.579448342238929\\
0.617617617617618	0.585126043582706\\
0.61961961961962	0.590994130033287\\
0.621621621621622	0.59703550650504\\
0.623623623623624	0.603233376767002\\
0.625625625625626	0.609571300723982\\
0.627627627627628	0.616033242216947\\
0.62962962962963	0.622603608056874\\
0.631631631631632	0.629267279060675\\
0.633633633633634	0.636009633880587\\
0.635635635635636	0.642816566415916\\
0.637637637637638	0.649674497573667\\
0.63963963963964	0.656570382107765\\
0.641641641641642	0.66349171121961\\
0.643643643643644	0.670426511549364\\
0.645645645645646	0.677363341130772\\
0.647647647647648	0.684291282824803\\
0.64964964964965	0.691199935690804\\
0.651651651651652	0.698079404699602\\
0.653653653653654	0.704920289141808\\
0.655655655655656	0.711713670037311\\
0.657657657657658	0.718451096808617\\
0.65965965965966	0.725124573441652\\
0.661661661661662	0.73172654432271\\
0.663663663663664	0.738249879909258\\
0.665665665665666	0.744687862365169\\
0.667667667667668	0.751034171267194\\
0.66966966966967	0.757282869469023\\
0.671671671671672	0.763428389191635\\
0.673673673673674	0.769465518393567\\
0.675675675675676	0.775389387461996\\
0.677677677677678	0.781195456254763\\
0.67967967967968	0.786879501514487\\
0.681681681681682	0.792437604668449\\
0.683683683683684	0.797866140021812\\
0.685685685685686	0.803161763346731\\
0.687687687687688	0.808321400865871\\
0.68968968968969	0.813342238625685\\
0.691691691691692	0.818221712252228\\
0.693693693693694	0.822957497080453\\
0.695695695695696	0.827547498646408\\
0.697697697697698	0.831989843530817\\
0.6996996996997	0.836282870541755\\
0.701701701701702	0.840425122223784\\
0.703703703703704	0.844415336680668\\
0.705705705705706	0.84825243969883\\
0.707707707707708	0.851935537158771\\
0.70970970970971	0.855463907721991\\
0.711711711711712	0.858836995781214\\
0.713713713713714	0.862054404662154\\
0.715715715715716	0.865115890065473\\
0.717717717717718	0.868021353738057\\
0.71971971971972	0.870770837363215\\
0.721721721721722	0.873364516659935\\
0.723723723723724	0.875802695681778\\
0.725725725725726	0.878085801306547\\
0.727727727727728	0.88021437790829\\
0.72972972972973	0.882189082203737\\
0.731731731731732	0.884010678265666\\
0.733733733733734	0.885680032696168\\
0.735735735735736	0.88719810995321\\
0.737737737737738	0.888565967824251\\
0.73973973973974	0.889784753041091\\
0.741741741741742	0.89085569703047\\
0.743743743743744	0.89178011179528\\
0.745745745745746	0.892559385921547\\
0.747747747747748	0.893194980706685\\
0.74974974974975	0.893688426404749\\
0.751751751751752	0.894041318584714\\
0.753753753753754	0.894255314598026\\
0.755755755755756	0.894332130151903\\
0.757757757757758	0.894273535985079\\
0.75975975975976	0.894081354642861\\
0.761761761761762	0.893757457348569\\
0.763763763763764	0.893303760968576\\
0.765765765765766	0.892722225068322\\
0.767767767767768	0.892014849056826\\
0.76976976976977	0.891183669417341\\
0.771771771771772	0.890230757021905\\
0.773773773773774	0.889158214527675\\
0.775775775775776	0.887968173853016\\
0.777777777777778	0.886662793731391\\
0.77977977977978	0.885244257341223\\
0.781781781781782	0.883714770009942\\
0.783783783783784	0.882076556990501\\
0.785785785785786	0.880331861308735\\
0.787787787787788	0.878482941679966\\
0.78978978978979	0.876532070493317\\
0.791791791791792	0.874481531862263\\
0.793793793793794	0.872333619739961\\
0.795795795795796	0.870090636097962\\
0.797797797797798	0.867754889166941\\
0.7997997997998	0.865328691738099\\
0.801801801801802	0.862814359523944\\
0.803803803803804	0.860214209577153\\
0.805805805805806	0.857530558766279\\
0.807807807807808	0.854765722307055\\
0.80980980980981	0.851922012348085\\
0.811811811811812	0.849001736609727\\
0.813813813813814	0.846007197074985\\
0.815815815815816	0.842940688731256\\
0.817817817817818	0.839804498361758\\
0.81981981981982	0.836600903385535\\
0.821821821821822	0.833332170744879\\
0.823823823823824	0.830000555839086\\
0.825825825825826	0.826608301503405\\
0.827827827827828	0.823157637032128\\
0.82982982982983	0.819650777244702\\
0.831831831831832	0.816089921593803\\
0.833833833833834	0.812477253314301\\
0.835835835835836	0.808814938612056\\
0.837837837837838	0.805105125891504\\
0.83983983983984	0.801349945020971\\
0.841841841841842	0.797551506634711\\
0.843843843843844	0.793711901470607\\
0.845845845845846	0.789833199742554\\
0.847847847847848	0.785917450546492\\
0.84984984984985	0.781966681299095\\
0.851851851851852	0.77798289720814\\
0.853853853853854	0.773968080773551\\
0.855855855855856	0.769924191318164\\
0.857857857857858	0.765853164547252\\
0.85985985985986	0.761756912135852\\
0.861861861861862	0.757637321342953\\
0.863863863863864	0.753496254651625\\
0.865865865865866	0.749335549434161\\
0.867867867867868	0.745157017641335\\
0.86986986986987	0.740962445514876\\
0.871871871871872	0.736753593322279\\
0.873873873873874	0.732532195113087\\
0.875875875875876	0.728299958495795\\
0.877877877877878	0.724058564434518\\
0.87987987987988	0.719809667064631\\
0.881881881881882	0.715554893526538\\
0.883883883883884	0.711295843816793\\
0.885885885885886	0.707034090655805\\
0.887887887887888	0.702771179371349\\
0.88988988988989	0.698508627797148\\
0.891891891891892	0.694247926185808\\
0.893893893893894	0.689990537135387\\
0.895895895895896	0.685737895528934\\
0.897897897897898	0.681491408486294\\
0.8998998998999	0.677252455327585\\
0.901901901901902	0.67302238754767\\
0.903903903903904	0.668802528801047\\
0.905905905905906	0.664594174896588\\
0.907907907907908	0.66039859380153\\
0.90990990990991	0.656217025654219\\
0.911911911911912	0.652050682785075\\
0.913913913913914	0.647900749745295\\
0.915915915915916	0.643768383342833\\
0.917917917917918	0.639654712685214\\
0.91991991991992	0.635560839228782\\
0.921921921921922	0.631487836833978\\
0.923923923923924	0.627436751826301\\
0.925925925925926	0.623408603062616\\
0.927927927927928	0.619404382002506\\
0.92992992992993	0.615425052784385\\
0.931931931931932	0.611471552306117\\
0.933933933933934	0.60754479030994\\
0.935935935935936	0.60364564947147\\
0.937937937937938	0.599774985492644\\
0.93993993993994	0.595933627198446\\
0.941941941941942	0.592122376637312\\
0.943943943943944	0.588342009185135\\
0.945945945945946	0.584593273652803\\
0.947947947947948	0.580876892397251\\
0.94994994994995	0.577193561436024\\
0.951951951951952	0.573543950565361\\
0.953953953953954	0.569928703481877\\
0.955955955955956	0.566348437907889\\
0.957957957957958	0.562803745720497\\
0.95995995995996	0.559295193084549\\
0.961961961961962	0.555823320589616\\
0.963963963963964	0.552388643391151\\
0.965965965965966	0.548991651356018\\
0.967967967967968	0.545632809212585\\
0.96996996996997	0.542312556705602\\
0.971971971971972	0.539031308756099\\
0.973973973973974	0.535789455626549\\
0.975975975975976	0.532587363091556\\
0.977977977977978	0.529425372614326\\
0.97997997997998	0.526303801529215\\
0.981981981981982	0.523222943230614\\
0.983983983983984	0.520183067368468\\
0.985985985985986	0.517184420050711\\
0.987987987987988	0.514227224052898\\
0.98998998998999	0.511311679035327\\
0.991991991991992	0.508437961767898\\
0.993993993993994	0.505606226363015\\
0.995995995995996	0.502816604516754\\
0.997997997997998	0.500069205758559\\
1	0.497364117709692\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.445788540623211\\
-0.997997997997998	-0.445972680477682\\
-0.995995995995996	-0.445963795858822\\
-0.993993993993994	-0.445762136554734\\
-0.991991991991992	-0.445368049349232\\
-0.98998998998999	-0.444781977710843\\
-0.987987987987988	-0.444004461430162\\
-0.985985985985986	-0.443036136205819\\
-0.983983983983984	-0.44187773317936\\
-0.981981981981982	-0.440530078419342\\
-0.97997997997998	-0.438994092355004\\
-0.977977977977978	-0.437270789159879\\
-0.975975975975976	-0.435361276085749\\
-0.973973973973974	-0.433266752747376\\
-0.971971971971972	-0.430988510358459\\
-0.96996996996997	-0.428527930919303\\
-0.967967967967968	-0.425886486356709\\
-0.965965965965966	-0.423065737616606\\
-0.963963963963964	-0.42006733371002\\
-0.961961961961962	-0.416893010712914\\
-0.95995995995996	-0.413544590720563\\
-0.957957957957958	-0.410023980757061\\
-0.955955955955956	-0.406333171640631\\
-0.953953953953954	-0.402474236805438\\
-0.951951951951952	-0.39844933108058\\
-0.94994994994995	-0.394260689427015\\
-0.947947947947948	-0.389910625633162\\
-0.945945945945946	-0.385401530969952\\
-0.943943943943944	-0.380735872806134\\
-0.941941941941942	-0.375916193184638\\
-0.93993993993994	-0.370945107360849\\
-0.937937937937938	-0.365825302303634\\
-0.935935935935936	-0.360559535160017\\
-0.933933933933934	-0.355150631684386\\
-0.931931931931932	-0.349601484633152\\
-0.92992992992993	-0.343915052125798\\
-0.927927927927928	-0.338094355973253\\
-0.925925925925926	-0.332142479974589\\
-0.923923923923924	-0.326062568182992\\
-0.921921921921922	-0.31985782314203\\
-0.91991991991992	-0.313531504093225\\
-0.917917917917918	-0.307086925155958\\
-0.915915915915916	-0.300527453480761\\
-0.913913913913914	-0.293856507377035\\
-0.911911911911912	-0.287077554416288\\
-0.90990990990991	-0.280194109511953\\
-0.907907907907908	-0.273209732976894\\
-0.905905905905906	-0.266128028559705\\
-0.903903903903904	-0.25895264146091\\
-0.901901901901902	-0.251687256330192\\
-0.8998998998999	-0.244335595245781\\
-0.897897897897898	-0.236901415677164\\
-0.895895895895896	-0.22938850843223\\
-0.893893893893894	-0.22180069559004\\
-0.891891891891892	-0.21414182842037\\
-0.88988988988989	-0.206415785291192\\
-0.887887887887888	-0.198626469565283\\
-0.885885885885886	-0.190777807487126\\
-0.883883883883884	-0.182873746061285\\
-0.881881881881882	-0.174918250923445\\
-0.87987987987988	-0.166915304205304\\
-0.877877877877878	-0.158868902394505\\
-0.875875875875876	-0.150783054190788\\
-0.873873873873874	-0.14266177835957\\
-0.871871871871872	-0.134509101584123\\
-0.86986986986987	-0.126329056317553\\
-0.867867867867868	-0.118125678635763\\
-0.865865865865866	-0.109903006092577\\
-0.863863863863864	-0.101665075578222\\
-0.861861861861862	-0.0934159211823168\\
-0.85985985985986	-0.0851595720625816\\
-0.857857857857858	-0.0769000503203964\\
-0.855855855855856	-0.068641368884399\\
-0.853853853853854	-0.0603875294032568\\
-0.851851851851852	-0.0521425201487832\\
-0.84984984984985	-0.0439103139305165\\
-0.847847847847848	-0.0356948660229165\\
-0.845845845845846	-0.0275001121062846\\
-0.843843843843844	-0.0193299662225332\\
-0.841841841841842	-0.0111883187469023\\
-0.83983983983984	-0.00307903437672152\\
-0.837837837837838	0.00499404986170267\\
-0.835835835835836	0.0130271265870077\\
-0.833833833833834	0.021016420016437\\
-0.831831831831832	0.0289581878982078\\
-0.82982982982983	0.0368487234215524\\
-0.827827827827828	0.0446843571034098\\
-0.825825825825826	0.0524614586507729\\
-0.823823823823824	0.0601764387977053\\
-0.821821821821822	0.0678257511160476\\
-0.81981981981982	0.075405893798875\\
-0.817817817817818	0.0829134114157524\\
-0.815815815815816	0.0903448966388784\\
-0.813813813813814	0.0976969919392126\\
-0.811811811811812	0.104966391251702\\
-0.80980980980981	0.112149841608747\\
-0.807807807807808	0.119244144741047\\
-0.805805805805806	0.126246158645026\\
-0.803803803803804	0.133152799116003\\
-0.801801801801802	0.139961041246347\\
-0.7997997997998	0.14666792088784\\
-0.797797797797798	0.153270536077505\\
-0.795795795795796	0.159766048426186\\
-0.793793793793794	0.16615168446918\\
-0.791791791791792	0.172424736978238\\
-0.78978978978979	0.17858256623429\\
-0.787787787787788	0.184622601260261\\
-0.785785785785786	0.190542341013371\\
-0.783783783783784	0.196339355536343\\
-0.781781781781782	0.202011287066946\\
-0.77977977977978	0.207555851105359\\
-0.777777777777778	0.212970837438829\\
-0.775775775775776	0.218254111123149\\
-0.773773773773774	0.223403613420492\\
-0.771771771771772	0.228417362693168\\
-0.76976976976977	0.233293455252898\\
-0.767767767767768	0.238030066165218\\
-0.765765765765766	0.242625450008658\\
-0.763763763763764	0.247077941588365\\
-0.761761761761762	0.251385956603866\\
-0.75975975975976	0.255547992270686\\
-0.757757757757758	0.259562627895583\\
-0.755755755755756	0.263428525405159\\
-0.753753753753754	0.267144429827654\\
-0.751751751751752	0.270709169727755\\
-0.74974974974975	0.274121657594262\\
-0.747747747747748	0.277380890180506\\
-0.745745745745746	0.280485948797419\\
-0.743743743743744	0.283435999559183\\
-0.741741741741742	0.286230293581439\\
-0.73973973973974	0.288868167132018\\
-0.737737737737738	0.291349041734229\\
-0.735735735735736	0.293672424222732\\
-0.733733733733734	0.295837906752075\\
-0.731731731731732	0.297845166757969\\
-0.72972972972973	0.299693966871441\\
-0.727727727727728	0.301384154786001\\
-0.725725725725726	0.302915663077994\\
-0.723723723723724	0.304288508980343\\
-0.721721721721722	0.305502794109888\\
-0.71971971971972	0.306558704148594\\
-0.717717717717718	0.307456508478891\\
-0.715715715715716	0.308196559773432\\
-0.713713713713714	0.308779293539622\\
-0.711711711711712	0.309205227619243\\
-0.70970970970971	0.309474961643556\\
-0.707707707707708	0.309589176444283\\
-0.705705705705706	0.309548633420883\\
-0.703703703703704	0.30935417386457\\
-0.701701701701702	0.309006718239543\\
-0.6996996996997	0.308507265421916\\
-0.697697697697698	0.307856891896868\\
-0.695695695695696	0.307056750914533\\
-0.693693693693694	0.306108071605221\\
-0.691691691691692	0.305012158054514\\
-0.68968968968969	0.303770388338854\\
-0.687687687687688	0.30238421352226\\
-0.685685685685686	0.300855156614783\\
-0.683683683683684	0.299184811493395\\
-0.681681681681682	0.297374841785972\\
-0.67967967967968	0.295426979719087\\
-0.677677677677678	0.293343024930322\\
-0.675675675675676	0.291124843245846\\
-0.673673673673674	0.288774365424013\\
-0.671671671671672	0.286293585865753\\
-0.66966966966967	0.283684561292548\\
-0.667667667667668	0.28094940939281\\
-0.665665665665666	0.278090307437458\\
-0.663663663663664	0.275109490865566\\
-0.661661661661662	0.272009251840925\\
-0.65965965965966	0.268791937780363\\
-0.657657657657658	0.265459949854754\\
-0.655655655655656	0.262015741463566\\
-0.653653653653654	0.258461816683888\\
-0.651651651651652	0.25480072869484\\
-0.64964964964965	0.251035078178309\\
-0.647647647647648	0.247167511696956\\
-0.645645645645646	0.243200720050444\\
-0.643643643643644	0.239137436610848\\
-0.641641641641642	0.234980435638254\\
-0.63963963963964	0.230732530577476\\
-0.637637637637638	0.226396572336945\\
-0.635635635635636	0.221975447550727\\
-0.633633633633634	0.217472076824692\\
-0.631631631631632	0.212889412967872\\
-0.62962962962963	0.208230439209979\\
-0.627627627627628	0.20349816740617\\
-0.625625625625626	0.198695636230043\\
-0.623623623623624	0.193825909355928\\
-0.621621621621622	0.188892073631508\\
-0.61961961961962	0.183897237241805\\
-0.617617617617618	0.178844527865595\\
-0.615615615615616	0.173737090825282\\
-0.613613613613614	0.1685780872313\\
-0.611611611611612	0.163370692122073\\
-0.60960960960961	0.158118092600622\\
-0.607607607607608	0.15282348596882\\
-0.605605605605606	0.147490077860385\\
-0.603603603603604	0.142121080373659\\
-0.601601601601602	0.136719710205192\\
-0.5995995995996	0.13128918678521\\
-0.597597597597598	0.125832730415991\\
-0.595595595595596	0.120353560414189\\
-0.593593593593594	0.114854893258149\\
-0.591591591591592	0.109339940741231\\
-0.58958958958959	0.10381190813218\\
-0.587587587587588	0.0982739923435565\\
-0.585585585585586	0.092729380109228\\
-0.583583583583584	0.0871812461719494\\
-0.581581581581582	0.0816327514820093\\
-0.57957957957958	0.0760870414079452\\
-0.577577577577578	0.0705472439603086\\
-0.575575575575576	0.065016468029434\\
-0.573573573573574	0.0594978016382067\\
-0.571571571571572	0.0539943102107495\\
-0.56956956956957	0.0485090348579974\\
-0.567567567567568	0.0430449906810692\\
-0.565565565565566	0.037605165093368\\
-0.563563563563564	0.0321925161623182\\
-0.561561561561562	0.0268099709716222\\
-0.559559559559559	0.021460424004938\\
-0.557557557557558	0.016146735551825\\
-0.555555555555556	0.0108717301368242\\
-0.553553553553554	0.00563819497251414\\
-0.551551551551552	0.000448878437360523\\
-0.549549549549549	-0.00469351142082891\\
-0.547547547547548	-0.00978630835503916\\
-0.545545545545546	-0.0148268893620155\\
-0.543543543543544	-0.0198126760972808\\
-0.541541541541542	-0.0247411362614678\\
-0.539539539539539	-0.0296097849572407\\
-0.537537537537538	-0.0344161860160864\\
-0.535535535535536	-0.0391579532942961\\
-0.533533533533534	-0.0438327519374516\\
-0.531531531531532	-0.0484382996127665\\
-0.529529529529529	-0.0529723677086454\\
-0.527527527527528	-0.0574327825008457\\
-0.525525525525526	-0.0618174262846375\\
-0.523523523523524	-0.0661242384723958\\
-0.521521521521522	-0.0703512166560568\\
-0.519519519519519	-0.0744964176339023\\
-0.517517517517518	-0.0785579584011652\\
-0.515515515515516	-0.0825340171039489\\
-0.513513513513514	-0.0864228339559982\\
-0.511511511511512	-0.0902227121178509\\
-0.509509509509509	-0.0939320185379633\\
-0.507507507507508	-0.0975491847553801\\
-0.505505505505506	-0.101072707663569\\
-0.503503503503503	-0.104501150235057\\
-0.501501501501502	-0.107833142206523\\
-0.499499499499499	-0.111067380724022\\
-0.497497497497497	-0.114202630948058\\
-0.495495495495496	-0.117237726618208\\
-0.493493493493493	-0.120171570577073\\
-0.491491491491492	-0.123003135253298\\
-0.489489489489489	-0.125731463103481\\
-0.487487487487487	-0.128355667012773\\
-0.485485485485486	-0.130874930654015\\
-0.483483483483483	-0.133288508805276\\
-0.481481481481482	-0.135595727625679\\
-0.479479479479479	-0.137795984889426\\
-0.477477477477477	-0.139888750177961\\
-0.475475475475476	-0.141873565030217\\
-0.473473473473473	-0.143750043050946\\
-0.471471471471472	-0.145517869977116\\
-0.469469469469469	-0.147176803702426\\
-0.467467467467467	-0.148726674259967\\
-0.465465465465466	-0.15016738376313\\
-0.463463463463463	-0.151498906304828\\
-0.461461461461461	-0.152721287815184\\
-0.459459459459459	-0.15383464587781\\
-0.457457457457457	-0.154839169504847\\
-0.455455455455456	-0.155735118870966\\
-0.453453453453453	-0.156522825006526\\
-0.451451451451451	-0.157202689450145\\
-0.449449449449449	-0.157775183860922\\
-0.447447447447447	-0.158240849590604\\
-0.445445445445445	-0.158600297215994\\
-0.443443443443443	-0.158854206031924\\
-0.441441441441441	-0.15900332350514\\
-0.439439439439439	-0.15904846468947\\
-0.437437437437437	-0.158990511602654\\
-0.435435435435435	-0.158830412565256\\
-0.433433433433433	-0.158569181502078\\
-0.431431431431431	-0.15820789720654\\
-0.429429429429429	-0.15774770256848\\
-0.427427427427427	-0.157189803765883\\
-0.425425425425425	-0.15653546942103\\
-0.423423423423423	-0.155786029721621\\
-0.421421421421421	-0.154942875507399\\
-0.419419419419419	-0.154007457322846\\
-0.417417417417417	-0.152981284436562\\
-0.415415415415415	-0.151865923827889\\
-0.413413413413413	-0.150662999141442\\
-0.411411411411411	-0.149374189610162\\
-0.409409409409409	-0.148001228947554\\
-0.407407407407407	-0.146545904209784\\
-0.405405405405405	-0.145010054628324\\
-0.403403403403403	-0.143395570413851\\
-0.401401401401401	-0.141704391532113\\
-0.399399399399399	-0.139938506452506\\
-0.397397397397397	-0.138099950870106\\
-0.395395395395395	-0.136190806401928\\
-0.393393393393393	-0.134213199258173\\
-0.391391391391391	-0.132169298889273\\
-0.389389389389389	-0.130061316609525\\
-0.387387387387387	-0.127891504198131\\
-0.385385385385385	-0.12566215247848\\
-0.383383383383383	-0.123375589876501\\
-0.381381381381381	-0.121034180958938\\
-0.379379379379379	-0.118640324952417\\
-0.377377377377377	-0.116196454244161\\
-0.375375375375375	-0.113705032865244\\
-0.373373373373373	-0.111168554957264\\
-0.371371371371371	-0.108589543223343\\
-0.369369369369369	-0.105970547364336\\
-0.367367367367367	-0.103314142501196\\
-0.365365365365365	-0.100622927584376\\
-0.363363363363363	-0.0978995237912177\\
-0.361361361361361	-0.0951465729122574\\
-0.359359359359359	-0.0923667357273605\\
-0.357357357357357	-0.0895626903726609\\
-0.355355355355355	-0.0867371306992196\\
-0.353353353353353	-0.0838927646243718\\
-0.351351351351351	-0.0810323124766967\\
-0.349349349349349	-0.0781585053355791\\
-0.347347347347347	-0.0752740833663063\\
-0.345345345345345	-0.0723817941516714\\
-0.343343343343343	-0.0694843910210175\\
-0.341341341341341	-0.0665846313777168\\
-0.339339339339339	-0.0636852750260011\\
-0.337337337337337	-0.0607890824981395\\
-0.335335335335335	-0.0578988133828902\\
-0.333333333333333	-0.0550172246561958\\
-0.331331331331331	-0.0521470690150761\\
-0.329329329329329	-0.0492910932156466\\
-0.327327327327327	-0.0464520364162409\\
-0.325325325325325	-0.0436326285265386\\
-0.323323323323323	-0.040835588563677\\
-0.321321321321321	-0.038063623016242\\
-0.319319319319319	-0.0353194242170787\\
-0.317317317317317	-0.0326056687258522\\
-0.315315315315315	-0.029925015722251\\
-0.313313313313313	-0.0272801054107449\\
-0.311311311311311	-0.0246735574378118\\
-0.309309309309309	-0.0221079693224886\\
-0.307307307307307	-0.019585914901162\\
-0.305305305305305	-0.0171099427874567\\
-0.303303303303303	-0.0146825748480599\\
-0.301301301301301	-0.0123063046953859\\
-0.299299299299299	-0.00998359619786168\\
-0.297297297297297	-0.00771688200871218\\
-0.295295295295295	-0.0055085621140257\\
-0.293293293293293	-0.00336100240093319\\
-0.291291291291291	-0.00127653324667142\\
-0.289289289289289	0.000742551870667407\\
-0.287287287287287	0.00269399773895844\\
-0.285285285285285	0.00457558875566726\\
-0.283283283283283	0.00638515024753801\\
-0.281281281281281	0.00812054976564076\\
-0.279279279279279	0.00977969835504272\\
-0.277277277277277	0.011360551798433\\
-0.275275275275275	0.0128611118330143\\
-0.273273273273273	0.0142794273400024\\
-0.271271271271271	0.0156135955060909\\
-0.269269269269269	0.0168617629562574\\
-0.267267267267267	0.0180221268572931\\
-0.265265265265265	0.019092935991474\\
-0.263263263263263	0.0200724917997999\\
-0.261261261261261	0.0209591493942344\\
-0.259259259259259	0.0217513185384245\\
-0.257257257257257	0.0224474645963753\\
-0.255255255255255	0.0230461094485762\\
-0.253253253253253	0.0235458323751133\\
-0.251251251251251	0.0239452709052942\\
-0.249249249249249	0.0242431216333581\\
-0.247247247247247	0.0244381409998413\\
-0.245245245245245	0.0245291460382118\\
-0.243243243243243	0.0245150150863822\\
-0.241241241241241	0.0243946884627566\\
-0.239239239239239	0.0241671691064587\\
-0.237237237237237	0.0238315231814499\\
-0.235235235235235	0.0233868806442171\\
-0.233233233233233	0.0228324357747777\\
-0.231231231231231	0.0221674476707397\\
-0.229229229229229	0.0213912407041996\\
-0.227227227227227	0.0205032049412521\\
-0.225225225225225	0.0195027965239468\\
-0.223223223223223	0.0183895380145142\\
-0.221221221221221	0.0171630187017222\\
-0.219219219219219	0.0158228948692537\\
-0.217217217217217	0.014368890025986\\
-0.215215215215215	0.0128007950981248\\
-0.213213213213213	0.0111184685831122\\
-0.211211211211211	0.00932183666529909\\
-0.209209209209209	0.00741089329335526\\
-0.207207207207207	0.0053857002194464\\
-0.205205205205205	0.00324638700019961\\
-0.203203203203203	0.000993150959519074\\
-0.201201201201201	-0.0013737428866647\\
-0.199199199199199	-0.00385396194362436\\
-0.197197197197197	-0.00644710618890612\\
-0.195195195195195	-0.00915270836110993\\
-0.193193193193193	-0.0119702341862117\\
-0.191191191191191	-0.0148990826412349\\
-0.189189189189189	-0.0179385862550754\\
-0.187187187187187	-0.0210880114462391\\
-0.185185185185185	-0.0243465588972564\\
-0.183183183183183	-0.027713363965491\\
-0.181181181181181	-0.0311874971300613\\
-0.179179179179179	-0.0347679644745643\\
-0.177177177177177	-0.0384537082052648\\
-0.175175175175175	-0.0422436072044116\\
-0.173173173173173	-0.0461364776182955\\
-0.171171171171171	-0.0501310734796796\\
-0.169169169169169	-0.0542260873641768\\
-0.167167167167167	-0.0584201510801591\\
-0.165165165165165	-0.0627118363917526\\
-0.163163163163163	-0.0670996557744516\\
-0.161161161161161	-0.071582063202873\\
-0.159159159159159	-0.0761574549701584\\
-0.157157157157157	-0.0808241705384993\\
-0.155155155155155	-0.0855804934202646\\
-0.153153153153153	-0.0904246520891714\\
-0.151151151151151	-0.0953548209209417\\
-0.149149149149149	-0.100369121162868\\
-0.147147147147147	-0.105465621931679\\
-0.145145145145145	-0.110642341239115\\
-0.143143143143143	-0.115897247044568\\
-0.141141141141141	-0.121228258334164\\
-0.139139139139139	-0.12663324622562\\
-0.137137137137137	-0.132110035098233\\
-0.135135135135135	-0.137656403747286\\
-0.133133133133133	-0.143270086562221\\
-0.131131131131131	-0.148948774727838\\
-0.129129129129129	-0.154690117447836\\
-0.127127127127127	-0.160491723189946\\
-0.125125125125125	-0.166351160951935\\
-0.123123123123123	-0.172265961547726\\
-0.121121121121121	-0.178233618912877\\
-0.119119119119119	-0.184251591428662\\
-0.117117117117117	-0.190317303263963\\
-0.115115115115115	-0.1964281457342\\
-0.113113113113113	-0.202581478676515\\
-0.111111111111111	-0.208774631840389\\
-0.109109109109109	-0.215004906292907\\
-0.107107107107107	-0.221269575837852\\
-0.105105105105105	-0.2275658884478\\
-0.103103103103103	-0.233891067708414\\
-0.101101101101101	-0.240242314274085\\
-0.0990990990990991	-0.246616807334106\\
-0.0970970970970971	-0.253011706088521\\
-0.0950950950950951	-0.259424151232836\\
-0.0930930930930931	-0.265851266450722\\
-0.0910910910910911	-0.272290159913881\\
-0.0890890890890891	-0.278737925788214\\
-0.0870870870870871	-0.285191645745457\\
-0.0850850850850851	-0.291648390479417\\
-0.0830830830830831	-0.298105221225976\\
-0.0810810810810811	-0.304559191285985\\
-0.0790790790790791	-0.311007347550233\\
-0.0770770770770771	-0.317446732025603\\
-0.075075075075075	-0.323874383361602\\
-0.0730730730730731	-0.330287338376387\\
-0.0710710710710711	-0.336682633581471\\
-0.0690690690690691	-0.343057306704244\\
-0.0670670670670671	-0.349408398207493\\
-0.065065065065065	-0.355732952805066\\
-0.0630630630630631	-0.362028020972868\\
-0.061061061061061	-0.368290660454355\\
-0.0590590590590591	-0.374517937759708\\
-0.0570570570570571	-0.380706929657877\\
-0.055055055055055	-0.386854724660682\\
-0.0530530530530531	-0.392958424498167\\
-0.051051051051051	-0.399015145584435\\
-0.0490490490490491	-0.405022020473137\\
-0.0470470470470471	-0.410976199301888\\
-0.045045045045045	-0.416874851224785\\
-0.0430430430430431	-0.422715165832315\\
-0.041041041041041	-0.428494354557864\\
-0.039039039039039	-0.434209652070107\\
-0.0370370370370371	-0.439858317650534\\
-0.035035035035035	-0.445437636555398\\
-0.0330330330330331	-0.450944921361364\\
-0.031031031031031	-0.456377513294171\\
-0.029029029029029	-0.461732783539601\\
-0.0270270270270271	-0.4670081345361\\
-0.025025025025025	-0.472201001248366\\
-0.0230230230230231	-0.477308852421257\\
-0.021021021021021	-0.4823291918134\\
-0.019019019019019	-0.48725955940983\\
-0.0170170170170171	-0.492097532613103\\
-0.015015015015015	-0.496840727412232\\
-0.0130130130130131	-0.501486799528895\\
-0.011011011011011	-0.50603344554034\\
-0.00900900900900903	-0.510478403978412\\
-0.00700700700700696	-0.514819456404189\\
-0.005005005005005	-0.51905442845768\\
-0.00300300300300305	-0.523181190882091\\
-0.00100100100100098	-0.527197660522158\\
0.00100100100100109	-0.531101801296061\\
0.00300300300300305	-0.534891625140481\\
0.005005005005005	-0.53856519292833\\
0.00700700700700696	-0.542120615358743\\
0.00900900900900892	-0.545556053818907\\
0.0110110110110111	-0.548869721217349\\
0.0130130130130131	-0.552059882788286\\
0.015015015015015	-0.555124856866696\\
0.017017017017017	-0.558063015633758\\
0.0190190190190189	-0.560872785832334\\
0.0210210210210211	-0.563552649452195\\
0.0230230230230231	-0.566101144384692\\
0.025025025025025	-0.568516865046616\\
0.027027027027027	-0.570798462972975\\
0.0290290290290289	-0.572944647378471\\
0.0310310310310311	-0.574954185687451\\
0.0330330330330331	-0.576825904032136\\
0.035035035035035	-0.578558687718955\\
0.037037037037037	-0.580151481662813\\
0.0390390390390389	-0.581603290789163\\
0.0410410410410411	-0.582913180403739\\
0.0430430430430431	-0.584080276529878\\
0.045045045045045	-0.585103766213304\\
0.047047047047047	-0.585982897794337\\
0.0490490490490489	-0.58671698114747\\
0.0510510510510511	-0.587305387888267\\
0.0530530530530531	-0.587747551547601\\
0.055055055055055	-0.588042967713206\\
0.057057057057057	-0.588191194138582\\
0.0590590590590589	-0.588191850819311\\
0.0610610610610611	-0.588044620036807\\
0.0630630630630631	-0.587749246369618\\
0.065065065065065	-0.587305536672355\\
0.067067067067067	-0.586713360022365\\
0.069069069069069	-0.585972647634294\\
0.0710710710710711	-0.585083392742671\\
0.0730730730730731	-0.584045650452699\\
0.075075075075075	-0.582859537559422\\
0.077077077077077	-0.581525232335493\\
0.079079079079079	-0.58004297428773\\
0.0810810810810811	-0.578413063882734\\
0.0830830830830831	-0.576635862241792\\
0.0850850850850851	-0.57471179080535\\
0.087087087087087	-0.572641330967336\\
0.089089089089089	-0.570425023679644\\
0.0910910910910911	-0.568063469027081\\
0.0930930930930931	-0.565557325773127\\
0.0950950950950951	-0.562907310876842\\
0.097097097097097	-0.560114198981303\\
0.0990990990990992	-0.55717882187392\\
0.101101101101101	-0.554102067919065\\
0.103103103103103	-0.550884881463376\\
0.105105105105105	-0.547528262214199\\
0.107107107107107	-0.544033264591572\\
0.109109109109109	-0.540400997054221\\
0.111111111111111	-0.536632621400021\\
0.113113113113113	-0.532729352041392\\
0.115115115115115	-0.528692455256126\\
0.117117117117117	-0.524523248414148\\
0.119119119119119	-0.520223099180702\\
0.121121121121121	-0.515793424696519\\
0.123123123123123	-0.511235690735454\\
0.125125125125125	-0.506551410840191\\
0.127127127127127	-0.501742145436528\\
0.129129129129129	-0.496809500926828\\
0.131131131131131	-0.491755128763211\\
0.133133133133133	-0.486580724501059\\
0.135135135135135	-0.481288026833451\\
0.137137137137137	-0.475878816607104\\
0.139139139139139	-0.470354915820448\\
0.141141141141141	-0.464718186604455\\
0.143143143143143	-0.458970530186829\\
0.145145145145145	-0.453113885840215\\
0.147147147147147	-0.447150229815051\\
0.149149149149149	-0.441081574257716\\
0.151151151151151	-0.434909966114626\\
0.153153153153153	-0.428637486022924\\
0.155155155155155	-0.422266247188455\\
0.157157157157157	-0.415798394251656\\
0.159159159159159	-0.409236102142075\\
0.161161161161161	-0.402581574922156\\
0.163163163163163	-0.395837044620992\\
0.165165165165165	-0.389004770058728\\
0.167167167167167	-0.382087035662291\\
0.169169169169169	-0.375086150273135\\
0.171171171171171	-0.368004445947705\\
0.173173173173173	-0.360844276751286\\
0.175175175175175	-0.353608017545955\\
0.177177177177177	-0.346298062773306\\
0.179179179179179	-0.33891682523266\\
0.181181181181181	-0.331466734855443\\
0.183183183183183	-0.323950237476416\\
0.185185185185185	-0.316369793602468\\
0.187187187187187	-0.30872787717965\\
0.189189189189189	-0.301026974359126\\
0.191191191191191	-0.293269582262765\\
0.193193193193193	-0.285458207748997\\
0.195195195195195	-0.277595366179683\\
0.197197197197197	-0.269683580188614\\
0.199199199199199	-0.261725378452353\\
0.201201201201201	-0.253723294464073\\
0.203203203203203	-0.245679865311046\\
0.205205205205205	-0.237597630456465\\
0.207207207207207	-0.229479130526241\\
0.209209209209209	-0.22132690610141\\
0.211211211211211	-0.213143496516826\\
0.213213213213213	-0.204931438666735\\
0.215215215215215	-0.196693265817898\\
0.217217217217217	-0.188431506430857\\
0.219219219219219	-0.180148682989977\\
0.221221221221221	-0.171847310842853\\
0.223223223223223	-0.163529897049701\\
0.225225225225225	-0.15519893924331\\
0.227227227227227	-0.14685692450014\\
0.229229229229229	-0.138506328223148\\
0.231231231231231	-0.130149613036876\\
0.233233233233233	-0.121789227695403\\
0.235235235235235	-0.113427606003652\\
0.237237237237237	-0.105067165752628\\
0.239239239239239	-0.0967103076690887\\
0.241241241241241	-0.0883594143801551\\
0.243243243243243	-0.0800168493933829\\
0.245245245245245	-0.0716849560927692\\
0.247247247247247	-0.0633660567511736\\
0.249249249249249	-0.0550624515596347\\
0.251251251251251	-0.0467764176740078\\
0.253253253253253	-0.0385102082793966\\
0.255255255255255	-0.0302660516727921\\
0.257257257257257	-0.0220461503643308\\
0.259259259259259	-0.0138526801975961\\
0.261261261261261	-0.00568778948932827\\
0.263263263263263	0.00244640181105907\\
0.265265265265265	0.0105478029418035\\
0.267267267267267	0.0186143531286003\\
0.269269269269269	0.0266440223635644\\
0.271271271271271	0.03463481216302\\
0.273273273273273	0.0425847563038047\\
0.275275275275275	0.0504919215377998\\
0.277277277277277	0.0583544082844096\\
0.279279279279279	0.0661703513007115\\
0.281281281281281	0.0739379203290416\\
0.283283283283283	0.0816553207217697\\
0.285285285285285	0.0893207940430366\\
0.287287287287287	0.0969326186472679\\
0.289289289289289	0.104489110234243\\
0.291291291291291	0.111988622380571\\
0.293293293293293	0.119429547047387\\
0.295295295295295	0.126810315064138\\
0.297297297297297	0.134129396588321\\
0.299299299299299	0.141385301541048\\
0.301301301301301	0.148576580018353\\
0.303303303303303	0.155701822678136\\
0.305305305305305	0.162759661102684\\
0.307307307307307	0.169748768136705\\
0.309309309309309	0.176667858200836\\
0.311311311311311	0.183515687580595\\
0.313313313313313	0.190291054690777\\
0.315315315315315	0.196992800315264\\
0.317317317317317	0.203619807822316\\
0.319319319319319	0.210171003355319\\
0.321321321321321	0.216645355999088\\
0.323323323323323	0.223041877921745\\
0.325325325325325	0.229359624492277\\
0.327327327327327	0.235597694373838\\
0.329329329329329	0.241755229592925\\
0.331331331331331	0.247831415584521\\
0.333333333333333	0.253825481213358\\
0.335335335335335	0.259736698771422\\
0.337337337337337	0.265564383951887\\
0.339339339339339	0.27130789579962\\
0.341341341341341	0.27696663663847\\
0.343343343343343	0.282540051975523\\
0.345345345345345	0.288027630382534\\
0.347347347347347	0.293428903354767\\
0.349349349349349	0.298743445147481\\
0.351351351351351	0.303970872590303\\
0.353353353353353	0.30911084487975\\
0.355355355355355	0.314163063350184\\
0.357357357357357	0.319127271223459\\
0.359359359359359	0.324003253337591\\
0.361361361361361	0.328790835854727\\
0.363363363363363	0.333489885948737\\
0.365365365365365	0.338100311472777\\
0.367367367367367	0.342622060607128\\
0.369369369369369	0.347055121487693\\
0.371371371371371	0.351399521815481\\
0.373373373373373	0.355655328447469\\
0.375375375375375	0.359822646969201\\
0.377377377377377	0.36390162124952\\
0.379379379379379	0.367892432977825\\
0.381381381381381	0.371795301184257\\
0.383383383383383	0.375610481743213\\
0.385385385385385	0.379338266860628\\
0.387387387387387	0.382978984545429\\
0.389389389389389	0.386532998065608\\
0.391391391391391	0.390000705389344\\
0.393393393393393	0.39338253861163\\
0.395395395395395	0.396678963366845\\
0.397397397397397	0.399890478227735\\
0.399399399399399	0.403017614091273\\
0.401401401401401	0.406060933551847\\
0.403403403403403	0.40902103026227\\
0.405405405405405	0.411898528283076\\
0.407407407407407	0.414694081420586\\
0.409409409409409	0.417408372554233\\
0.411411411411411	0.420042112953628\\
0.413413413413413	0.422596041585867\\
0.415415415415415	0.425070924413562\\
0.417417417417417	0.4274675536841\\
0.419419419419419	0.429786747210634\\
0.421421421421421	0.432029347645288\\
0.423423423423423	0.434196221745092\\
0.425425425425425	0.436288259631152\\
0.427427427427427	0.438306374041543\\
0.429429429429429	0.44025149957844\\
0.431431431431431	0.442124591949988\\
0.433433433433433	0.443926627207407\\
0.435435435435436	0.44565860097785\\
0.437437437437437	0.447321527693487\\
0.439439439439439	0.448916439817351\\
0.441441441441441	0.450444387066408\\
0.443443443443443	0.451906435632369\\
0.445445445445446	0.453303667400732\\
0.447447447447447	0.454637179168537\\
0.449449449449449	0.45590808186133\\
0.451451451451451	0.457117499749814\\
0.453453453453453	0.458266569666678\\
0.455455455455456	0.459356440224059\\
0.457457457457457	0.460388271032125\\
0.459459459459459	0.461363231919251\\
0.461461461461461	0.46228250215423\\
0.463463463463463	0.463147269670992\\
0.465465465465466	0.46395873029628\\
0.467467467467467	0.464718086980721\\
0.469469469469469	0.465426549033743\\
0.471471471471471	0.466085331362759\\
0.473473473473474	0.466695653717057\\
0.475475475475476	0.467258739936806\\
0.477477477477477	0.467775817207591\\
0.479479479479479	0.468248115320897\\
0.481481481481481	0.468676865940915\\
0.483483483483484	0.469063301878082\\
0.485485485485486	0.469408656369725\\
0.487487487487487	0.469714162368188\\
0.489489489489489	0.469981051836802\\
0.491491491491491	0.470210555054061\\
0.493493493493494	0.470403899926346\\
0.495495495495496	0.470562311309536\\
0.497497497497497	0.470687010339844\\
0.499499499499499	0.47077921377418\\
0.501501501501501	0.470840133340376\\
0.503503503503504	0.470870975097545\\
0.505505505505506	0.470872938806891\\
0.507507507507508	0.470847217313238\\
0.509509509509509	0.470794995937541\\
0.511511511511511	0.470717451880661\\
0.513513513513514	0.470615753638632\\
0.515515515515516	0.470491060429673\\
0.517517517517518	0.470344521633167\\
0.519519519519519	0.470177276240832\\
0.521521521521521	0.469990452320284\\
0.523523523523524	0.469785166491192\\
0.525525525525526	0.469562523414212\\
0.527527527527528	0.469323615292878\\
0.529529529529529	0.469069521388598\\
0.531531531531531	0.468801307548938\\
0.533533533533534	0.468520025749297\\
0.535535535535536	0.468226713648144\\
0.537537537537538	0.467922394155907\\
0.539539539539539	0.467608075017633\\
0.541541541541541	0.467284748409525\\
0.543543543543544	0.466953390549431\\
0.545545545545546	0.466614961321365\\
0.547547547547548	0.466270403914127\\
0.549549549549549	0.465920644474078\\
0.551551551551551	0.465566591772106\\
0.553553553553554	0.465209136884824\\
0.555555555555556	0.464849152890011\\
0.557557557557558	0.464487494576331\\
0.559559559559559	0.464124998167293\\
0.561561561561561	0.463762481059485\\
0.563563563563564	0.46340074157503\\
0.565565565565566	0.463040558728248\\
0.567567567567568	0.462682692006489\\
0.56956956956957	0.462327881165073\\
0.571571571571571	0.461976846036289\\
0.573573573573574	0.461630286352385\\
0.575575575575576	0.461288881582459\\
0.577577577577578	0.460953290783177\\
0.57957957957958	0.460624152463212\\
0.581581581581581	0.460302084461303\\
0.583583583583584	0.459987683837816\\
0.585585585585586	0.459681526779692\\
0.587587587587588	0.45938416851864\\
0.58958958958959	0.459096143262441\\
0.591591591591591	0.45881796413922\\
0.593593593593594	0.458550123154524\\
0.595595595595596	0.458293091161045\\
0.597597597597598	0.458047317840823\\
0.5995995995996	0.457813231699747\\
0.601601601601601	0.457591240074171\\
0.603603603603604	0.457381729149464\\
0.605605605605606	0.457185063990279\\
0.607607607607608	0.457001588582358\\
0.60960960960961	0.456831625885654\\
0.611611611611612	0.456675477898562\\
0.613613613613614	0.45653342573303\\
0.615615615615616	0.456405729700341\\
0.617617617617618	0.456292629407325\\
0.61961961961962	0.456194343862771\\
0.621621621621622	0.456111071593808\\
0.623623623623624	0.456042990772003\\
0.625625625625626	0.455990259348936\\
0.627627627627628	0.455953015201009\\
0.62962962962963	0.455931376283231\\
0.631631631631632	0.455925440791715\\
0.633633633633634	0.455935287334661\\
0.635635635635636	0.455960975111525\\
0.637637637637638	0.456002544100149\\
0.63963963963964	0.456060015251561\\
0.641641641641642	0.456133390692206\\
0.643643643643644	0.456222653933312\\
0.645645645645646	0.456327770087159\\
0.647647647647648	0.456448686089955\\
0.64964964964965	0.456585330931065\\
0.651651651651652	0.456737615888327\\
0.653653653653654	0.456905434769172\\
0.655655655655656	0.457088664157311\\
0.657657657657658	0.457287163664683\\
0.65965965965966	0.457500776188429\\
0.661661661661662	0.457729328172622\\
0.663663663663664	0.457972629874474\\
0.665665665665666	0.458230475634773\\
0.667667667667668	0.458502644152299\\
0.66966966966967	0.458788898761932\\
0.671671671671672	0.459088987716228\\
0.673673673673674	0.459402644470192\\
0.675675675675676	0.459729587969006\\
0.677677677677678	0.460069522938464\\
0.67967967967968	0.460422140177863\\
0.681681681681682	0.460787116855133\\
0.683683683683684	0.461164116803935\\
0.685685685685686	0.461552790822522\\
0.687687687687688	0.461952776974131\\
0.68968968968969	0.462363700888667\\
0.691691691691692	0.462785176065469\\
0.693693693693694	0.46321680417695\\
0.695695695695696	0.463658175372881\\
0.697697697697698	0.464108868585133\\
0.6996996996997	0.464568451832657\\
0.701701701701702	0.465036482526527\\
0.703703703703704	0.465512507774832\\
0.705705705705706	0.465996064687251\\
0.707707707707708	0.466486680679119\\
0.70970970970971	0.466983873774818\\
0.711711711711712	0.467487152910311\\
0.713713713713714	0.467996018234673\\
0.715715715715716	0.468509961410449\\
0.717717717717718	0.46902846591269\\
0.71971971971972	0.469551007326527\\
0.721721721721722	0.470077053643135\\
0.723723723723724	0.470606065553959\\
0.725725725725726	0.471137496743076\\
0.727727727727728	0.471670794177561\\
0.72972972972973	0.472205398395762\\
0.731731731731732	0.47274074379335\\
0.733733733733734	0.473276258907059\\
0.735735735735736	0.473811366696022\\
0.737737737737738	0.474345484820588\\
0.73973973973974	0.474878025918565\\
0.741741741741742	0.475408397878795\\
0.743743743743744	0.475936004111987\\
0.745745745745746	0.476460243818757\\
0.747747747747748	0.476980512254793\\
0.74974974974975	0.47749620099311\\
0.751751751751752	0.478006698183337\\
0.753753753753754	0.478511388807999\\
0.755755755755756	0.479009654935751\\
0.757757757757758	0.479500875971538\\
0.75975975975976	0.479984428903659\\
0.761761761761762	0.480459688547703\\
0.763763763763764	0.480926027787363\\
0.765765765765766	0.481382817812095\\
0.767767767767768	0.481829428351637\\
0.76976976976977	0.482265227907386\\
0.771771771771772	0.482689583980631\\
0.773773773773774	0.483101863297661\\
0.775775775775776	0.483501432031769\\
0.777777777777778	0.483887656022155\\
0.77977977977978	0.484259900989774\\
0.781781781781782	0.484617532750148\\
0.783783783783784	0.484959917423172\\
0.785785785785786	0.485286421639965\\
0.787787787787788	0.485596412746798\\
0.78978978978979	0.485889259006141\\
0.791791791791792	0.486164329794893\\
0.793793793793794	0.486420995799833\\
0.795795795795796	0.48665862921036\\
0.797797797797798	0.486876603908563\\
0.7997997997998	0.487074295656712\\
0.801801801801802	0.4872510822822\\
0.803803803803804	0.487406343860035\\
0.805805805805806	0.487539462892931\\
0.807807807807808	0.487649824489073\\
0.80980980980981	0.487736816537649\\
0.811811811811812	0.487799829882187\\
0.813813813813814	0.48783825849182\\
0.815815815815816	0.487851499630521\\
0.817817817817818	0.487838954024407\\
0.81981981981982	0.487800026027193\\
0.821821821821822	0.487734123783872\\
0.823823823823824	0.487640659392709\\
0.825825825825826	0.487519049065634\\
0.827827827827828	0.487368713287113\\
0.82982982982983	0.487189076971588\\
0.831831831831832	0.486979569619574\\
0.833833833833834	0.486739625472478\\
0.835835835835836	0.486468683666259\\
0.837837837837838	0.486166188383973\\
0.83983983983984	0.485831589007326\\
0.841841841841842	0.485464340267285\\
0.843843843843844	0.485063902393851\\
0.845845845845846	0.484629741265063\\
0.847847847847848	0.484161328555319\\
0.84984984984985	0.483658141883091\\
0.851851851851852	0.483119664958106\\
0.853853853853854	0.482545387728074\\
0.855855855855856	0.481934806525035\\
0.857857857857858	0.481287424211397\\
0.85985985985986	0.480602750325722\\
0.861861861861862	0.479880301228354\\
0.863863863863864	0.479119600246923\\
0.865865865865866	0.478320177821804\\
0.867867867867868	0.477481571651594\\
0.86986986986987	0.47660332683864\\
0.871871871871872	0.475684996034712\\
0.873873873873874	0.474726139586819\\
0.875875875875876	0.473726325683269\\
0.877877877877878	0.472685130499979\\
0.87987987987988	0.471602138347089\\
0.881881881881882	0.470476941815924\\
0.883883883883884	0.469309141926325\\
0.885885885885886	0.468098348274393\\
0.887887887887888	0.466844179180659\\
0.88988988988989	0.465546261838714\\
0.891891891891892	0.464204232464315\\
0.893893893893894	0.462817736444977\\
0.895895895895896	0.461386428490073\\
0.897897897897898	0.459909972781439\\
0.8998998998999	0.458388043124492\\
0.901901901901902	0.456820323099866\\
0.903903903903904	0.455206506215544\\
0.905905905905906	0.453546296059502\\
0.907907907907908	0.451839406452826\\
0.90990990990991	0.450085561603312\\
0.911911911911912	0.448284496259489\\
0.913913913913914	0.446435955865091\\
0.915915915915916	0.444539696713895\\
0.917917917917918	0.44259548610493\\
0.91991991991992	0.440603102498001\\
0.921921921921922	0.438562335669482\\
0.923923923923924	0.436472986868343\\
0.925925925925926	0.434334868972351\\
0.927927927927928	0.432147806644393\\
0.92992992992993	0.42991163648886\\
0.931931931931932	0.42762620720803\\
0.933933933933934	0.425291379758379\\
0.935935935935936	0.42290702750675\\
0.937937937937938	0.420473036386309\\
0.93993993993994	0.417989305052194\\
0.941941941941942	0.415455745036796\\
0.943943943943944	0.412872280904555\\
0.945945945945946	0.41023885040621\\
0.947947947947948	0.407555404632388\\
0.94994994994995	0.404821908166433\\
0.951951951951952	0.402038339236391\\
0.953953953953954	0.399204689866023\\
0.955955955955956	0.396320966024751\\
0.957957957957958	0.393387187776421\\
0.95995995995996	0.390403389426768\\
0.961961961961962	0.387369619669456\\
0.963963963963964	0.384285941730592\\
0.965965965965966	0.381152433511562\\
0.967967967967968	0.377969187730086\\
0.96996996996997	0.37473631205935\\
0.971971971971972	0.371453929265079\\
0.973973973973974	0.368122177340428\\
0.975975975975976	0.364741209638543\\
0.977977977977978	0.361311195002661\\
0.97997997997998	0.357832317893597\\
0.981981981981982	0.354304778514488\\
0.983983983983984	0.350728792932635\\
0.985985985985986	0.347104593198306\\
0.987987987987988	0.343432427460348\\
0.98998998998999	0.339712560078463\\
0.991991991991992	0.335945271731977\\
0.993993993993994	0.33213085952499\\
0.995995995995996	0.328269637087707\\
0.997997997997998	0.32436193467383\\
1	0.320408099253844\\
};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.00226119963393395\\
-0.997997997997998	0.0114038717868929\\
-0.995995995995996	0.0205449399446097\\
-0.993993993993994	0.0296801426120552\\
-0.991991991991992	0.0388052282558846\\
-0.98998998998999	0.0479159575358508\\
-0.987987987987988	0.0570081055270595\\
-0.985985985985986	0.0660774639318423\\
-0.983983983983984	0.0751198432800533\\
-0.981981981981982	0.0841310751166073\\
-0.97997997997998	0.09310701417506\\
-0.977977977977978	0.102043540536068\\
-0.975975975975976	0.110936561769568\\
-0.973973973973974	0.119782015059501\\
-0.971971971971972	0.128575869309976\\
-0.96996996996997	0.137314127231692\\
-0.967967967967968	0.145992827407559\\
-0.965965965965966	0.154608046336362\\
-0.963963963963964	0.1631559004534\\
-0.961961961961962	0.171632548127028\\
-0.95995995995996	0.180034191630026\\
-0.957957957957958	0.18835707908475\\
-0.955955955955956	0.196597506381045\\
-0.953953953953954	0.204751819065888\\
-0.951951951951952	0.212816414203786\\
-0.94994994994995	0.220787742206918\\
-0.947947947947948	0.228662308634095\\
-0.945945945945946	0.236436675957566\\
-0.943943943943944	0.244107465296758\\
-0.941941941941942	0.251671358118054\\
-0.93993993993994	0.259125097899698\\
-0.937937937937938	0.266465491761003\\
-0.935935935935936	0.273689412054978\\
-0.933933933933934	0.280793797923587\\
-0.931931931931932	0.28777565681482\\
-0.92992992992993	0.294632065960808\\
-0.927927927927928	0.30136017381623\\
-0.925925925925926	0.307957201456272\\
-0.923923923923924	0.314420443933444\\
-0.921921921921922	0.320747271592566\\
-0.91991991991992	0.326935131343255\\
-0.917917917917918	0.332981547889302\\
-0.915915915915916	0.338884124914302\\
-0.913913913913914	0.34464054622298\\
-0.911911911911912	0.35024857683763\\
-0.90990990990991	0.355706064049159\\
-0.907907907907908	0.361010938422208\\
-0.905905905905906	0.366161214753883\\
-0.903903903903904	0.371154992985639\\
-0.901901901901902	0.375990459067895\\
-0.8998998998999	0.380665885776968\\
-0.897897897897898	0.385179633483968\\
-0.895895895895896	0.389530150875303\\
-0.893893893893894	0.393715975624472\\
-0.891891891891892	0.397735735014866\\
-0.88988988988989	0.401588146513308\\
-0.887887887887888	0.405272018294099\\
-0.885885885885886	0.408786249713359\\
-0.883883883883884	0.412129831733502\\
-0.881881881881882	0.415301847297674\\
-0.87987987987988	0.418301471654044\\
-0.877877877877878	0.421127972629845\\
-0.875875875875876	0.42378071085512\\
-0.873873873873874	0.426259139936104\\
-0.871871871871872	0.42856280657826\\
-0.86986986986987	0.430691350658974\\
-0.867867867867868	0.432644505249958\\
-0.865865865865866	0.43442209658944\\
-0.863863863863864	0.436024044004231\\
-0.861861861861862	0.437450359781819\\
-0.85985985985986	0.438701148992629\\
-0.857857857857858	0.439776609262647\\
-0.855855855855856	0.440677030496606\\
-0.853853853853854	0.441402794552\\
-0.851851851851852	0.441954374864157\\
-0.84984984984985	0.442332336022698\\
-0.847847847847848	0.442537333299682\\
-0.845845845845846	0.442570112129786\\
-0.843843843843844	0.442431507542903\\
-0.841841841841842	0.44212244354954\\
-0.83983983983984	0.441643932479456\\
-0.837837837837838	0.440997074273977\\
-0.835835835835836	0.440183055732465\\
-0.833833833833834	0.43920314971345\\
-0.831831831831832	0.438058714290928\\
-0.82982982982983	0.436751191866387\\
-0.827827827827828	0.435282108237134\\
-0.825825825825826	0.433653071621498\\
-0.823823823823824	0.43186577164155\\
-0.821821821821822	0.429921978263957\\
-0.81981981981982	0.427823540699645\\
-0.817817817817818	0.42557238626295\\
-0.815815815815816	0.423170519190958\\
-0.813813813813814	0.420620019423764\\
-0.811811811811812	0.417923041346388\\
-0.80980980980981	0.415081812493114\\
-0.807807807807808	0.412098632215048\\
-0.805805805805806	0.408975870311675\\
-0.803803803803804	0.405715965627262\\
-0.801801801801802	0.402321424612922\\
-0.7997997997998	0.398794819855213\\
-0.797797797797798	0.395138788572133\\
-0.795795795795796	0.391356031077418\\
-0.793793793793794	0.387449309214018\\
-0.791791791791792	0.383421444757706\\
-0.78978978978979	0.379275317791725\\
-0.787787787787788	0.375013865053449\\
-0.785785785785786	0.370640078253989\\
-0.783783783783784	0.366157002371752\\
-0.781781781781782	0.361567733920921\\
-0.77977977977978	0.356875419195851\\
-0.777777777777778	0.352083252492414\\
-0.775775775775776	0.347194474307285\\
-0.773773773773774	0.342212369516232\\
-0.771771771771772	0.337140265532411\\
-0.76976976976977	0.331981530445754\\
-0.767767767767768	0.326739571144485\\
-0.765765765765766	0.32141783141982\\
-0.763763763763764	0.316019790054956\\
-0.761761761761762	0.31054895889938\\
-0.75975975975976	0.305008880929626\\
-0.757757757757758	0.299403128297532\\
-0.755755755755756	0.293735300367106\\
-0.753753753753754	0.288009021741104\\
-0.751751751751752	0.28222794027839\\
-0.74974974974975	0.27639572510321\\
-0.747747747747748	0.270516064607471\\
-0.745745745745746	0.264592664447107\\
-0.743743743743744	0.258629245533685\\
-0.741741741741742	0.252629542022299\\
-0.73973973973974	0.246597299296895\\
-0.737737737737738	0.240536271954119\\
-0.735735735735736	0.234450221786764\\
-0.733733733733734	0.228342915767955\\
-0.731731731731732	0.222218124037125\\
-0.72972972972973	0.2160796178889\\
-0.727727727727728	0.209931167765957\\
-0.725725725725726	0.203776541256952\\
-0.723723723723724	0.197619501100583\\
-0.721721721721722	0.191463803196849\\
-0.71971971971972	0.185313194626582\\
-0.717717717717718	0.179171411680298\\
-0.715715715715716	0.173042177897396\\
-0.713713713713714	0.166929202116765\\
-0.711711711711712	0.160836176539825\\
-0.70970970970971	0.154766774806985\\
-0.707707707707708	0.148724650088575\\
-0.705705705705706	0.142713433191204\\
-0.703703703703704	0.136736730680553\\
-0.701701701701702	0.130798123021574\\
-0.6996996996997	0.124901162737032\\
-0.697697697697698	0.119049372585372\\
-0.695695695695696	0.113246243758807\\
-0.693693693693694	0.107495234102582\\
-0.691691691691692	0.101799766356283\\
-0.68968968968969	0.0961632264181042\\
-0.687687687687688	0.0905889616329485\\
-0.685685685685686	0.0850802791051942\\
-0.683683683683684	0.079640444036998\\
-0.681681681681682	0.0742726780929447\\
-0.67967967967968	0.0689801577918503\\
-0.677677677677678	0.0637660129265176\\
-0.675675675675676	0.0586333250122012\\
-0.673673673673674	0.0535851257645532\\
-0.671671671671672	0.0486243956077681\\
-0.66966966966967	0.0437540622136553\\
-0.667667667667668	0.0389769990723279\\
-0.665665665665666	0.0342960240951827\\
-0.663663663663664	0.0297138982508321\\
-0.661661661661662	0.025233324234628\\
-0.65965965965966	0.0208569451723763\\
-0.657657657657658	0.0165873433588587\\
-0.655655655655656	0.0124270390317102\\
-0.653653653653654	0.0083784891812274\\
-0.651651651651652	0.00444408639661607\\
-0.64964964964965	0.000626157749202758\\
-0.647647647647648	-0.00307303628691649\\
-0.645645645645646	-0.00665130287632176\\
-0.643643643643644	-0.0101065178253679\\
-0.641641641641642	-0.0134366265465217\\
-0.63963963963964	-0.0166396449835412\\
-0.637637637637638	-0.0197136604971235\\
-0.635635635635636	-0.0226568327106755\\
-0.633633633633634	-0.0254673943158813\\
-0.631631631631632	-0.0281436518377603\\
-0.62962962962963	-0.0306839863589426\\
-0.627627627627628	-0.0330868542029027\\
-0.625625625625626	-0.0353507875759217\\
-0.623623623623624	-0.0374743951675672\\
-0.621621621621622	-0.0394563627095104\\
-0.61961961961962	-0.0412954534925131\\
-0.617617617617618	-0.0429905088414538\\
-0.615615615615616	-0.0445404485482737\\
-0.613613613613614	-0.0459442712627544\\
-0.611611611611612	-0.04720105484106\\
-0.60960960960961	-0.0483099566519994\\
-0.607607607607608	-0.0492702138409885\\
-0.605605605605606	-0.0500811435517149\\
-0.603603603603604	-0.0507421431055344\\
-0.601601601601602	-0.0512526901386398\\
-0.5995995995996	-0.0516123426970847\\
-0.597597597597598	-0.0518207392897487\\
-0.595595595595596	-0.051877598899364\\
-0.593593593593594	-0.0517827209517435\\
-0.591591591591592	-0.0515359852433699\\
-0.58958958958959	-0.0511373518275324\\
-0.587587587587588	-0.0505868608592149\\
-0.585585585585586	-0.0498846323989594\\
-0.583583583583584	-0.0490308661759617\\
-0.581581581581582	-0.0480258413106587\\
-0.57957957957958	-0.0468699159971041\\
-0.577577577577578	-0.0455635271454447\\
-0.575575575575576	-0.0441071899848181\\
-0.573573573573574	-0.0425014976270382\\
-0.571571571571572	-0.0407471205914256\\
-0.56956956956957	-0.0388448062911837\\
-0.567567567567568	-0.036795378481722\\
-0.565565565565566	-0.0345997366713586\\
-0.563563563563564	-0.0322588554948501\\
-0.561561561561562	-0.0297737840502066\\
-0.559559559559559	-0.0271456451992839\\
-0.557557557557558	-0.0243756348326447\\
-0.555555555555556	-0.0214650210992075\\
-0.553553553553554	-0.0184151436012189\\
-0.551551551551552	-0.0152274125550961\\
-0.549549549549549	-0.0119033079187029\\
-0.547547547547548	-0.00844437848564994\\
-0.545545545545546	-0.00485224094719899\\
-0.543543543543544	-0.00112857892239368\\
-0.541541541541542	0.0027248580429603\\
-0.539539539539539	0.00670625550783396\\
-0.537537537537538	0.010813735197373\\
-0.535535535535536	0.0150453560934987\\
-0.533533533533534	0.0193991155540278\\
-0.531531531531532	0.0238729504596267\\
-0.529529529529529	0.0284647383878986\\
-0.527527527527528	0.0331722988138927\\
-0.525525525525526	0.0379933943363123\\
-0.523523523523524	0.042925731928691\\
-0.521521521521522	0.0479669642147965\\
-0.519519519519519	0.0531146907675021\\
-0.517517517517518	0.0583664594303811\\
-0.515515515515516	0.0637197676612417\\
-0.513513513513514	0.0691720638968374\\
-0.511511511511512	0.0747207489379559\\
-0.509509509509509	0.0803631773541156\\
-0.507507507507508	0.0860966589070521\\
-0.505505505505506	0.0919184599922059\\
-0.503503503503503	0.0978258050974054\\
-0.501501501501502	0.103815878277909\\
-0.499499499499499	0.109885824647028\\
-0.497497497497497	0.116032751881464\\
-0.495495495495496	0.122253731740573\\
-0.493493493493493	0.128545801598705\\
-0.491491491491492	0.134905965989796\\
-0.489489489489489	0.141331198163382\\
-0.487487487487487	0.147818441651188\\
-0.485485485485486	0.154364611843475\\
-0.483483483483483	0.160966597574288\\
-0.481481481481482	0.167621262714775\\
-0.479479479479479	0.174325447773754\\
-0.477477477477477	0.181075971504658\\
-0.475475475475476	0.187869632518067\\
-0.473473473473473	0.19470321089894\\
-0.471471471471472	0.201573469827761\\
-0.469469469469469	0.208477157204747\\
-0.467467467467467	0.215411007276285\\
-0.465465465465466	0.222371742262794\\
-0.463463463463463	0.229356073987164\\
-0.461461461461461	0.236360705502977\\
-0.459459459459459	0.243382332721697\\
-0.457457457457457	0.250417646037996\\
-0.455455455455456	0.25746333195245\\
-0.453453453453453	0.264516074690775\\
-0.451451451451451	0.271572557818829\\
-0.449449449449449	0.2786294658526\\
-0.447447447447447	0.285683485862378\\
-0.445445445445445	0.292731309070366\\
-0.443443443443443	0.299769632440953\\
-0.441441441441441	0.306795160262882\\
-0.439439439439439	0.313804605722603\\
-0.437437437437437	0.320794692468012\\
-0.435435435435435	0.327762156161908\\
-0.433433433433433	0.334703746024394\\
-0.431431431431431	0.341616226363546\\
-0.429429429429429	0.348496378093622\\
-0.427427427427427	0.35534100024013\\
-0.425425425425425	0.362146911431076\\
-0.423423423423423	0.368910951373706\\
-0.421421421421421	0.375629982316086\\
-0.419419419419419	0.382300890492885\\
-0.417417417417417	0.388920587554689\\
-0.415415415415415	0.395486011980253\\
-0.413413413413413	0.401994130471046\\
-0.411411411411411	0.40844193932751\\
-0.409409409409409	0.414826465806428\\
-0.407407407407407	0.421144769458812\\
-0.405405405405405	0.427393943447768\\
-0.403403403403403	0.433571115845772\\
-0.401401401401401	0.439673450910811\\
-0.399399399399399	0.445698150340872\\
-0.397397397397397	0.451642454506259\\
-0.395395395395395	0.457503643659243\\
-0.393393393393393	0.463279039120549\\
-0.391391391391391	0.468966004442222\\
-0.389389389389389	0.474561946546396\\
-0.387387387387387	0.480064316839544\\
-0.385385385385385	0.485470612301747\\
-0.383383383383383	0.490778376550607\\
-0.381381381381381	0.495985200879362\\
-0.379379379379379	0.501088725268851\\
-0.377377377377377	0.50608663937293\\
-0.375375375375375	0.510976683477007\\
-0.373373373373373	0.515756649429328\\
-0.371371371371371	0.520424381544712\\
-0.369369369369369	0.524977777480407\\
-0.367367367367367	0.529414789083769\\
-0.365365365365365	0.533733423211501\\
-0.363363363363363	0.53793174252016\\
-0.361361361361361	0.542007866227699\\
-0.359359359359359	0.545959970845801\\
-0.357357357357357	0.549786290882781\\
-0.355355355355355	0.553485119516864\\
-0.353353353353353	0.557054809239624\\
-0.351351351351351	0.560493772469434\\
-0.349349349349349	0.563800482134754\\
-0.347347347347347	0.566973472227112\\
-0.345345345345345	0.570011338323653\\
-0.343343343343343	0.572912738079133\\
-0.341341341341341	0.575676391687277\\
-0.339339339339339	0.578301082311386\\
-0.337337337337337	0.580785656484162\\
-0.335335335335335	0.583129024476656\\
-0.333333333333333	0.585330160636333\\
-0.331331331331331	0.587388103694206\\
-0.329329329329329	0.589301957041048\\
-0.327327327327327	0.59107088897266\\
-0.325325325325325	0.592694132904246\\
-0.323323323323323	0.594170987553901\\
-0.321321321321321	0.595500817095276\\
-0.319319319319319	0.596683051279467\\
-0.317317317317317	0.597717185526226\\
-0.315315315315315	0.598602780984556\\
-0.313313313313313	0.599339464562812\\
-0.311311311311311	0.599926928928428\\
-0.309309309309309	0.600364932477377\\
-0.307307307307307	0.600653299273534\\
-0.305305305305305	0.600791918958088\\
-0.303303303303303	0.60078074662917\\
-0.301301301301301	0.600619802691882\\
-0.299299299299299	0.600309172678933\\
-0.297297297297297	0.599849007042069\\
-0.295295295295295	0.599239520914541\\
-0.293293293293293	0.598480993844829\\
-0.291291291291291	0.597573769501867\\
-0.289289289289289	0.596518255352042\\
-0.287287287287287	0.595314922308205\\
-0.285285285285285	0.593964304351009\\
-0.283283283283283	0.592466998122843\\
-0.281281281281281	0.590823662494661\\
-0.279279279279279	0.589035018106039\\
-0.277277277277277	0.587101846878767\\
-0.275275275275275	0.585024991504314\\
-0.273273273273273	0.582805354905511\\
-0.271271271271271	0.580443899672812\\
-0.269269269269269	0.577941647475482\\
-0.267267267267267	0.575299678448103\\
-0.265265265265265	0.572519130552771\\
-0.263263263263263	0.569601198917374\\
-0.261261261261261	0.566547135150358\\
-0.259259259259259	0.563358246632394\\
-0.257257257257257	0.560035895785339\\
-0.255255255255255	0.556581499318963\\
-0.253253253253253	0.552996527455825\\
-0.251251251251251	0.549282503134771\\
-0.249249249249249	0.545441001193498\\
-0.247247247247247	0.541473647530637\\
-0.245245245245245	0.537382118247807\\
-0.243243243243243	0.533168138772139\\
-0.241241241241241	0.52883348295971\\
-0.239239239239239	0.524379972180398\\
-0.237237237237237	0.519809474384634\\
-0.235235235235235	0.515123903152542\\
-0.233233233233233	0.510325216725978\\
-0.231231231231231	0.505415417023962\\
-0.229229229229229	0.500396548642014\\
-0.227227227227227	0.495270697835915\\
-0.225225225225225	0.490039991490405\\
-0.223223223223223	0.484706596073346\\
-0.221221221221221	0.479272716575871\\
-0.219219219219219	0.473740595439054\\
-0.217217217217217	0.468112511467636\\
-0.215215215215215	0.462390778731341\\
-0.213213213213213	0.456577745454319\\
-0.211211211211211	0.450675792893273\\
-0.209209209209209	0.444687334204794\\
-0.207207207207207	0.438614813302472\\
-0.205205205205205	0.432460703704321\\
-0.203203203203203	0.426227507371069\\
-0.201201201201201	0.41991775353587\\
-0.199199199199199	0.41353399752599\\
-0.197197197197197	0.407078819577022\\
-0.195195195195195	0.400554823640189\\
-0.193193193193193	0.393964636183278\\
-0.191191191191191	0.387310904985783\\
-0.189189189189189	0.380596297928788\\
-0.187187187187187	0.373823501780172\\
-0.185185185185185	0.36699522097567\\
-0.183183183183183	0.360114176396353\\
-0.181181181181181	0.353183104143093\\
-0.179179179179179	0.346204754308538\\
-0.177177177177177	0.339181889747181\\
-0.175175175175175	0.332117284844043\\
-0.173173173173173	0.325013724282543\\
-0.171171171171171	0.317874001812084\\
-0.169169169169169	0.31070091901591\\
-0.167167167167167	0.303497284079764\\
-0.165165165165165	0.296265910561894\\
-0.163163163163163	0.289009616164943\\
-0.161161161161161	0.281731221510254\\
-0.159159159159159	0.274433548915112\\
-0.157157157157157	0.267119421173464\\
-0.155155155155155	0.25979166034062\\
-0.153153153153153	0.252453086522474\\
-0.151151151151151	0.245106516669744\\
-0.149149149149149	0.23775476337774\\
-0.147147147147147	0.230400633692182\\
-0.145145145145145	0.223046927921543\\
-0.143143143143143	0.215696438456436\\
-0.141141141141141	0.208351948596527\\
-0.139139139139139	0.201016231385448\\
-0.137137137137137	0.193692048454209\\
-0.135135135135135	0.186382148873571\\
-0.133133133133133	0.179089268015853\\
-0.131131131131131	0.171816126426633\\
-0.129129129129129	0.164565428706799\\
-0.127127127127127	0.157339862405405\\
-0.125125125125125	0.15014209692377\\
-0.123123123123123	0.142974782431261\\
-0.121121121121121	0.135840548793186\\
-0.119119119119119	0.128742004511227\\
-0.117117117117117	0.121681735676821\\
-0.115115115115115	0.114662304937906\\
-0.113113113113113	0.107686250479431\\
-0.111111111111111	0.10075608501802\\
-0.109109109109109	0.0938742948111814\\
-0.107107107107107	0.0870433386814455\\
-0.105105105105105	0.0802656470557911\\
-0.103103103103103	0.0735436210207325\\
-0.101101101101101	0.0668796313934167\\
-0.0990990990990991	0.0602760178090828\\
-0.0970970970970971	0.0537350878252195\\
-0.0950950950950951	0.0472591160427422\\
-0.0930930930930931	0.0408503432445336\\
-0.0910910910910911	0.0345109755516292\\
-0.0890890890890891	0.0282431835973789\\
-0.0870870870870871	0.0220491017198678\\
-0.0850850850850851	0.0159308271728764\\
-0.0830830830830831	0.00989041935567142\\
-0.0810810810810811	0.00392989906188168\\
-0.0790790790790791	-0.00194875225227534\\
-0.0770770770770771	-0.00774359318016553\\
-0.075075075075075	-0.0134527230570819\\
-0.0730730730730731	-0.0190742826325071\\
-0.0710710710710711	-0.0246064547220986\\
-0.0690690690690691	-0.0300474648391698\\
-0.0670670670670671	-0.0353955818054692\\
-0.065065065065065	-0.0406491183410686\\
-0.0630630630630631	-0.0458064316331754\\
-0.061061061061061	-0.0508659238837019\\
-0.0590590590590591	-0.0558260428354212\\
-0.0570570570570571	-0.0606852822765641\\
-0.055055055055055	-0.0654421825237137\\
-0.0530530530530531	-0.0700953308828652\\
-0.051051051051051	-0.0746433620885268\\
-0.0490490490490491	-0.0790849587207473\\
-0.0470470470470471	-0.0834188515999811\\
-0.045045045045045	-0.087643820159681\\
-0.0430430430430431	-0.0917586927965475\\
-0.041041041041041	-0.095762347198362\\
-0.039039039039039	-0.0996537106493383\\
-0.0370370370370371	-0.103431760312947\\
-0.035035035035035	-0.107095523492162\\
-0.0330330330330331	-0.11064407786711\\
-0.031031031031031	-0.114076551710088\\
-0.029029029029029	-0.117392124077953\\
-0.0270270270270271	-0.120590024981864\\
-0.025025025025025	-0.123669535534407\\
-0.0230230230230231	-0.126629988074103\\
-0.021021021021021	-0.129470766267338\\
-0.019019019019019	-0.132191305187751\\
-0.0170170170170171	-0.13479109137313\\
-0.015015015015015	-0.137269662859875\\
-0.0130130130130131	-0.139626609195089\\
-0.011011011011011	-0.141861571426391\\
-0.00900900900900903	-0.143974242069519\\
-0.00700700700700696	-0.145964365053834\\
-0.005005005005005	-0.147831735645836\\
-0.00300300300300305	-0.149576200350787\\
-0.00100100100100098	-0.151197656792593\\
0.00100100100100109	-0.152696053572056\\
0.00300300300300305	-0.154071390103667\\
0.005005005005005	-0.155323716431064\\
0.00700700700700696	-0.156453133021339\\
0.00900900900900892	-0.157459790538366\\
0.0110110110110111	-0.158343889595308\\
0.0130130130130131	-0.159105680486519\\
0.015015015015015	-0.159745462899027\\
0.017017017017017	-0.160263585603797\\
0.0190190190190189	-0.160660446127008\\
0.0210210210210211	-0.160936490401543\\
0.0230230230230231	-0.161092212398947\\
0.025025025025025	-0.161128153742076\\
0.027027027027027	-0.161044903298689\\
0.0290290290290289	-0.160843096756241\\
0.0310310310310311	-0.160523416178134\\
0.0330330330330331	-0.160086589541705\\
0.035035035035035	-0.159533390258214\\
0.037037037037037	-0.158864636675135\\
0.0390390390390389	-0.158081191561023\\
0.0410410410410411	-0.157183961573275\\
0.0430430430430431	-0.156173896709068\\
0.045045045045045	-0.155051989739806\\
0.047047047047047	-0.153819275629389\\
0.0490490490490489	-0.152476830936619\\
0.0510510510510511	-0.151025773202079\\
0.0530530530530531	-0.149467260319834\\
0.055055055055055	-0.147802489894274\\
0.057057057057057	-0.146032698582463\\
0.0590590590590589	-0.144159161422345\\
0.0610610610610611	-0.142183191147153\\
0.0630630630630631	-0.140106137486403\\
0.065065065065065	-0.137929386453829\\
0.067067067067067	-0.135654359622633\\
0.069069069069069	-0.133282513388427\\
0.0710710710710711	-0.130815338220253\\
0.0730730730730731	-0.128254357900062\\
0.075075075075075	-0.12560112875104\\
0.077077077077077	-0.12285723885518\\
0.079079079079079	-0.120024307260487\\
0.0810810810810811	-0.117103983178221\\
0.0830830830830831	-0.114097945170588\\
0.0850850850850851	-0.111007900329259\\
0.087087087087087	-0.107835583445158\\
0.089089089089089	-0.104582756169906\\
0.0910910910910911	-0.101251206169339\\
0.0930930930930931	-0.0978427462695146\\
0.0950950950950951	-0.0943592135956279\\
0.097097097097097	-0.0908024687042517\\
0.0990990990990992	-0.0871743947093073\\
0.101101101101101	-0.083476896402216\\
0.103103103103103	-0.0797118993666164\\
0.105105105105105	-0.0758813490880979\\
0.107107107107107	-0.0719872100593543\\
0.109109109109109	-0.0680314648811944\\
0.111111111111111	-0.0640161133598205\\
0.113113113113113	-0.0599431716008015\\
0.115115115115115	-0.0558146711001636\\
0.117117117117117	-0.0516326578330263\\
0.119119119119119	-0.0473991913401864\\
0.121121121121121	-0.0431163438130955\\
0.123123123123123	-0.0387861991776234\\
0.125125125125125	-0.0344108521770455\\
0.127127127127127	-0.029992407454663\\
0.129129129129129	-0.0255329786364642\\
0.131131131131131	-0.021034687414248\\
0.133133133133133	-0.0164996626296167\\
0.135135135135135	-0.011930039359238\\
0.137137137137137	-0.00732795800180061\\
0.139139139139139	-0.00269556336704341\\
0.141141141141141	0.00196499623272595\\
0.143143143143143	0.00665156988823618\\
0.145145145145145	0.011362004995586\\
0.147147147147147	0.0160941481549066\\
0.149149149149149	0.0208458460649845\\
0.151151151151151	0.0256149464134494\\
0.153153153153153	0.0303992987621567\\
0.155155155155155	0.0351967554273787\\
0.157157157157157	0.0400051723544571\\
0.159159159159159	0.0448224099865218\\
0.161161161161161	0.0496463341269457\\
0.163163163163163	0.0544748167951547\\
0.165165165165165	0.0593057370754643\\
0.167167167167167	0.0641369819585768\\
0.169169169169169	0.0689664471754124\\
0.171171171171171	0.0737920380229377\\
0.173173173173173	0.0786116701816574\\
0.175175175175175	0.0834232705244486\\
0.177177177177177	0.0882247779164264\\
0.179179179179179	0.0930141440055108\\
0.181181181181181	0.0977893340034143\\
0.183183183183183	0.102548327456732\\
0.185185185185185	0.10728911900785\\
0.187187187187187	0.112009719145378\\
0.189189189189189	0.116708154943843\\
0.191191191191191	0.121382470792346\\
0.193193193193193	0.126030729111941\\
0.195195195195195	0.130651011061456\\
0.197197197197197	0.135241417231518\\
0.199199199199199	0.139800068326532\\
0.201201201201201	0.144325105834366\\
0.203203203203203	0.14881469268353\\
0.205205205205205	0.153267013887615\\
0.207207207207207	0.157680277176767\\
0.209209209209209	0.162052713616008\\
0.211211211211211	0.166382578210181\\
0.213213213213213	0.170668150495343\\
0.215215215215215	0.174907735116413\\
0.217217217217217	0.17909966239089\\
0.219219219219219	0.183242288858481\\
0.221221221221221	0.187333997816476\\
0.223223223223223	0.191373199840707\\
0.225225225225225	0.195358333291946\\
0.227227227227227	0.199287864807612\\
0.229229229229229	0.203160289778648\\
0.231231231231231	0.206974132811439\\
0.233233233233233	0.210727948174674\\
0.235235235235235	0.214420320231023\\
0.237237237237237	0.218049863853545\\
0.239239239239239	0.221615224826731\\
0.241241241241241	0.225115080232101\\
0.243243243243243	0.228548138818264\\
0.245245245245245	0.231913141355407\\
0.247247247247247	0.23520886097411\\
0.249249249249249	0.238434103488479\\
0.251251251251251	0.241587707703515\\
0.253253253253253	0.244668545706715\\
0.255255255255255	0.247675523143852\\
0.257257257257257	0.250607579478926\\
0.259259259259259	0.253463688238281\\
0.261261261261261	0.25624285723886\\
0.263263263263263	0.258944128800626\\
0.265265265265265	0.261566579943138\\
0.267267267267267	0.264109322566327\\
0.269269269269269	0.26657150361546\\
0.271271271271271	0.268952305230364\\
0.273273273273273	0.271250944878919\\
0.275275275275275	0.273466675474895\\
0.277277277277277	0.275598785480158\\
0.279279279279279	0.277646598991336\\
0.281281281281281	0.279609475810994\\
0.283283283283283	0.281486811503405\\
0.285285285285285	0.283278037434992\\
0.287287287287287	0.284982620799538\\
0.289289289289289	0.286600064628256\\
0.291291291291291	0.288129907784826\\
0.293293293293293	0.289571724945498\\
0.295295295295295	0.290925126564396\\
0.297297297297297	0.292189758824122\\
0.299299299299299	0.293365303571811\\
0.301301301301301	0.294451478240756\\
0.303303303303303	0.295448035757745\\
0.305305305305305	0.29635476443627\\
0.307307307307307	0.297171487855734\\
0.309309309309309	0.297898064726845\\
0.311311311311311	0.298534388743337\\
0.313313313313313	0.299080388420189\\
0.315315315315315	0.299536026918533\\
0.317317317317317	0.299901301857404\\
0.319319319319319	0.300176245112538\\
0.321321321321321	0.300360922602391\\
0.323323323323323	0.300455434061583\\
0.325325325325325	0.30045991280196\\
0.327327327327327	0.300374525461473\\
0.329329329329329	0.300199471741088\\
0.331331331331331	0.29993498412993\\
0.333333333333333	0.299581327618881\\
0.335335335335335	0.29913879940285\\
0.337337337337337	0.298607728571932\\
0.339339339339339	0.297988475791686\\
0.341341341341341	0.297281432972764\\
0.343343343343343	0.296487022930118\\
0.345345345345345	0.295605699032014\\
0.347347347347347	0.294637944839115\\
0.349349349349349	0.293584273733846\\
0.351351351351351	0.292445228540303\\
0.353353353353353	0.291221381134946\\
0.355355355355355	0.289913332048326\\
0.357357357357357	0.288521710058096\\
0.359359359359359	0.287047171773564\\
0.361361361361361	0.28549040121203\\
0.363363363363363	0.283852109367187\\
0.365365365365365	0.28213303376981\\
0.367367367367367	0.280333938041037\\
0.369369369369369	0.278455611438455\\
0.371371371371371	0.276498868395299\\
0.373373373373373	0.274464548052988\\
0.375375375375375	0.272353513787293\\
0.377377377377377	0.270166652728382\\
0.379379379379379	0.267904875275018\\
0.381381381381381	0.265569114603169\\
0.383383383383383	0.263160326169308\\
0.385385385385385	0.260679487208649\\
0.387387387387387	0.258127596228614\\
0.389389389389389	0.255505672497765\\
0.391391391391391	0.252814755530498\\
0.393393393393393	0.25005590456774\\
0.395395395395395	0.247230198053932\\
0.397397397397397	0.244338733110552\\
0.399399399399399	0.241382625006443\\
0.401401401401401	0.238363006625217\\
0.403403403403403	0.235281027929987\\
0.405405405405405	0.232137855425688\\
0.407407407407407	0.228934671619261\\
0.409409409409409	0.225672674477934\\
0.411411411411411	0.222353076885874\\
0.413413413413413	0.218977106099466\\
0.415415415415415	0.215546003201457\\
0.417417417417417	0.212061022554227\\
0.419419419419419	0.20852343125244\\
0.421421421421421	0.204934508575307\\
0.423423423423423	0.201295545438718\\
0.425425425425425	0.197607843847488\\
0.427427427427427	0.19387271634794\\
0.429429429429429	0.190091485481079\\
0.431431431431431	0.18626548323659\\
0.433433433433433	0.182396050507878\\
0.435435435435436	0.178484536548396\\
0.437437437437437	0.174532298429485\\
0.439439439439439	0.170540700499932\\
0.441441441441441	0.166511113847485\\
0.443443443443443	0.162444915762549\\
0.445445445445446	0.158343489204236\\
0.447447447447447	0.154208222269038\\
0.449449449449449	0.150040507662273\\
0.451451451451451	0.145841742172554\\
0.453453453453453	0.141613326149447\\
0.455455455455456	0.137356662984539\\
0.457457457457457	0.133073158596088\\
0.459459459459459	0.128764220917462\\
0.461461461461461	0.124431259389544\\
0.463463463463463	0.120075684457275\\
0.465465465465466	0.115698907070535\\
0.467467467467467	0.111302338189516\\
0.469469469469469	0.106887388294761\\
0.471471471471471	0.10245546690204\\
0.473473473473474	0.0980079820822215\\
0.475475475475476	0.0935463399862915\\
0.477477477477477	0.0890719443756798\\
0.479479479479479	0.0845861961580407\\
0.481481481481481	0.08009049292863\\
0.483483483483484	0.0755862285174207\\
0.485485485485486	0.0710747925420948\\
0.487487487487487	0.066557569967038\\
0.489489489489489	0.0620359406684696\\
0.491491491491491	0.0575112790058256\\
0.493493493493494	0.0529849533995241\\
0.495495495495496	0.0484583259152072\\
0.497497497497497	0.0439327518545943\\
0.499499499499499	0.0394095793530257\\
0.501501501501501	0.0348901489838258\\
0.503503503503504	0.0303757933695529\\
0.505505505505506	0.0258678368002497\\
0.507507507507508	0.0213675948587779\\
0.509509509509509	0.0168763740533033\\
0.511511511511511	0.0123954714570372\\
0.513513513513514	0.00792617435528681\\
0.515515515515516	0.00346975989989395\\
0.517517517517518	-0.000972505228874876\\
0.519519519519519	-0.00539936515292561\\
0.521521521521521	-0.00980957511936187\\
0.523523523523524	-0.0142019018158914\\
0.525525525525526	-0.0185751236785607\\
0.527527527527528	-0.0229280311917806\\
0.529529529529529	-0.0272594271805877\\
0.531531531531531	-0.0315681270951335\\
0.533533533533534	-0.0358529592873403\\
0.535535535535536	-0.0401127652797206\\
0.537537537537538	-0.0443464000263273\\
0.539539539539539	-0.0485527321658165\\
0.541541541541541	-0.0527306442666069\\
0.543543543543544	-0.0568790330641375\\
0.545545545545546	-0.0609968096902015\\
0.547547547547548	-0.0650828998943634\\
0.549549549549549	-0.0691362442574665\\
0.551551551551551	-0.0731557983972188\\
0.553553553553554	-0.0771405331658908\\
0.555555555555556	-0.0810894348401147\\
0.557557557557558	-0.0850015053028286\\
0.559559559559559	-0.0888757622173596\\
0.561561561561561	-0.0927112391936905\\
0.563563563563564	-0.0965069859469371\\
0.565565565565566	-0.10026206844805\\
0.567567567567568	-0.103975569066809\\
0.56956956956957	-0.107646586707115\\
0.571571571571571	-0.111274236934645\\
0.573573573573574	-0.114857652096917\\
0.575575575575576	-0.118395981435791\\
0.577577577577578	-0.121888391192488\\
0.57957957957958	-0.125334064705174\\
0.581581581581581	-0.128732202499147\\
0.583583583583584	-0.132082022369725\\
0.585585585585586	-0.135382759457876\\
0.587587587587588	-0.138633666318671\\
0.58958958958959	-0.141834012982614\\
0.591591591591591	-0.144983087009948\\
0.593593593593594	-0.148080193537999\\
0.595595595595596	-0.151124655321641\\
0.597597597597598	-0.154115812766958\\
0.5995995995996	-0.157053023958207\\
0.601601601601601	-0.159935664678153\\
0.603603603603604	-0.162763128421868\\
0.605605605605606	-0.165534826404095\\
0.607607607607608	-0.168250187560269\\
0.60960960960961	-0.170908658541291\\
0.611611611611612	-0.173509703702151\\
0.613613613613614	-0.176052805084512\\
0.615615615615616	-0.178537462393351\\
0.617617617617618	-0.180963192967772\\
0.61961961961962	-0.183329531746079\\
0.621621621621622	-0.185636031225248\\
0.623623623623624	-0.187882261414891\\
0.625625625625626	-0.190067809785821\\
0.627627627627628	-0.192192281213355\\
0.62962962962963	-0.194255297915448\\
0.631631631631632	-0.196256499385796\\
0.633633633633634	-0.198195542322009\\
0.635635635635636	-0.200072100548999\\
0.637637637637638	-0.201885864937677\\
0.63963963963964	-0.203636543319112\\
0.641641641641642	-0.20532386039425\\
0.643643643643644	-0.206947557639345\\
0.645645645645646	-0.208507393207203\\
0.647647647647648	-0.210003141824391\\
0.64964964964965	-0.211434594684525\\
0.651651651651652	-0.212801559337765\\
0.653653653653654	-0.214103859576668\\
0.655655655655656	-0.215341335318495\\
0.657657657657658	-0.216513842484145\\
0.65965965965966	-0.217621252873805\\
0.661661661661662	-0.218663454039495\\
0.663663663663664	-0.219640349154588\\
0.665665665665666	-0.220551856880489\\
0.667667667667668	-0.221397911230575\\
0.66966966966967	-0.222178461431529\\
0.671671671671672	-0.222893471782222\\
0.673673673673674	-0.223542921510259\\
0.675675675675676	-0.224126804626319\\
0.677677677677678	-0.224645129776443\\
0.67967967967968	-0.225097920092372\\
0.681681681681682	-0.225485213040103\\
0.683683683683684	-0.225807060266752\\
0.685685685685686	-0.226063527445898\\
0.687687687687688	-0.226254694121503\\
0.68968968968969	-0.226380653550563\\
0.691691691691692	-0.226441512544599\\
0.693693693693694	-0.226437391310133\\
0.695695695695696	-0.226368423288259\\
0.697697697697698	-0.22623475499345\\
0.6996996996997	-0.226036545851719\\
0.701701701701702	-0.225773968038246\\
0.703703703703704	-0.225447206314621\\
0.705705705705706	-0.225056457865795\\
0.707707707707708	-0.224601932136873\\
0.70970970970971	-0.224083850669867\\
0.711711711711712	-0.223502446940514\\
0.713713713713714	-0.222857966195293\\
0.715715715715716	-0.222150665288732\\
0.717717717717718	-0.221380812521129\\
0.71971971971972	-0.220548687476792\\
0.721721721721722	-0.219654580862908\\
0.723723723723724	-0.218698794349136\\
0.725725725725726	-0.217681640408048\\
0.727727727727728	-0.216603442156483\\
0.72972972972973	-0.215464533197953\\
0.731731731731732	-0.214265257466166\\
0.733733733733734	-0.213005969069775\\
0.735735735735736	-0.21168703213843\\
0.737737737737738	-0.210308820670252\\
0.73973973973974	-0.208871718380762\\
0.741741741741742	-0.207376118553408\\
0.743743743743744	-0.205822423891724\\
0.745745745745746	-0.204211046373218\\
0.747747747747748	-0.202542407105068\\
0.74974974974975	-0.200816936181681\\
0.751751751751752	-0.199035072544202\\
0.753753753753754	-0.19719726384202\\
0.755755755755756	-0.195303966296353\\
0.757757757757758	-0.193355644565953\\
0.75975975975976	-0.191352771615001\\
0.761761761761762	-0.189295828583233\\
0.763763763763764	-0.18718530465836\\
0.765765765765766	-0.185021696950814\\
0.767767767767768	-0.182805510370873\\
0.76976976976977	-0.180537257508202\\
0.771771771771772	-0.17821745851384\\
0.773773773773774	-0.175846640984675\\
0.775775775775776	-0.173425339850429\\
0.777777777777778	-0.170954097263184\\
0.77977977977978	-0.168433462489462\\
0.781781781781782	-0.165863991804885\\
0.783783783783784	-0.163246248391433\\
0.785785785785786	-0.160580802237295\\
0.787787787787788	-0.157868230039343\\
0.78978978978979	-0.155109115108209\\
0.791791791791792	-0.152304047275986\\
0.793793793793794	-0.149453622806536\\
0.795795795795796	-0.146558444308403\\
0.797797797797798	-0.143619120650316\\
0.7997997997998	-0.140636266879281\\
0.801801801801802	-0.137610504141218\\
0.803803803803804	-0.134542459604151\\
0.805805805805806	-0.131432766383901\\
0.807807807807808	-0.128282063472273\\
0.80980980980981	-0.12509099566768\\
0.811811811811812	-0.121860213508198\\
0.813813813813814	-0.11859037320699\\
0.815815815815816	-0.115282136590057\\
0.817817817817818	-0.111936171036282\\
0.81981981981982	-0.108553149419702\\
0.821821821821822	-0.105133750053976\\
0.823823823823824	-0.101678656638955\\
0.825825825825826	-0.0981885582093365\\
0.827827827827828	-0.0946641490853104\\
0.82982982982983	-0.0911061288251367\\
0.831831831831832	-0.0875152021795945\\
0.833833833833834	-0.0838920790482164\\
0.835835835835836	-0.0802374744372358\\
0.837837837837838	-0.0765521084191792\\
0.83983983983984	-0.0728367060939964\\
0.841841841841842	-0.0690919975516797\\
0.843843843843844	-0.0653187178362417\\
0.845845845845846	-0.0615176069110021\\
0.847847847847848	-0.0576894096250625\\
0.84984984984985	-0.0538348756808854\\
0.851851851851852	-0.0499547596028807\\
0.853853853853854	-0.0460498207068898\\
0.855855855855856	-0.0421208230704776\\
0.857857857857858	-0.0381685355039158\\
0.85985985985986	-0.0341937315217631\\
0.861861861861862	-0.0301971893149161\\
0.863863863863864	-0.0261796917230431\\
0.865865865865866	-0.0221420262072641\\
0.867867867867868	-0.0180849848229855\\
0.86986986986987	-0.0140093641927512\\
0.871871871871872	-0.00991596547901615\\
0.873873873873874	-0.00580559435670476\\
0.875875875875876	-0.00167906098544658\\
0.877877877877878	0.00246282001863823\\
0.87987987987988	0.00661922961172538\\
0.881881881881882	0.0107893443517575\\
0.883883883883884	0.0149723364287425\\
0.885885885885886	0.0191673736959814\\
0.887887887887888	0.0233736197023687\\
0.88988988988989	0.0275902337258758\\
0.891891891891892	0.0318163708083547\\
0.893893893893894	0.0360511817917796\\
0.895895895895896	0.0402938133560557\\
0.897897897897898	0.0445434080585133\\
0.8998998998999	0.0487991043752262\\
0.901901901901902	0.0530600367442659\\
0.903903903903904	0.0573253356110204\\
0.905905905905906	0.0615941274757011\\
0.907907907907908	0.0658655349431653\\
0.90990990990991	0.0701386767751586\\
0.911911911911912	0.074412667945129\\
0.913913913913914	0.0786866196956993\\
0.915915915915916	0.0829596395989365\\
0.917917917917918	0.0872308316195263\\
0.91991991991992	0.0914992961809747\\
0.921921921921922	0.0957641302349448\\
0.923923923923924	0.10002442733384\\
0.925925925925926	0.10427927770675\\
0.927927927927928	0.108527768338854\\
0.92992992992993	0.112768983054409\\
0.931931931931932	0.117002002603402\\
0.933933933933934	0.121225904751977\\
0.935935935935936	0.125439764376746\\
0.937937937937938	0.129642653563056\\
0.93993993993994	0.133833641707327\\
0.941941941941942	0.138011795623538\\
0.943943943943944	0.142176179653944\\
0.945945945945946	0.146325855784129\\
0.947947947947948	0.150459883762443\\
0.94994994994995	0.154577321223931\\
0.951951951951952	0.158677223818801\\
0.953953953953954	0.162758645345523\\
0.955955955955956	0.166820637888609\\
0.957957957957958	0.170862251961137\\
0.95995995995996	0.174882536652094\\
0.961961961961962	0.178880539778565\\
0.963963963963964	0.182855308042843\\
0.965965965965966	0.186805887194492\\
0.967967967967968	0.190731322197403\\
0.96996996996997	0.194630657401894\\
0.971971971971972	0.198502936721866\\
0.973973973973974	0.20234720381707\\
0.975975975975976	0.206162502280473\\
0.977977977977978	0.20994787583078\\
0.97997997997998	0.213702368510095\\
0.981981981981982	0.217425024886751\\
0.983983983983984	0.221114890263302\\
0.985985985985986	0.224771010889679\\
0.987987987987988	0.228392434181506\\
0.98998998998999	0.231978208943567\\
0.991991991991992	0.235527385598401\\
0.993993993993994	0.23903901642001\\
0.995995995995996	0.24251215577266\\
0.997997997997998	0.245945860354729\\
1	0.249339189447572\\
};
\addplot [color=blue, line width=1.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.75	0.293289319882011\\
-0.5	-0.0671904715814799\\
-0.25	0.0513161646349894\\
0	-0.55000153806191\\
0.25	-0.0806298809234692\\
0.5	0.480549684913064\\
0.75	0.480393288971563\\
};
\addplot [color=blue, line width=1.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.75	0.279103641886331\\
-0.5	0.083848777223318\\
-0.25	0.597300401026377\\
0	-0.174647818338219\\
0.25	0.230731453597142\\
0.5	0.0523330465985435\\
0.75	-0.215662967625638\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.252918188521082\\
-0.997997997997998	0.244899047221184\\
-0.995995995995996	0.236684019899448\\
-0.993993993993994	0.22828210512662\\
-0.991991991991992	0.219702438893899\\
-0.98998998998999	0.21095428301016\\
-0.987987987987988	0.202047013412051\\
-0.985985985985986	0.192990108402256\\
-0.983983983983984	0.183793136831121\\
-0.981981981981982	0.17446574623693\\
-0.97997997997998	0.16501765096009\\
-0.977977977977978	0.155458620246416\\
-0.975975975975976	0.145798466354714\\
-0.973973973973974	0.136047032683739\\
-0.971971971971972	0.126214181933547\\
-0.96996996996997	0.116309784316139\\
-0.967967967967968	0.106343705830162\\
-0.965965965965966	0.0963257966142979\\
-0.963963963963964	0.0862658793937985\\
-0.961961961961962	0.0761737380344275\\
-0.95995995995996	0.0660591062179015\\
-0.957957957957958	0.0559316562526718\\
-0.955955955955956	0.0458009880336544\\
-0.953953953953954	0.0356766181642918\\
-0.951951951951952	0.0255679692540118\\
-0.94994994994995	0.0154843594039079\\
-0.947947947947948	0.00543499189313261\\
-0.945945945945946	-0.00457105492181287\\
-0.943943943943944	-0.0145248374830365\\
-0.941941941941942	-0.0244175566709592\\
-0.93993993993994	-0.0342405671966201\\
-0.937937937937938	-0.043985386735821\\
-0.935935935935936	-0.0536437047947083\\
-0.933933933933934	-0.0632073912968392\\
-0.931931931931932	-0.072668504882127\\
-0.92992992992993	-0.082019300908536\\
-0.927927927927928	-0.0912522391478059\\
-0.925925925925926	-0.100359991166912\\
-0.923923923923924	-0.109335447387468\\
-0.921921921921922	-0.118171723815657\\
-0.91991991991992	-0.126862168435863\\
-0.917917917917918	-0.135400367261501\\
-0.915915915915916	-0.14378015003717\\
-0.913913913913914	-0.151995595586653\\
-0.911911911911912	-0.160041036801787\\
-0.90990990990991	-0.167911065267786\\
-0.907907907907908	-0.175600535521008\\
-0.905905905905906	-0.183104568935759\\
-0.903903903903904	-0.190418557237148\\
-0.901901901901902	-0.197538165637595\\
-0.8998998998999	-0.204459335595037\\
-0.897897897897898	-0.211178287191432\\
-0.895895895895896	-0.217691521130673\\
-0.893893893893894	-0.22399582035549\\
-0.891891891891892	-0.230088251283494\\
-0.88988988988989	-0.235966164662963\\
-0.887887887887888	-0.241627196049522\\
-0.885885885885886	-0.247069265905323\\
-0.883883883883884	-0.25229057932289\\
-0.881881881881882	-0.257289625376207\\
-0.87987987987988	-0.2620651761022\\
-0.877877877877878	-0.266616285116156\\
-0.875875875875876	-0.270942285865184\\
-0.873873873873874	-0.275042789524226\\
-0.871871871871872	-0.278917682539585\\
-0.86986986986987	-0.282567123825453\\
-0.867867867867868	-0.285991541619282\\
-0.865865865865866	-0.289191630002318\\
-0.863863863863864	-0.29216834509204\\
-0.861861861861862	-0.294922900913624\\
-0.85985985985986	-0.297456764958002\\
-0.857857857857858	-0.299771653434426\\
-0.855855855855856	-0.301869526225845\\
-0.853853853853854	-0.303752581555772\\
-0.851851851851852	-0.305423250375656\\
-0.84984984984985	-0.30688419048211\\
-0.847847847847848	-0.308138280373674\\
-0.845845845845846	-0.309188612857103\\
-0.843843843843844	-0.310038488413461\\
-0.841841841841842	-0.31069140833457\\
-0.83983983983984	-0.311151067640633\\
-0.837837837837838	-0.311421347790126\\
-0.835835835835836	-0.311506309193217\\
-0.833833833833834	-0.311410183540271\\
-0.831831831831832	-0.311137365957116\\
-0.82982982982983	-0.310692406999002\\
-0.827827827827828	-0.31008000449529\\
-0.825825825825826	-0.30930499525709\\
-0.823823823823824	-0.308372346660207\\
-0.821821821821822	-0.307287148115809\\
-0.81981981981982	-0.306054602441422\\
-0.817817817817818	-0.304680017144852\\
-0.815815815815816	-0.303168795633724\\
-0.813813813813814	-0.301526428363412\\
-0.811811811811812	-0.299758483936079\\
-0.80980980980981	-0.297870600163639\\
-0.807807807807808	-0.295868475107385\\
-0.805805805805806	-0.293757858107039\\
-0.803803803803804	-0.291544540811913\\
-0.801801801801802	-0.289234348226815\\
-0.7997997997998	-0.286833129785281\\
-0.797797797797798	-0.28434675046257\\
-0.795795795795796	-0.281781081940811\\
-0.793793793793794	-0.279141993838505\\
-0.791791791791792	-0.276435345016486\\
-0.78978978978979	-0.273666974972248\\
-0.787787787787788	-0.270842695334423\\
-0.785785785785786	-0.267968281468923\\
-0.783783783783784	-0.265049464208147\\
-0.781781781781782	-0.26209192171436\\
-0.77977977977978	-0.259101271488144\\
-0.777777777777778	-0.25608306253259\\
-0.775775775775776	-0.253042767683586\\
-0.773773773773774	-0.24998577611635\\
-0.771771771771772	-0.24691738603799\\
-0.76976976976977	-0.243842797575636\\
-0.767767767767768	-0.240767105869342\\
-0.765765765765766	-0.237695294378632\\
-0.763763763763764	-0.23463222841124\\
-0.761761761761762	-0.231582648882236\\
-0.75975975975976	-0.22855116631138\\
-0.757757757757758	-0.22554225506617\\
-0.755755755755756	-0.222560247857681\\
-0.753753753753754	-0.219609330495915\\
-0.751751751751752	-0.216693536910965\\
-0.74974974974975	-0.213816744445923\\
-0.747747747747748	-0.210982669427039\\
-0.745745745745746	-0.208194863016234\\
-0.743743743743744	-0.205456707350639\\
-0.741741741741742	-0.202771411973423\\
-0.73973973973974	-0.200142010559737\\
-0.737737737737738	-0.197571357941162\\
-0.735735735735736	-0.195062127431636\\
-0.733733733733734	-0.192616808457357\\
-0.731731731731732	-0.190237704492769\\
-0.72972972972973	-0.187926931304248\\
-0.727727727727728	-0.185686415502699\\
-0.725725725725726	-0.183517893405808\\
-0.723723723723724	-0.181422910210251\\
-0.721721721721722	-0.179402819473754\\
-0.71971971971972	-0.177458782906398\\
-0.717717717717718	-0.175591770470172\\
-0.715715715715716	-0.173802560785337\\
-0.713713713713714	-0.172091741841703\\
-0.711711711711712	-0.170459712012513\\
-0.70970970970971	-0.168906681368218\\
-0.707707707707708	-0.167432673286961\\
-0.705705705705706	-0.166037526358239\\
-0.703703703703704	-0.164720896575741\\
-0.701701701701702	-0.163482259814999\\
-0.6996996996997	-0.162320914591089\\
-0.697697697697698	-0.161235985091213\\
-0.695695695695696	-0.160226424476651\\
-0.693693693693694	-0.159291018448158\\
-0.691691691691692	-0.158428389068562\\
-0.68968968968969	-0.157636998835947\\
-0.687687687687688	-0.156915155000466\\
-0.685685685685686	-0.156261014117501\\
-0.683683683683684	-0.155672586829572\\
-0.681681681681682	-0.155147742869095\\
-0.67967967967968	-0.154684216273765\\
-0.677677677677678	-0.154279610806096\\
-0.675675675675676	-0.153931405568351\\
-0.673673673673674	-0.153636960803834\\
-0.671671671671672	-0.15339352387531\\
-0.66966966966967	-0.153198235411027\\
-0.667667667667668	-0.153048135608644\\
-0.665665665665666	-0.152940170687149\\
-0.663663663663664	-0.152871199476659\\
-0.661661661661662	-0.152838000135806\\
-0.65965965965966	-0.152837276986285\\
-0.657657657657658	-0.152865667453979\\
-0.655655655655656	-0.152919749105906\\
-0.653653653653654	-0.152996046772189\\
-0.651651651651652	-0.153091039742099\\
-0.64964964964965	-0.153201169023143\\
-0.647647647647648	-0.153322844652112\\
-0.645645645645646	-0.15345245304694\\
-0.643643643643644	-0.15358636438819\\
-0.641641641641642	-0.153720940018953\\
-0.63963963963964	-0.153852539851964\\
-0.637637637637638	-0.153977529772678\\
-0.635635635635636	-0.154092289027193\\
-0.633633633633634	-0.154193217583802\\
-0.631631631631632	-0.154276743457122\\
-0.62962962962963	-0.154339329983777\\
-0.627627627627628	-0.154377483038661\\
-0.625625625625626	-0.154387758180989\\
-0.623623623623624	-0.154366767719373\\
-0.621621621621622	-0.154311187685329\\
-0.61961961961962	-0.154217764704791\\
-0.617617617617618	-0.154083322757287\\
-0.615615615615616	-0.153904769812694\\
-0.613613613613614	-0.153679104335601\\
-0.611611611611612	-0.153403421647544\\
-0.60960960960961	-0.153074920137589\\
-0.607607607607608	-0.152690907311942\\
-0.605605605605606	-0.152248805673523\\
-0.603603603603604	-0.151746158422666\\
-0.601601601601602	-0.151180634970403\\
-0.5995995995996	-0.150550036256014\\
-0.597597597597598	-0.149852299860858\\
-0.595595595595596	-0.149085504910746\\
-0.593593593593594	-0.148247876759463\\
-0.591591591591592	-0.14733779144632\\
-0.58958958958959	-0.146353779920974\\
-0.587587587587588	-0.145294532029054\\
-0.585585585585586	-0.144158900252506\\
-0.583583583583584	-0.142945903198873\\
-0.581581581581582	-0.141654728834116\\
-0.57957957957958	-0.140284737453955\\
-0.577577577577578	-0.138835464388999\\
-0.575575575575576	-0.137306622439439\\
-0.573573573573574	-0.135698104035307\\
-0.571571571571572	-0.13400998311883\\
-0.56956956956957	-0.132242516745685\\
-0.567567567567568	-0.130396146402428\\
-0.565565565565566	-0.128471499037719\\
-0.563563563563564	-0.126469387805408\\
-0.561561561561562	-0.124390812517891\\
-0.559559559559559	-0.12223695980861\\
-0.557557557557558	-0.120009203002932\\
-0.555555555555556	-0.117709101697054\\
-0.553553553553554	-0.115338401045009\\
-0.551551551551552	-0.112899030754222\\
-0.549549549549549	-0.110393103790478\\
-0.547547547547548	-0.107822914793593\\
-0.545545545545546	-0.105190938205423\\
-0.543543543543544	-0.102499826112298\\
-0.541541541541542	-0.0997524058043336\\
-0.539539539539539	-0.0969516770544692\\
-0.537537537537538	-0.0941008091204662\\
-0.535535535535536	-0.0912031374734785\\
-0.533533533533534	-0.0882621602572129\\
-0.531531531531532	-0.0852815344820043\\
-0.529529529529529	-0.0822650719585777\\
-0.527527527527528	-0.0792167349765565\\
-0.525525525525526	-0.0761406317331651\\
-0.523523523523524	-0.0730410115179134\\
-0.521521521521522	-0.0699222596593758\\
-0.519519519519519	-0.0667888922405187\\
-0.517517517517518	-0.0636455505893334\\
-0.515515515515516	-0.0604969955518587\\
-0.513513513513514	-0.0573481015549642\\
-0.511511511511512	-0.0542038504665542\\
-0.509509509509509	-0.0510693252611492\\
-0.507507507507508	-0.0479497034990607\\
-0.505505505505506	-0.0448502506276067\\
-0.503503503503503	-0.0417763131131207\\
-0.501501501501502	-0.038733311412694\\
-0.499499499499499	-0.0357267327948196\\
-0.497497497497497	-0.032762124018353\\
-0.495495495495496	-0.0298450838793436\\
-0.493493493493493	-0.0269812556355463\\
-0.491491491491492	-0.0241763193185354\\
-0.489489489489489	-0.0214359839435348\\
-0.487487487487487	-0.018765979627229\\
-0.485485485485486	-0.016172049623921\\
-0.483483483483483	-0.013659942290567\\
-0.481481481481482	-0.0112354029912873\\
-0.479479479479479	-0.00890416595205391\\
-0.477477477477477	-0.00667194607635897\\
-0.475475475475476	-0.00454443073268056\\
-0.473473473473473	-0.00252727152467785\\
-0.471471471471472	-0.000626076055010333\\
-0.469469469469469	0.00115360030623193\\
-0.467467467467467	0.00280626263754058\\
-0.465465465465466	0.00432648465549224\\
-0.463463463463463	0.00570891686680117\\
-0.461461461461461	0.00694829467201818\\
-0.459459459459459	0.00803944641004595\\
-0.457457457457457	0.00897730133265398\\
-0.455455455455456	0.00975689749831432\\
-0.453453453453453	0.010373389574714\\
-0.451451451451451	0.0108220565394379\\
-0.449449449449449	0.0110983092684286\\
-0.447447447447447	0.0111976980019496\\
-0.445445445445445	0.0111159196779311\\
-0.443443443443443	0.010848825122733\\
-0.441441441441441	0.0103924260895144\\
-0.439439439439439	0.00974290213463286\\
-0.437437437437437	0.00889660732259359\\
-0.435435435435435	0.0078500767503947\\
-0.433433433433433	0.00660003288222577\\
-0.431431431431431	0.00514339168576422\\
-0.429429429429429	0.00347726856156041\\
-0.427427427427427	0.00159898405719791\\
-0.425425425425425	-0.000493930641753682\\
-0.423423423423423	-0.00280372845177093\\
-0.421421421421421	-0.00533244136983255\\
-0.419419419419419	-0.00808187569748683\\
-0.417417417417417	-0.0110536075174125\\
-0.415415415415415	-0.0142489784290301\\
-0.413413413413413	-0.0176690915494215\\
-0.411411411411411	-0.0213148077854959\\
-0.409409409409409	-0.025186742382985\\
-0.407407407407407	-0.0292852617575418\\
-0.405405405405405	-0.0336104806128643\\
-0.403403403403403	-0.0381622593503954\\
-0.401401401401401	-0.0429402017748234\\
-0.399399399399399	-0.0479436530992337\\
-0.397397397397397	-0.0531716982533952\\
-0.395395395395395	-0.0586231604983018\\
-0.393393393393393	-0.0642966003496974\\
-0.391391391391391	-0.0701903148129789\\
-0.389389389389389	-0.0763023369314317\\
-0.387387387387387	-0.0826304356494371\\
-0.385385385385385	-0.0891721159918375\\
-0.383383383383383	-0.0959246195603282\\
-0.381381381381381	-0.10288492534731\\
-0.379379379379379	-0.110049750867275\\
-0.377377377377377	-0.117415553605393\\
-0.375375375375375	-0.124978532782613\\
-0.373373373373373	-0.132734631436166\\
-0.371371371371371	-0.140679538814011\\
-0.369369369369369	-0.148808693081365\\
-0.367367367367367	-0.157117284337074\\
-0.365365365365365	-0.165600257937234\\
-0.363363363363363	-0.174252318123057\\
-0.361361361361361	-0.183067931949651\\
-0.359359359359359	-0.192041333511984\\
-0.357357357357357	-0.201166528463969\\
-0.355355355355355	-0.210437298826233\\
-0.353353353353353	-0.219847208077781\\
-0.351351351351351	-0.229389606526455\\
-0.349349349349349	-0.239057636952714\\
-0.347347347347347	-0.248844240520937\\
-0.345345345345345	-0.25874216295216\\
-0.343343343343343	-0.268743960951797\\
-0.341341341341341	-0.278842008885603\\
-0.339339339339339	-0.289028505696889\\
-0.337337337337337	-0.299295482057582\\
-0.335335335335335	-0.309634807745612\\
-0.333333333333333	-0.32003819924066\\
-0.331331331331331	-0.330497227530175\\
-0.329329329329329	-0.34100332611726\\
-0.327327327327327	-0.35154779922173\\
-0.325325325325325	-0.36212183016554\\
-0.323323323323323	-0.372716489933431\\
-0.321321321321321	-0.383322745899495\\
-0.319319319319319	-0.393931470710178\\
-0.317317317317317	-0.404533451313966\\
-0.315315315315315	-0.41511939812793\\
-0.313313313313313	-0.425679954331052\\
-0.311311311311311	-0.436205705274146\\
-0.309309309309309	-0.446687187996037\\
-0.307307307307307	-0.457114900835518\\
-0.305305305305305	-0.467479313128506\\
-0.303303303303303	-0.477770874979704\\
-0.301301301301301	-0.487980027097972\\
-0.299299299299299	-0.498097210684562\\
-0.297297297297297	-0.508112877363257\\
-0.295295295295295	-0.51801749914146\\
-0.293293293293293	-0.527801578391163\\
-0.291291291291291	-0.537455657838781\\
-0.289289289289289	-0.54697033055273\\
-0.287287287287287	-0.556336249917714\\
-0.285285285285285	-0.565544139584613\\
-0.283283283283283	-0.574584803384946\\
-0.281281281281281	-0.583449135198897\\
-0.279279279279279	-0.592128128765914\\
-0.277277277277277	-0.600612887426998\\
-0.275275275275275	-0.608894633787834\\
-0.273273273273273	-0.616964719292014\\
-0.271271271271271	-0.624814633693692\\
-0.269269269269269	-0.632436014419132\\
-0.267267267267267	-0.639820655806718\\
-0.265265265265265	-0.646960518215118\\
-0.263263263263263	-0.653847736989472\\
-0.261261261261261	-0.660474631275579\\
-0.259259259259259	-0.666833712672279\\
-0.257257257257257	-0.672917693712345\\
-0.255255255255255	-0.678719496162428\\
-0.253253253253253	-0.68423225913279\\
-0.251251251251251	-0.689449346987744\\
-0.249249249249249	-0.694364357047967\\
-0.247247247247247	-0.698971127076056\\
-0.245245245245245	-0.703263742536945\\
-0.243243243243243	-0.707236543625048\\
-0.241241241241241	-0.710884132050239\\
-0.239239239239239	-0.714201377575048\\
-0.237237237237237	-0.717183424295709\\
-0.235235235235235	-0.719825696660015\\
-0.233233233233233	-0.722123905215152\\
-0.231231231231231	-0.724074052079047\\
-0.229229229229229	-0.725672436129025\\
-0.227227227227227	-0.726915657901867\\
-0.225225225225225	-0.727800624199724\\
-0.223223223223223	-0.728324552396584\\
-0.221221221221221	-0.72848497444039\\
-0.219219219219219	-0.728279740546169\\
-0.217217217217217	-0.727707022575906\\
-0.215215215215215	-0.726765317101222\\
-0.213213213213213	-0.725453448145234\\
-0.211211211211211	-0.723770569600356\\
-0.209209209209209	-0.721716167319114\\
-0.207207207207207	-0.719290060875409\\
-0.205205205205205	-0.716492404994014\\
-0.203203203203203	-0.713323690646445\\
-0.201201201201201	-0.709784745811688\\
-0.199199199199199	-0.705876735900634\\
-0.197197197197197	-0.701601163843416\\
-0.195195195195195	-0.696959869839211\\
-0.193193193193193	-0.691955030768415\\
-0.191191191191191	-0.686589159267452\\
-0.189189189189189	-0.680865102466845\\
-0.187187187187187	-0.674786040393515\\
-0.185185185185185	-0.668355484038635\\
-0.183183183183183	-0.661577273092704\\
-0.181181181181181	-0.654455573349866\\
-0.179179179179179	-0.646994873783823\\
-0.177177177177177	-0.639199983298061\\
-0.175175175175175	-0.6310760271534\\
-0.173173173173173	-0.622628443076258\\
-0.171171171171171	-0.613862977051319\\
-0.169169169169169	-0.604785678802622\\
-0.167167167167167	-0.595402896967416\\
-0.165165165165165	-0.585721273967422\\
-0.163163163163163	-0.575747740582483\\
-0.161161161161161	-0.565489510231844\\
-0.159159159159159	-0.554954072968628\\
-0.157157157157157	-0.544149189193357\\
-0.155155155155155	-0.533082883092641\\
-0.153153153153153	-0.521763435809445\\
-0.151151151151151	-0.510199378351605\\
-0.149149149149149	-0.498399484245525\\
-0.147147147147147	-0.48637276194225\\
-0.145145145145145	-0.474128446983321\\
-0.143143143143143	-0.461675993934121\\
-0.141141141141141	-0.449025068092557\\
-0.139139139139139	-0.436185536981243\\
-0.137137137137137	-0.423167461631465\\
-0.135135135135135	-0.409981087667487\\
-0.133133133133133	-0.396636836199897\\
-0.131131131131131	-0.383145294536904\\
-0.129129129129129	-0.369517206722655\\
-0.127127127127127	-0.35576346391182\\
-0.125125125125125	-0.34189509458982\\
-0.123123123123123	-0.32792325464825\\
-0.121121121121121	-0.31385921732516\\
-0.119119119119119	-0.299714363019984\\
-0.117117117117117	-0.285500168993034\\
-0.115115115115115	-0.271228198959552\\
-0.113113113113113	-0.256910092588441\\
-0.111111111111111	-0.24255755491585\\
-0.109109109109109	-0.228182345683872\\
-0.107107107107107	-0.213796268614669\\
-0.105105105105105	-0.199411160630408\\
-0.103103103103103	-0.185038881029409\\
-0.101101101101101	-0.170691300628925\\
-0.0990990990990991	-0.156380290885073\\
-0.0970970970970971	-0.142117713000312\\
-0.0950950950950951	-0.127915407028989\\
-0.0930930930930931	-0.1137851809914\\
-0.0910910910910911	-0.0997388000067754\\
-0.0890890890890891	-0.0857879754556268\\
-0.0870870870870871	-0.0719443541818021\\
-0.0850850850850851	-0.0582195077445411\\
-0.0830830830830831	-0.0446249217308178\\
-0.0810810810810811	-0.0311719851381028\\
-0.0790790790790791	-0.0178719798376681\\
-0.0770770770770771	-0.00473607012842228\\
-0.075075075075075	0.00822470760882316\\
-0.0730730730730731	0.0209994551468551\\
-0.0710710710710711	0.0335774225276628\\
-0.0690690690690691	0.0459480180486077\\
-0.0670670670670671	0.0581008181097354\\
-0.065065065065065	0.070025576912985\\
-0.0630630630630631	0.08171223600418\\
-0.061061061061061	0.0931509336488651\\
-0.0590590590590591	0.104332014033202\\
-0.0570570570570571	0.115246036281348\\
-0.055055055055055	0.125883783280891\\
-0.0530530530530531	0.136236270308136\\
-0.051051051051051	0.146294753445236\\
-0.0490490490490491	0.156050737781338\\
-0.0470470470470471	0.165495985390182\\
-0.045045045045045	0.174622523076764\\
-0.0430430430430431	0.18342264988593\\
-0.041041041041041	0.191888944365984\\
-0.039039039039039	0.200014271580656\\
-0.0370370370370371	0.207791789862992\\
-0.035035035035035	0.215214957305005\\
-0.0330330330330331	0.222277537977156\\
-0.031031031031031	0.228973607872028\\
-0.029029029029029	0.235297560566775\\
-0.0270270270270271	0.24124411259925\\
-0.025025025025025	0.246808308552943\\
-0.0230230230230231	0.251985525846156\\
-0.021021021021021	0.256771479221142\\
-0.019019019019019	0.261162224929167\\
-0.0170170170170171	0.265154164607805\\
-0.015015015015015	0.268744048847007\\
-0.0130130130130131	0.271928980440805\\
-0.011011011011011	0.274706417321819\\
-0.00900900900900903	0.277074175175987\\
-0.00700700700700696	0.279030429735278\\
-0.005005005005005	0.280573718746416\\
-0.00300300300300305	0.281702943613968\\
-0.00100100100100098	0.282417370716417\\
0.00100100100100109	0.282716632394166\\
0.00300300300300305	0.282600727608721\\
0.005005005005005	0.282070022272566\\
0.00700700700700696	0.281125249249593\\
0.00900900900900892	0.27976750802621\\
0.0110110110110111	0.277998264053557\\
0.0130130130130131	0.275819347761579\\
0.015015015015015	0.27323295324596\\
0.017017017017017	0.27024163662925\\
0.0190190190190189	0.2668483140978\\
0.0210210210210211	0.263056259616395\\
0.0230230230230231	0.258869102322784\\
0.025025025025025	0.254290823604562\\
0.027027027027027	0.249325753861185\\
0.0290290290290289	0.243978568954125\\
0.0310310310310311	0.238254286348479\\
0.0330330330330331	0.232158260949627\\
0.035035035035035	0.225696180638749\\
0.037037037037037	0.218874061511353\\
0.0390390390390389	0.211698242823149\\
0.0410410410410411	0.204175381647906\\
0.0430430430430431	0.196312447252175\\
0.045045045045045	0.188116715191967\\
0.047047047047047	0.179595761136786\\
0.0490490490490489	0.170757454426576\\
0.0510510510510511	0.16160995136742\\
0.0530530530530531	0.152161688272053\\
0.055055055055055	0.14242137425142\\
0.057057057057057	0.132397983763802\\
0.0590590590590589	0.122100748928151\\
0.0610610610610611	0.111539151608559\\
0.0630630630630631	0.100722915276921\\
0.065065065065065	0.0896619966610499\\
0.067067067067067	0.0783665771857159\\
0.069069069069069	0.0668470542142114\\
0.0710710710710711	0.0551140320982392\\
0.0730730730730731	0.0431783130440836\\
0.075075075075075	0.0310508878031318\\
0.077077077077077	0.0187429261950416\\
0.079079079079079	0.00626576747190574\\
0.0810810810810811	-0.00636908946805564\\
0.0830830830830831	-0.0191499960086214\\
0.0850850850850851	-0.0320651638767938\\
0.087087087087087	-0.0451026753281961\\
0.089089089089089	-0.0582504934477345\\
0.0910910910910911	-0.0714964725564247\\
0.0930930930930931	-0.0848283687152469\\
0.0950950950950951	-0.0982338503168205\\
0.097097097097097	-0.111700508755584\\
0.0990990990990992	-0.125215869167133\\
0.101101101101101	-0.138767401227309\\
0.103103103103103	-0.152342530001595\\
0.105105105105105	-0.165928646835299\\
0.107107107107107	-0.179513120275031\\
0.109109109109109	-0.193083307011914\\
0.111111111111111	-0.206626562836972\\
0.113113113113113	-0.220130253599152\\
0.115115115115115	-0.233581766156386\\
0.117117117117117	-0.246968519310169\\
0.119119119119119	-0.260277974714119\\
0.121121121121121	-0.273497647746989\\
0.123123123123123	-0.286615118340702\\
0.125125125125125	-0.299618041753941\\
0.127127127127127	-0.312494159281929\\
0.129129129129129	-0.325231308893085\\
0.131131131131131	-0.33781743578328\\
0.133133133133133	-0.350240602838536\\
0.135135135135135	-0.362489000997044\\
0.137137137137137	-0.374550959501484\\
0.139139139139139	-0.386414956032746\\
0.141141141141141	-0.398069626716225\\
0.143143143143143	-0.40950377599198\\
0.145145145145145	-0.420706386340178\\
0.147147147147147	-0.431666627853347\\
0.149149149149149	-0.442373867647113\\
0.151151151151151	-0.452817679101229\\
0.153153153153153	-0.462987850922834\\
0.155155155155155	-0.472874396024063\\
0.157157157157157	-0.482467560206244\\
0.159159159159159	-0.491757830643128\\
0.161161161161161	-0.500735944155741\\
0.163163163163163	-0.509392895271629\\
0.165165165165165	-0.517719944061448\\
0.167167167167167	-0.525708623746062\\
0.169169169169169	-0.533350748067464\\
0.171171171171171	-0.540638418417076\\
0.173173173173173	-0.547564030715177\\
0.175175175175175	-0.554120282035397\\
0.177177177177177	-0.560300176968476\\
0.179179179179179	-0.566097033719649\\
0.181181181181181	-0.571504489934309\\
0.183183183183183	-0.576516508246779\\
0.185185185185185	-0.581127381547277\\
0.187187187187187	-0.585331737962408\\
0.189189189189189	-0.589124545544734\\
0.191191191191191	-0.592501116667254\\
0.193193193193193	-0.595457112118844\\
0.195195195195195	-0.597988544896974\\
0.197197197197197	-0.600091783694283\\
0.199199199199199	-0.601763556075859\\
0.201201201201201	-0.603000951344288\\
0.203203203203203	-0.60380142308988\\
0.205205205205205	-0.604162791423667\\
0.207207207207207	-0.604083244891113\\
0.209209209209209	-0.60356134206468\\
0.211211211211211	-0.602596012813723\\
0.213213213213213	-0.601186559250439\\
0.215215215215215	-0.599332656350872\\
0.217217217217217	-0.597034352250259\\
0.219219219219219	-0.594292068212288\\
0.221221221221221	-0.591106598272109\\
0.223223223223223	-0.587479108553225\\
0.225225225225225	-0.583411136258683\\
0.227227227227227	-0.578904588337242\\
0.229229229229229	-0.573961739825495\\
0.231231231231231	-0.56858523186721\\
0.233233233233233	-0.562778069411407\\
0.235235235235235	-0.55654361859101\\
0.237237237237237	-0.54988560378414\\
0.239239239239239	-0.54280810436045\\
0.241241241241241	-0.535315551115126\\
0.243243243243243	-0.5274127223935\\
0.245245245245245	-0.519104739909443\\
0.247247247247247	-0.510397064261042\\
0.249249249249249	-0.501295490147259\\
0.251251251251251	-0.491806141289595\\
0.253253253253253	-0.481935465063011\\
0.255255255255255	-0.471690226840644\\
0.257257257257257	-0.461077504057071\\
0.259259259259259	-0.45010467999519\\
0.261261261261261	-0.43877943730195\\
0.263263263263263	-0.427109751238517\\
0.265265265265265	-0.415103882670586\\
0.267267267267267	-0.402770370804891\\
0.269269269269269	-0.390118025678111\\
0.271271271271271	-0.377155920404665\\
0.273273273273273	-0.363893383190066\\
0.275275275275275	-0.350339989116749\\
0.277277277277277	-0.336505551709474\\
0.279279279279279	-0.322400114287647\\
0.281281281281281	-0.308033941112053\\
0.283283283283283	-0.293417508333747\\
0.285285285285285	-0.278561494752987\\
0.287287287287287	-0.263476772396299\\
0.289289289289289	-0.24817439691995\\
0.291291291291291	-0.23266559784823\\
0.293293293293293	-0.216961768655173\\
0.295295295295295	-0.201074456698428\\
0.297297297297297	-0.185015353014189\\
0.299299299299299	-0.168796281982243\\
0.301301301301301	-0.152429190870227\\
0.303303303303303	-0.135926139266489\\
0.305305305305305	-0.119299288410868\\
0.307307307307307	-0.102560890432963\\
0.309309309309309	-0.0857232775074975\\
0.311311311311311	-0.0687988509364718\\
0.313313313313313	-0.0518000701679166\\
0.315315315315315	-0.0347394417611228\\
0.317317317317317	-0.0176295083082507\\
0.319319319319319	-0.000482837322366925\\
0.321321321321321	0.0166879898981087\\
0.323323323323323	0.033870389418396\\
0.325325325325325	0.0510517858197198\\
0.327327327327327	0.0682196233448747\\
0.329329329329329	0.0853613770268477\\
0.331331331331331	0.102464563790335\\
0.333333333333333	0.119516753516008\\
0.335335335335335	0.136505580057357\\
0.337337337337337	0.153418752200033\\
0.339339339339339	0.170244064553563\\
0.341341341341341	0.186969408365426\\
0.343343343343343	0.20358278224747\\
0.345345345345345	0.220072302804744\\
0.347347347347347	0.236426215156875\\
0.349349349349349	0.252632903342218\\
0.351351351351351	0.268680900595062\\
0.353353353353353	0.284558899486289\\
0.355355355355355	0.300255761918011\\
0.357357357357357	0.315760528962772\\
0.359359359359359	0.331062430538094\\
0.361361361361361	0.346150894907211\\
0.363363363363363	0.361015557997038\\
0.365365365365365	0.375646272524523\\
0.367367367367367	0.390033116922728\\
0.369369369369369	0.404166404058135\\
0.371371371371371	0.418036689730847\\
0.373373373373373	0.431634780949549\\
0.375375375375375	0.444951743973294\\
0.377377377377377	0.457978912112343\\
0.379379379379379	0.470707893280581\\
0.381381381381381	0.483130577292125\\
0.383383383383383	0.495239142895094\\
0.385385385385385	0.507026064535648\\
0.387387387387387	0.518484118845696\\
0.389389389389389	0.529606390847915\\
0.391391391391391	0.540386279871931\\
0.393393393393393	0.550817505175851\\
0.395395395395395	0.560894111267526\\
0.397397397397397	0.570610472920255\\
0.399399399399399	0.579961299877908\\
0.401401401401401	0.588941641244671\\
0.403403403403403	0.597546889555036\\
0.405405405405405	0.605772784519803\\
0.407407407407407	0.613615416444296\\
0.409409409409409	0.621071229315209\\
0.411411411411411	0.628137023552862\\
0.413413413413413	0.634809958425932\\
0.415415415415415	0.641087554126069\\
0.417417417417417	0.646967693500095\\
0.419419419419419	0.652448623437865\\
0.421421421421421	0.657528955914129\\
0.423423423423423	0.662207668683131\\
0.425425425425425	0.666484105624966\\
0.427427427427427	0.670357976743085\\
0.429429429429429	0.673829357812665\\
0.431431431431431	0.676898689679899\\
0.433433433433433	0.679566777212595\\
0.435435435435436	0.681834787902843\\
0.437437437437437	0.68370425012281\\
0.439439439439439	0.685177051035105\\
0.441441441441441	0.686255434159481\\
0.443443443443443	0.686941996597959\\
0.445445445445446	0.687239685920858\\
0.447447447447447	0.687151796716491\\
0.449449449449449	0.686681966807672\\
0.451451451451451	0.685834173138483\\
0.453453453453453	0.684612727335115\\
0.455455455455456	0.683022270944884\\
0.457457457457457	0.681067770357908\\
0.459459459459459	0.678754511416198\\
0.461461461461461	0.67608809371528\\
0.463463463463463	0.673074424603759\\
0.465465465465466	0.669719712886556\\
0.467467467467467	0.666030462237856\\
0.469469469469469	0.662013464330101\\
0.471471471471471	0.657675791685678\\
0.473473473473474	0.653024790258217\\
0.475475475475476	0.648068071750718\\
0.477477477477477	0.642813505678001\\
0.479479479479479	0.637269211181235\\
0.481481481481481	0.631443548602594\\
0.483483483483484	0.625345110828297\\
0.485485485485486	0.618982714408609\\
0.487487487487487	0.612365390463531\\
0.489489489489489	0.605502375383243\\
0.491491491491491	0.598403101332502\\
0.493493493493494	0.591077186568465\\
0.495495495495496	0.583534425581594\\
0.497497497497497	0.575784779069492\\
0.499499499499499	0.567838363753747\\
0.501501501501501	0.559705442049966\\
0.503503503503504	0.551396411601432\\
0.505505505505506	0.54292179468691\\
0.507507507507508	0.534292227513318\\
0.509509509509509	0.525518449404079\\
0.511511511511511	0.516611291894135\\
0.513513513513514	0.507581667742685\\
0.515515515515516	0.498440559874841\\
0.517517517517518	0.489199010263441\\
0.519519519519519	0.479868108762411\\
0.521521521521521	0.470458981903067\\
0.523523523523524	0.460982781664837\\
0.525525525525526	0.451450674231932\\
0.527527527527528	0.441873828747506\\
0.529529529529529	0.432263406076892\\
0.531531531531531	0.422630547591475\\
0.533533533533534	0.412986363984804\\
0.535535535535536	0.403341924132475\\
0.537537537537538	0.393708244007333\\
0.539539539539539	0.384096275661471\\
0.541541541541541	0.374516896286476\\
0.543543543543544	0.364980897363269\\
0.545545545545546	0.355498973912842\\
0.547547547547548	0.346081713859082\\
0.549549549549549	0.336739587514786\\
0.551551551551551	0.327482937201827\\
0.553553553553554	0.318321967016348\\
0.555555555555556	0.309266732749664\\
0.557557557557558	0.30032713197544\\
0.559559559559559	0.291512894313562\\
0.561561561561561	0.282833571880869\\
0.563563563563564	0.27429852993883\\
0.565565565565566	0.26591693774795\\
0.567567567567568	0.257697759638561\\
0.56956956956957	0.249649746307375\\
0.571571571571571	0.241781426348979\\
0.573573573573574	0.234101098031189\\
0.575575575575576	0.226616821322939\\
0.577577577577578	0.219336410183117\\
0.57957957957958	0.212267425118457\\
0.581581581581581	0.205417166018388\\
0.583583583583584	0.198792665274346\\
0.585585585585586	0.192400681190849\\
0.587587587587588	0.186247691695247\\
0.58958958958959	0.180339888352811\\
0.591591591591591	0.174683170693437\\
0.593593593593594	0.169283140855949\\
0.595595595595596	0.164145098555614\\
0.597597597597598	0.159274036380159\\
0.5995995995996	0.154674635419204\\
0.601601601601601	0.150351261231664\\
0.603603603603604	0.146307960155335\\
0.605605605605606	0.142548455962448\\
0.607607607607608	0.139076146864659\\
0.60960960960961	0.13589410287052\\
0.611611611611612	0.133005063498089\\
0.613613613613614	0.130411435844988\\
0.615615615615616	0.128115293017744\\
0.617617617617618	0.126118372921948\\
0.61961961961962	0.124422077414278\\
0.621621621621622	0.123027471817092\\
0.623623623623624	0.121935284795854\\
0.625625625625626	0.121145908599276\\
0.627627627627628	0.120659399661645\\
0.62962962962963	0.120475479566388\\
0.631631631631632	0.120593536369537\\
0.633633633633634	0.12101262628135\\
0.635635635635636	0.121731475703932\\
0.637637637637638	0.122748483622296\\
0.63963963963964	0.124061724345927\\
0.641641641641642	0.125668950597484\\
0.643643643643644	0.1275675969449\\
0.645645645645646	0.129754783572762\\
0.647647647647648	0.13222732038842\\
0.64964964964965	0.134981711457949\\
0.651651651651652	0.138014159766684\\
0.653653653653654	0.141320572298658\\
0.655655655655656	0.144896565428961\\
0.657657657657658	0.148737470622622\\
0.65965965965966	0.152838340433295\\
0.661661661661662	0.157193954794692\\
0.663663663663664	0.161798827597342\\
0.665665665665666	0.166647213542947\\
0.667667667667668	0.171733115268289\\
0.66966966966967	0.177050290730305\\
0.671671671671672	0.182592260843677\\
0.673673673673674	0.188352317361964\\
0.675675675675676	0.194323530993058\\
0.677677677677678	0.200498759739414\\
0.67967967967968	0.206870657453318\\
0.681681681681682	0.213431682597136\\
0.683683683683684	0.220174107198315\\
0.685685685685686	0.227090025988614\\
0.687687687687688	0.234171365716902\\
0.68968968968969	0.24140989462458\\
0.691691691691692	0.248797232072569\\
0.693693693693694	0.256324858308568\\
0.695695695695696	0.263984124363182\\
0.697697697697698	0.27176626206331\\
0.6996996996997	0.279662394151099\\
0.701701701701702	0.287663544496614\\
0.703703703703704	0.295760648392294\\
0.705705705705706	0.303944562917138\\
0.707707707707708	0.312206077358523\\
0.70970970970971	0.320535923679454\\
0.711711711711712	0.328924787019029\\
0.713713713713714	0.337363316213845\\
0.715715715715716	0.345842134328064\\
0.717717717717718	0.354351849179837\\
0.71971971971972	0.362883063851804\\
0.721721721721722	0.371426387173424\\
0.723723723723724	0.379972444162896\\
0.725725725725726	0.388511886416515\\
0.727727727727728	0.39703540243336\\
0.72972972972973	0.405533727863311\\
0.731731731731732	0.413997655666459\\
0.733733733733734	0.422418046172124\\
0.735735735735736	0.430785837025802\\
0.737737737737738	0.439092053012497\\
0.73973973973974	0.447327815745068\\
0.741741741741742	0.455484353206392\\
0.743743743743744	0.463553009134301\\
0.745745745745746	0.471525252238484\\
0.747747747747748	0.479392685238731\\
0.74974974974975	0.487147053714126\\
0.751751751751752	0.494780254753052\\
0.753753753753754	0.502284345394096\\
0.755755755755756	0.5096515508482\\
0.757757757757758	0.51687427249273\\
0.75975975975976	0.523945095628347\\
0.761761761761762	0.530856796989919\\
0.763763763763764	0.537602352003009\\
0.765765765765766	0.544174941777771\\
0.767767767767768	0.550567959832439\\
0.76976976976977	0.556775018538936\\
0.771771771771772	0.562789955283459\\
0.773773773773774	0.56860683833528\\
0.775775775775776	0.574219972417351\\
0.777777777777778	0.579623903972665\\
0.77977977977978	0.58481342612078\\
0.781781781781782	0.589783583299173\\
0.783783783783784	0.59452967558464\\
0.785785785785786	0.599047262690238\\
0.787787787787788	0.603332167633731\\
0.78978978978979	0.607380480073938\\
0.791791791791792	0.611188559311723\\
0.793793793793794	0.61475303695289\\
0.795795795795796	0.61807081923057\\
0.797797797797798	0.621139088985224\\
0.7997997997998	0.623955307300704\\
0.801801801801802	0.62651721479537\\
0.803803803803804	0.628822832567584\\
0.805805805805806	0.630870462795422\\
0.807807807807808	0.632658688990849\\
0.80980980980981	0.63418637590903\\
0.811811811811812	0.635452669113903\\
0.813813813813814	0.636456994201587\\
0.815815815815816	0.637199055683588\\
0.817817817817818	0.637678835532251\\
0.81981981981982	0.637896591391289\\
0.821821821821822	0.637852854454661\\
0.823823823823824	0.637548427017519\\
0.825825825825826	0.636984379703287\\
0.827827827827828	0.636162048371432\\
0.82982982982983	0.635083030710826\\
0.831831831831832	0.633749182524025\\
0.833833833833834	0.632162613708175\\
0.835835835835836	0.630325683938638\\
0.837837837837838	0.628240998061815\\
0.83983983983984	0.625911401203992\\
0.841841841841842	0.623339973603409\\
0.843843843843844	0.6205300251731\\
0.845845845845846	0.617485089802379\\
0.847847847847848	0.614208919405188\\
0.84984984984985	0.610705477723837\\
0.851851851851852	0.606978933896977\\
0.853853853853854	0.603033655800915\\
0.855855855855856	0.59887420317372\\
0.857857857857858	0.594505320531779\\
0.85985985985986	0.589931929888747\\
0.861861861861862	0.585159123287106\\
0.863863863863864	0.580192155152704\\
0.865865865865866	0.575036434482968\\
0.867867867867868	0.569697516879579\\
0.86986986986987	0.564181096436673\\
0.871871871871872	0.558492997495762\\
0.873873873873874	0.55263916627873\\
0.875875875875876	0.546625662410421\\
0.877877877877878	0.540458650342457\\
0.87987987987988	0.534144390690034\\
0.881881881881882	0.527689231493541\\
0.883883883883884	0.52109959941693\\
0.885885885885886	0.514381990894863\\
0.887887887887888	0.507542963240636\\
0.88988988988989	0.500589125726999\\
0.891891891891892	0.493527130651957\\
0.893893893893894	0.486363664401648\\
0.895895895895896	0.479105438522405\\
0.897897897897898	0.471759180814021\\
0.8998998998999	0.464331626456267\\
0.901901901901902	0.456829509180577\\
0.903903903903904	0.449259552498771\\
0.905905905905906	0.44162846100061\\
0.907907907907908	0.433942911731798\\
0.90990990990991	0.42620954566401\\
0.911911911911912	0.4184349592683\\
0.913913913913914	0.410625696203132\\
0.915915915915916	0.402788239128103\\
0.917917917917918	0.394929001654205\\
0.91991991991992	0.387054320441316\\
0.921921921921922	0.379170447453348\\
0.923923923923924	0.371283542381283\\
0.925925925925926	0.363399665244064\\
0.927927927927928	0.355524769177052\\
0.92992992992993	0.347664693417497\\
0.931931931931932	0.339825156496154\\
0.933933933933934	0.332011749643936\\
0.935935935935936	0.324229930422117\\
0.937937937937938	0.316485016584332\\
0.93993993993994	0.308782180178252\\
0.941941941941942	0.30112644189449\\
0.943943943943944	0.293522665669927\\
0.945945945945946	0.285975553552286\\
0.947947947947948	0.278489640832424\\
0.94994994994995	0.271069291450385\\
0.951951951951952	0.263718693680932\\
0.953953953953954	0.256441856103818\\
0.955955955955956	0.249242603863679\\
0.957957957957958	0.242124575224022\\
0.95995995995996	0.235091218419344\\
0.961961961961962	0.228145788809007\\
0.963963963963964	0.221291346336062\\
0.965965965965966	0.214530753293778\\
0.967967967967968	0.2078666724022\\
0.96996996996997	0.201301565196605\\
0.971971971971972	0.194837690729294\\
0.973973973973974	0.188477104585717\\
0.975975975975976	0.182221658215457\\
0.977977977977978	0.176072998578175\\
0.97997997997998	0.170032568104157\\
0.981981981981982	0.164101604968658\\
0.983983983983984	0.158281143678792\\
0.985985985985986	0.152572015971273\\
0.987987987987988	0.146974852018859\\
0.98998998998999	0.141490081942932\\
0.991991991991992	0.136117937629184\\
0.993993993993994	0.130858454842965\\
0.995995995995996	0.125711475640414\\
0.997997997997998	0.120676651071077\\
1	0.11575344416728\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.267274873961186\\
-0.997997997997998	-0.274474362661402\\
-0.995995995995996	-0.281413558995722\\
-0.993993993993994	-0.288087248782882\\
-0.991991991991992	-0.294490539197113\\
-0.98998998998999	-0.300618862320331\\
-0.987987987987988	-0.306467978274246\\
-0.985985985985986	-0.312033977930486\\
-0.983983983983984	-0.317313285197392\\
-0.981981981981982	-0.32230265888271\\
-0.97997997997998	-0.326999194131953\\
-0.977977977977978	-0.331400323442717\\
-0.975975975975976	-0.335503817255857\\
-0.973973973973974	-0.339307784124884\\
-0.971971971971972	-0.342810670465549\\
-0.96996996996997	-0.346011259888094\\
-0.967967967967968	-0.348908672115172\\
-0.965965965965966	-0.351502361488964\\
-0.963963963963964	-0.35379211507155\\
-0.961961961961962	-0.355778050343098\\
-0.95995995995996	-0.357460612502913\\
-0.957957957957958	-0.358840571378938\\
-0.955955955955956	-0.359919017951696\\
-0.953953953953954	-0.360697360499243\\
-0.951951951951952	-0.361177320370071\\
-0.94994994994995	-0.36136092739142\\
-0.947947947947948	-0.361250514920856\\
-0.945945945945946	-0.360848714549439\\
-0.943943943943944	-0.360158450465191\\
-0.941941941941942	-0.359182933486001\\
-0.93993993993994	-0.357925654771484\\
-0.937937937937938	-0.356390379223689\\
-0.935935935935936	-0.354581138586917\\
-0.933933933933934	-0.352502224257265\\
-0.931931931931932	-0.35015817981281\\
-0.92992992992993	-0.347553793275729\\
-0.927927927927928	-0.344694089117868\\
-0.925925925925926	-0.341584320021644\\
-0.923923923923924	-0.338229958408355\\
-0.921921921921922	-0.334636687746267\\
-0.91991991991992	-0.330810393651095\\
-0.917917917917918	-0.326757154791641\\
-0.915915915915916	-0.322483233613638\\
-0.913913913913914	-0.31799506689496\\
-0.911911911911912	-0.313299256145553\\
-0.90990990990991	-0.308402557865581\\
-0.907907907907908	-0.303311873675399\\
-0.905905905905906	-0.29803424033108\\
-0.903903903903904	-0.292576819639298\\
-0.901901901901902	-0.286946888285452\\
-0.8998998998999	-0.281151827588964\\
-0.897897897897898	-0.275199113199697\\
-0.895895895895896	-0.26909630474949\\
-0.893893893893894	-0.262851035472755\\
-0.891891891891892	-0.256471001810095\\
-0.88988988988989	-0.249963953008831\\
-0.887887887887888	-0.243337680734299\\
-0.885885885885886	-0.236600008705648\\
-0.883883883883884	-0.229758782369829\\
-0.881881881881882	-0.222821858627303\\
-0.87987987987988	-0.215797095622892\\
-0.877877877877878	-0.208692342615031\\
-0.875875875875876	-0.201515429936529\\
-0.873873873873874	-0.194274159059732\\
-0.871871871871872	-0.186976292778813\\
-0.86986986986987	-0.179629545521677\\
-0.867867867867868	-0.172241573803738\\
-0.865865865865866	-0.164819966835595\\
-0.863863863863864	-0.157372237296322\\
-0.861861861861862	-0.149905812283883\\
-0.85985985985986	-0.142428024453802\\
-0.857857857857858	-0.134946103357002\\
-0.855855855855856	-0.127467166987323\\
-0.853853853853854	-0.119998213548959\\
-0.851851851851852	-0.112546113453675\\
-0.84984984984985	-0.105117601557307\\
-0.847847847847848	-0.0977192696447081\\
-0.845845845845846	-0.0903575591718861\\
-0.843843843843844	-0.0830387542737085\\
-0.841841841841842	-0.0757689750451545\\
-0.83983983983984	-0.0685541711036661\\
-0.837837837837838	-0.0614001154397525\\
-0.835835835835836	-0.054312398562563\\
-0.833833833833834	-0.0472964229467087\\
-0.831831831831832	-0.0403573977861896\\
-0.82982982982983	-0.0335003340608137\\
-0.827827827827828	-0.0267300399200583\\
-0.825825825825826	-0.0200511163888725\\
-0.823823823823824	-0.0134679533994276\\
-0.821821821821822	-0.00698472615240156\\
-0.81981981981982	-0.000605391810875947\\
-0.817817817817818	0.00566631347053149\\
-0.815815815815816	0.0118268771791253\\
-0.813813813813814	0.0178730127385424\\
-0.811811811811812	0.0238016614628685\\
-0.80980980980981	0.0296099941697612\\
-0.807807807807808	0.0352954124523098\\
-0.805805805805806	0.0408555496098432\\
-0.803803803803804	0.0462882712383849\\
-0.801801801801802	0.051591675481887\\
-0.7997997997998	0.0567640929458767\\
-0.797797797797798	0.0618040862755678\\
-0.795795795795796	0.0667104494009904\\
-0.793793793793794	0.071482206452104\\
-0.791791791791792	0.0761186103473104\\
-0.78978978978979	0.0806191410592453\\
-0.787787787787788	0.0849835035621339\\
-0.785785785785786	0.0892116254654085\\
-0.783783783783784	0.093303654338754\\
-0.781781781781782	0.0972599547340794\\
-0.77977977977978	0.101081104910387\\
-0.777777777777778	0.10476789326783\\
-0.775775775775776	0.108321314497689\\
-0.773773773773774	0.111742565455317\\
-0.771771771771772	0.115033040763489\\
-0.76976976976977	0.118194328153916\\
-0.767767767767768	0.121228203555046\\
-0.765765765765766	0.124136625934554\\
-0.763763763763764	0.126921731905272\\
-0.761761761761762	0.129585830103574\\
-0.75975975975976	0.132131395349538\\
-0.757757757757758	0.134561062598438\\
-0.755755755755756	0.136877620693428\\
-0.753753753753754	0.139084005929468\\
-0.751751751751752	0.141183295438766\\
-0.74974974974975	0.143178700408295\\
-0.747747747747748	0.145073559140021\\
-0.745745745745746	0.146871329964744\\
-0.743743743743744	0.148575584020607\\
-0.741741741741742	0.150189997907419\\
-0.73973973973974	0.151718346228147\\
-0.737737737737738	0.153164494028983\\
-0.735735735735736	0.15453238914952\\
-0.733733733733734	0.155826054494675\\
-0.731731731731732	0.157049580239998\\
-0.72972972972973	0.158207115982133\\
-0.727727727727728	0.159302862846163\\
-0.725725725725726	0.160341065561652\\
-0.723723723723724	0.161326004519133\\
-0.721721721721722	0.162261987818822\\
-0.71971971971972	0.163153343323286\\
-0.717717717717718	0.164004410725765\\
-0.715715715715716	0.164819533645733\\
-0.713713713713714	0.165603051763278\\
-0.711711711711712	0.16635929300371\\
-0.70970970970971	0.167092565783759\\
-0.707707707707708	0.16780715133054\\
-0.705705705705706	0.168507296084373\\
-0.703703703703704	0.169197204196337\\
-0.701701701701702	0.169881030131326\\
-0.6996996996997	0.170562871387109\\
-0.697697697697698	0.171246761339791\\
-0.695695695695696	0.171936662225757\\
-0.693693693693694	0.172636458270047\\
-0.691691691691692	0.1733499489708\\
-0.68968968968969	0.174080842549177\\
-0.687687687687688	0.174832749573919\\
-0.685685685685686	0.175609176769401\\
-0.683683683683684	0.176413521015751\\
-0.681681681681682	0.177249063549314\\
-0.67967967967968	0.178118964371428\\
-0.677677677677678	0.179026256873147\\
-0.675675675675676	0.179973842683219\\
-0.673673673673674	0.180964486746306\\
-0.671671671671672	0.182000812638037\\
-0.66966966966967	0.183085298123177\\
-0.667667667667668	0.184220270962803\\
-0.665665665665666	0.185407904976003\\
-0.663663663663664	0.186650216361241\\
-0.661661661661662	0.18794906028216\\
-0.65965965965966	0.18930612772216\\
-0.657657657657658	0.190722942611745\\
-0.655655655655656	0.192200859232188\\
-0.653653653653654	0.193741059898689\\
-0.651651651651652	0.195344552925764\\
-0.64964964964965	0.19701217087721\\
-0.647647647647648	0.198744569102587\\
-0.645645645645646	0.200542224561702\\
-0.643643643643644	0.20240543493821\\
-0.641641641641642	0.204334318043001\\
-0.63963963963964	0.206328811507635\\
-0.637637637637638	0.208388672767654\\
-0.635635635635636	0.210513479335232\\
-0.633633633633634	0.212702629360131\\
-0.631631631631632	0.214955342477599\\
-0.62962962962963	0.217270660941398\\
-0.627627627627628	0.219647451039726\\
-0.625625625625626	0.222084404791457\\
-0.623623623623624	0.22458004191965\\
-0.621621621621622	0.227132712098963\\
-0.61961961961962	0.229740597473143\\
-0.617617617617618	0.232401715438459\\
-0.615615615615616	0.235113921688522\\
-0.613613613613614	0.237874913515571\\
-0.611611611611612	0.240682233362981\\
-0.60960960960961	0.243533272623361\\
-0.607607607607608	0.246425275676276\\
-0.605605605605606	0.249355344159324\\
-0.603603603603604	0.252320441465918\\
-0.601601601601602	0.255317397462866\\
-0.5995995995996	0.258342913420503\\
-0.597597597597598	0.261393567147846\\
-0.595595595595596	0.264465818324978\\
-0.593593593593594	0.267556014024547\\
-0.591591591591592	0.270660394414078\\
-0.58958958958959	0.273775098630479\\
-0.587587587587588	0.276896170817946\\
-0.585585585585586	0.280019566320204\\
-0.583583583583584	0.283141158017847\\
-0.581581581581582	0.286256742801328\\
-0.57957957957958	0.289362048169949\\
-0.577577577577578	0.292452738947101\\
-0.575575575575576	0.295524424101746\\
-0.573573573573574	0.298572663666099\\
-0.571571571571572	0.301592975739258\\
-0.56956956956957	0.304580843566477\\
-0.567567567567568	0.307531722683636\\
-0.565565565565566	0.310441048116427\\
-0.563563563563564	0.313304241623648\\
-0.561561561561562	0.316116718974007\\
-0.559559559559559	0.318873897245761\\
-0.557557557557558	0.321571202138481\\
-0.555555555555556	0.324204075286287\\
-0.553553553553554	0.326767981561835\\
-0.551551551551552	0.329258416360393\\
-0.549549549549549	0.33167091285339\\
-0.547547547547548	0.334001049200832\\
-0.545545545545546	0.33624445571211\\
-0.543543543543544	0.338396821944735\\
-0.541541541541542	0.340453903730678\\
-0.539539539539539	0.342411530120089\\
-0.537537537537538	0.344265610232282\\
-0.535535535535536	0.346012140004035\\
-0.533533533533534	0.347647208825363\\
-0.531531531531532	0.349167006053151\\
-0.529529529529529	0.350567827393136\\
-0.527527527527528	0.351846081140975\\
-0.525525525525526	0.352998294273322\\
-0.523523523523524	0.354021118380044\\
-0.521521521521522	0.35491133542894\\
-0.519519519519519	0.355665863354572\\
-0.517517517517518	0.356281761463059\\
-0.515515515515516	0.356756235644959\\
-0.513513513513514	0.357086643388615\\
-0.511511511511512	0.357270498586662\\
-0.509509509509509	0.357305476128634\\
-0.507507507507508	0.357189416272957\\
-0.505505505505506	0.356920328791914\\
-0.503503503503503	0.356496396883462\\
-0.501501501501502	0.355915980844149\\
-0.499499499499499	0.355177621497694\\
-0.497497497497497	0.354280043374121\\
-0.495495495495496	0.353222157634737\\
-0.493493493493493	0.35200306473854\\
-0.491491491491492	0.350622056846051\\
-0.489489489489489	0.349078619956911\\
-0.487487487487487	0.347372435777961\\
-0.485485485485486	0.345503383318898\\
-0.483483483483483	0.343471540212979\\
-0.481481481481482	0.341277183760645\\
-0.479479479479479	0.338920791694284\\
-0.477477477477477	0.336403042662794\\
-0.475475475475476	0.333724816434948\\
-0.473473473473473	0.330887193820986\\
-0.471471471471472	0.32789145631224\\
-0.469469469469469	0.324739085438982\\
-0.467467467467467	0.321431761847098\\
-0.465465465465466	0.317971364094551\\
-0.463463463463463	0.314359967169022\\
-0.461461461461461	0.310599840728463\\
-0.459459459459459	0.306693447066718\\
-0.457457457457457	0.302643438806728\\
-0.455455455455456	0.298452656324212\\
-0.453453453453453	0.294124124905101\\
-0.451451451451451	0.289661051640371\\
-0.449449449449449	0.285066822062255\\
-0.447447447447447	0.280344996526229\\
-0.445445445445445	0.275499306343453\\
-0.443443443443443	0.27053364966874\\
-0.441441441441441	0.265452087149453\\
-0.439439439439439	0.260258837341033\\
-0.437437437437437	0.25495827189524\\
-0.435435435435435	0.249554910527432\\
-0.433433433433433	0.244053415769579\\
-0.431431431431431	0.238458587515966\\
-0.429429429429429	0.23277535736881\\
-0.427427427427427	0.227008782791378\\
-0.425425425425425	0.22116404107631\\
-0.423423423423423	0.215246423137283\\
-0.421421421421421	0.209261327132245\\
-0.419419419419419	0.203214251926758\\
-0.417417417417417	0.197110790406218\\
-0.415415415415415	0.190956622645869\\
-0.413413413413413	0.184757508947788\\
-0.411411411411411	0.178519282754165\\
-0.409409409409409	0.172247843446368\\
-0.407407407407407	0.165949149039505\\
-0.405405405405405	0.159629208782222\\
-0.403403403403403	0.153294075671742\\
-0.401401401401401	0.146949838894162\\
-0.399399399399399	0.140602616200186\\
-0.397397397397397	0.134258546226552\\
-0.395395395395395	0.127923780773475\\
-0.393393393393393	0.121604477048498\\
-0.391391391391391	0.115306789887193\\
-0.389389389389389	0.109036863961193\\
-0.387387387387387	0.102800825984042\\
-0.385385385385385	0.0966047769253666\\
-0.383383383383383	0.0904547842438533\\
-0.381381381381381	0.0843568741495222\\
-0.379379379379379	0.0783170239056877\\
-0.377377377377377	0.0723411541810378\\
-0.375375375375375	0.0664351214620982\\
-0.373373373373373	0.0606047105363532\\
-0.371371371371371	0.0548556270561413\\
-0.369369369369369	0.0491934901933695\\
-0.367367367367367	0.0436238253949675\\
-0.365365365365365	0.0381520572488454\\
-0.363363363363363	0.0327835024700069\\
-0.361361361361361	0.0275233630162807\\
-0.359359359359359	0.0223767193429645\\
-0.357357357357357	0.0173485238055124\\
-0.355355355355355	0.0124435942191693\\
-0.353353353353353	0.00766660758426481\\
-0.351351351351351	0.00302209398564923\\
-0.349349349349349	-0.00148556932547651\\
-0.347347347347347	-0.00585216365931539\\
-0.345345345345345	-0.010073634417093\\
-0.343343343343343	-0.014146096415011\\
-0.341341341341341	-0.0180658389953465\\
-0.339339339339339	-0.0218293309177801\\
-0.337337337337337	-0.0254332250242841\\
-0.335335335335335	-0.0288743626712739\\
-0.333333333333333	-0.0321497779229871\\
-0.331331331331331	-0.0352567015003951\\
-0.329329329329329	-0.0381925644802812\\
-0.327327327327327	-0.0409550017394327\\
-0.325325325325325	-0.0435418551392685\\
-0.323323323323323	-0.045951176446543\\
-0.321321321321321	-0.0481812299861303\\
-0.319319319319319	-0.0502304950222618\\
-0.317317317317317	-0.0520976678649232\\
-0.315315315315315	-0.0537816636985317\\
-0.313313313313313	-0.0552816181303279\\
-0.311311311311311	-0.0565968884563496\\
-0.309309309309309	-0.0577270546431807\\
-0.307307307307307	-0.0586719200240881\\
-0.305305305305305	-0.0594315117085199\\
-0.303303303303303	-0.0600060807043144\\
-0.301301301301301	-0.0603961017523859\\
-0.299299299299299	-0.060602272873988\\
-0.297297297297297	-0.060625514631092\\
-0.295295295295295	-0.0604669691007508\\
-0.293293293293293	-0.0601279985647332\\
-0.291291291291291	-0.0596101839160858\\
-0.289289289289289	-0.0589153227846481\\
-0.287287287287287	-0.0580454273839136\\
-0.285285285285285	-0.0570027220820397\\
-0.283283283283283	-0.0557896407001251\\
-0.281281281281281	-0.0544088235412603\\
-0.279279279279279	-0.05286311415423\\
-0.277277277277277	-0.051155555836059\\
-0.275275275275275	-0.0492893878779822\\
-0.273273273273273	-0.0472680415597255\\
-0.271271271271271	-0.0450951358973307\\
-0.269269269269269	-0.0427744731501\\
-0.267267267267267	-0.0403100340925207\\
-0.265265265265265	-0.037705973057368\\
-0.263263263263263	-0.0349666127564748\\
-0.261261261261261	-0.0320964388859566\\
-0.259259259259259	-0.0291000945229516\\
-0.257257257257257	-0.0259823743212274\\
-0.255255255255255	-0.022748218513262\\
-0.253253253253253	-0.0194027067266407\\
-0.251251251251251	-0.015951051622909\\
-0.249249249249249	-0.0123985923671753\\
-0.247247247247247	-0.00875078793706766\\
-0.245245245245245	-0.0050132102797617\\
-0.243243243243243	-0.00119153732609334\\
-0.241241241241241	0.00270845412913917\\
-0.239239239239239	0.00668089567131738\\
-0.237237237237237	0.0107198346251449\\
-0.235235235235235	0.0148192415191293\\
-0.233233233233233	0.0189730176456533\\
-0.231231231231231	0.0231750027067389\\
-0.229229229229229	0.0274189825355304\\
-0.227227227227227	0.0316986968833627\\
-0.225225225225225	0.0360078472622975\\
-0.223223223223223	0.0403401048328454\\
-0.221221221221221	0.0446891183266041\\
-0.219219219219219	0.0490485219934821\\
-0.217217217217217	0.0534119435631272\\
-0.215215215215215	0.0577730122102229\\
-0.213213213213213	0.0621253665132587\\
-0.211211211211211	0.0664626623964343\\
-0.209209209209209	0.0707785810443668\\
-0.207207207207207	0.0750668367793353\\
-0.205205205205205	0.0793211848908272\\
-0.203203203203203	0.0835354294072312\\
-0.201201201201201	0.0877034307996434\\
-0.199199199199199	0.0918191136077649\\
-0.197197197197197	0.095876473978078\\
-0.195195195195195	0.0998695871045448\\
-0.193193193193193	0.103792614562235\\
-0.191191191191191	0.107639811524442\\
-0.189189189189189	0.111405533853996\\
-0.187187187187187	0.115084245059665\\
-0.185185185185185	0.118670523108724\\
-0.183183183183183	0.122159067086968\\
-0.181181181181181	0.125544703697654\\
-0.179179179179179	0.128822393591076\\
-0.177177177177177	0.131987237516707\\
-0.175175175175175	0.135034482290117\\
-0.173173173173173	0.137959526567067\\
-0.171171171171171	0.140757926417494\\
-0.169169169169169	0.143425400692367\\
-0.167167167167167	0.145957836176638\\
-0.165165165165165	0.14835129252188\\
-0.163163163163163	0.150602006952389\\
-0.161161161161161	0.152706398738957\\
-0.159159159159159	0.154661073434747\\
-0.157157157157157	0.156462826868066\\
-0.155155155155155	0.158108648887142\\
-0.153153153153153	0.159595726852364\\
-0.151151151151151	0.16092144887176\\
-0.149149149149149	0.162083406775854\\
-0.147147147147147	0.163079398828385\\
-0.145145145145145	0.16390743216972\\
-0.143143143143143	0.164565724990169\\
-0.141141141141141	0.16505270843075\\
-0.139139139139139	0.165367028209333\\
-0.137137137137137	0.165507545970453\\
-0.135135135135135	0.165473340357457\\
-0.133133133133133	0.165263707806003\\
-0.131131131131131	0.164878163058328\\
-0.129129129129129	0.164316439398052\\
-0.127127127127127	0.163578488605655\\
-0.125125125125125	0.162664480635169\\
-0.123123123123123	0.16157480301294\\
-0.121121121121121	0.160310059959742\\
-0.119119119119119	0.158871071237849\\
-0.117117117117117	0.157258870725056\\
-0.115115115115115	0.155474704717991\\
-0.113113113113113	0.153520029967431\\
-0.111111111111111	0.151396511448658\\
-0.109109109109109	0.149106019870283\\
-0.107107107107107	0.146650628925268\\
-0.105105105105105	0.144032612288238\\
-0.103103103103103	0.141254440363497\\
-0.101101101101101	0.138318776788498\\
-0.0990990990990991	0.135228474697819\\
-0.0970970970970971	0.13198657275303\\
-0.0950950950950951	0.128596290944114\\
-0.0930930930930931	0.125061026168432\\
-0.0910910910910911	0.121384347593479\\
-0.0890890890890891	0.117569991809975\\
-0.0870870870870871	0.113621857782109\\
-0.0850850850850851	0.109544001601985\\
-0.0830830830830831	0.105340631055612\\
-0.0810810810810811	0.10101610000798\\
-0.0790790790790791	0.0965749026150192\\
-0.0770770770770771	0.0920216673704474\\
-0.075075075075075	0.0873611509957123\\
-0.0730730730730731	0.0825982321814554\\
-0.0710710710710711	0.0777379051890732\\
-0.0690690690690691	0.0727852733211562\\
-0.0670670670670671	0.0677455422697279\\
-0.065065065065065	0.0626240133513576\\
-0.0630630630630631	0.0574260766383619\\
-0.061061061061061	0.0521572039954245\\
-0.0590590590590591	0.0468229420310835\\
-0.0570570570570571	0.0414289049736214\\
-0.055055055055055	0.0359807674809856\\
-0.0530530530530531	0.0304842573944381\\
-0.051051051051051	0.0249451484456793\\
-0.0490490490490491	0.0193692529272548\\
-0.0470470470470471	0.0137624143360634\\
-0.045045045045045	0.00813049999982268\\
-0.0430430430430431	0.0024793936963293\\
-0.041041041041041	-0.00318501172463653\\
-0.039039039039039	-0.0088568217069403\\
-0.0370370370370371	-0.0145301473314828\\
-0.035035035035035	-0.0201991126276212\\
-0.0330330330330331	-0.0258578618429364\\
-0.031031031031031	-0.0315005666617617\\
-0.029029029029029	-0.0371214333629727\\
-0.0270270270270271	-0.042714709907618\\
-0.025025025025025	-0.0482746929471154\\
-0.0230230230230231	-0.0537957347428428\\
-0.021021021021021	-0.059272249988101\\
-0.019019019019019	-0.0646987225235646\\
-0.0170170170170171	-0.0700697119375412\\
-0.015015015015015	-0.0753798600424504\\
-0.0130130130130131	-0.0806238972192351\\
-0.011011011011011	-0.0857966486214931\\
-0.00900900900900903	-0.0908930402314314\\
-0.00700700700700696	-0.0959081047598921\\
-0.005005005005005	-0.100836987382952\\
-0.00300300300300305	-0.105674951307852\\
-0.00100100100100098	-0.110417383161246\\
0.00100100100100109	-0.115059798192989\\
0.00300300300300305	-0.119597845289031\\
0.005005005005005	-0.124027311787154\\
0.00700700700700696	-0.128344128089665\\
0.00900900900900892	-0.132544372067385\\
0.0110110110110111	-0.136624273249613\\
0.0130130130130131	-0.140580216795019\\
0.015015015015015	-0.144408747238767\\
0.017017017017017	-0.14810657201144\\
0.0190190190190189	-0.15167056472571\\
0.0210210210210211	-0.155097768226994\\
0.0230230230230231	-0.158385397404676\\
0.025025025025025	-0.161530841760831\\
0.027027027027027	-0.164531667733694\\
0.0290290290290289	-0.167385620773492\\
0.0310310310310311	-0.1700906271686\\
0.0330330330330331	-0.172644795620303\\
0.035035035035035	-0.175046418564849\\
0.037037037037037	-0.177293973241779\\
0.0390390390390389	-0.179386122507905\\
0.0410410410410411	-0.181321715396658\\
0.0430430430430431	-0.183099787422868\\
0.045045045045045	-0.184719560633402\\
0.047047047047047	-0.186180443404453\\
0.0490490490490489	-0.187482029986584\\
0.0510510510510511	-0.188624099799012\\
0.0530530530530531	-0.189606616474976\\
0.055055055055055	-0.190429726660324\\
0.057057057057057	-0.191093758567844\\
0.0590590590590589	-0.191599220290179\\
0.0610610610610611	-0.191946797874503\\
0.0630630630630631	-0.19213735316244\\
0.065065065065065	-0.192171921399085\\
0.067067067067067	-0.192051708615213\\
0.069069069069069	-0.191778088787184\\
0.0710710710710711	-0.191352600779232\\
0.0730730730730731	-0.190776945073232\\
0.075075075075075	-0.190052980291251\\
0.077077077077077	-0.189182719516509\\
0.079079079079079	-0.188168326418627\\
0.0810810810810811	-0.187012111189331\\
0.0830830830830831	-0.18571652629499\\
0.0850850850850851	-0.184284162052659\\
0.087087087087087	-0.182717742036512\\
0.089089089089089	-0.181020118321766\\
0.0910910910910911	-0.179194266573426\\
0.0930930930930931	-0.177243280987403\\
0.0950950950950951	-0.175170369091701\\
0.097097097097097	-0.172978846415612\\
0.0990990990990992	-0.170672131034983\\
0.101101101101101	-0.168253738001805\\
0.103103103103103	-0.16572727366652\\
0.105105105105105	-0.16309642990156\\
0.107107107107107	-0.160364978234786\\
0.109109109109109	-0.157536763901576\\
0.111111111111111	-0.154615699824445\\
0.113113113113113	-0.151605760529126\\
0.115115115115115	-0.148510976006151\\
0.117117117117117	-0.145335425527025\\
0.119119119119119	-0.1420832314241\\
0.121121121121121	-0.138758552843357\\
0.123123123123123	-0.135365579479261\\
0.125125125125125	-0.131908525300903\\
0.127127127127127	-0.128391622278628\\
0.129129129129129	-0.124819114120332\\
0.131131131131131	-0.121195250026581\\
0.133133133133133	-0.117524278473656\\
0.135135135135135	-0.113810441033596\\
0.137137137137137	-0.110057966240209\\
0.139139139139139	-0.106271063509971\\
0.141141141141141	-0.102453917126614\\
0.143143143143143	-0.0986106802981257\\
0.145145145145145	-0.0947454692947309\\
0.147147147147147	-0.0908623576763367\\
0.149149149149149	-0.0869653706177386\\
0.151151151151151	-0.0830584793397595\\
0.153153153153153	-0.079145595654319\\
0.155155155155155	-0.0752305666312526\\
0.157157157157157	-0.0713171693945136\\
0.159159159159159	-0.0674091060551954\\
0.161161161161161	-0.063509998788594\\
0.163163163163163	-0.0596233850623274\\
0.165165165165165	-0.0557527130222718\\
0.167167167167167	-0.0519013370428795\\
0.169169169169169	-0.0480725134481456\\
0.171171171171171	-0.0442693964092695\\
0.173173173173173	-0.0404950340247834\\
0.175175175175175	-0.0367523645886391\\
0.177177177177177	-0.0330442130514618\\
0.179179179179179	-0.0293732876799242\\
0.181181181181181	-0.0257421769188354\\
0.183183183183183	-0.0221533464603049\\
0.185185185185185	-0.0186091365239913\\
0.187187187187187	-0.015111759352145\\
0.189189189189189	-0.0116632969228367\\
0.191191191191191	-0.00826569888444187\\
0.193193193193193	-0.00492078071410898\\
0.195195195195195	-0.00163022210263142\\
0.197197197197197	0.00160443443221131\\
0.199199199199199	0.00478178470211546\\
0.201201201201201	0.00790056377310186\\
0.203203203203203	0.010959646657734\\
0.205205205205205	0.0139580487739676\\
0.207207207207207	0.0168949261702846\\
0.209209209209209	0.019769575517093\\
0.211211211211211	0.0225814338647158\\
0.213213213213213	0.025330078168648\\
0.215215215215215	0.0280152245830899\\
0.217217217217217	0.0306367275241343\\
0.219219219219219	0.0331945785042818\\
0.221221221221221	0.035688904740343\\
0.223223223223223	0.0381199675370999\\
0.225225225225225	0.0404881604494142\\
0.227227227227227	0.0427940072258409\\
0.229229229229229	0.0450381595370891\\
0.231231231231231	0.0472213944930124\\
0.233233233233233	0.0493446119521143\\
0.235235235235235	0.0514088316278809\\
0.237237237237237	0.0534151899965204\\
0.239239239239239	0.0553649370110351\\
0.241241241241241	0.0572594326267878\\
0.243243243243243	0.0591001431440363\\
0.245245245245245	0.0608886373731887\\
0.247247247247247	0.0626265826287714\\
0.249249249249249	0.0643157405583821\\
0.251251251251251	0.0659579628131391\\
0.253253253253253	0.0675551865663792\\
0.255255255255255	0.0691094298875789\\
0.257257257257257	0.0706227869787092\\
0.259259259259259	0.0720974232804271\\
0.261261261261261	0.0735355704557167\\
0.263263263263263	0.0749395212587712\\
0.265265265265265	0.0763116242971011\\
0.267267267267267	0.0776542786949915\\
0.269269269269269	0.0789699286666255\\
0.271271271271271	0.0802610580072807\\
0.273273273273273	0.0815301845111991\\
0.275275275275275	0.0827798543247836\\
0.277277277277277	0.0840126362439413\\
0.279279279279279	0.0852311159644268\\
0.281281281281281	0.0864378902941807\\
0.283283283283283	0.0876355613366786\\
0.285285285285285	0.088826730654375\\
0.287287287287287	0.0900139934213894\\
0.289289289289289	0.0911999325745747\\
0.291291291291291	0.0923871129721563\\
0.293293293293293	0.0935780755691085\\
0.295295295295295	0.0947753316184413\\
0.297297297297297	0.0959813569075427\\
0.299299299299299	0.0971985860386742\\
0.301301301301301	0.0984294067626869\\
0.303303303303303	0.0996761543749433\\
0.305305305305305	0.100941106182367\\
0.307307307307307	0.102226476050453\\
0.309309309309309	0.103534409038958\\
0.311311311311311	0.104866976134891\\
0.313313313313313	0.106226169091293\\
0.315315315315315	0.107613895380148\\
0.317317317317317	0.10903197326763\\
0.319319319319319	0.110482127019716\\
0.321321321321321	0.111965982246023\\
0.323323323323323	0.113485061389561\\
0.325325325325325	0.115040779369846\\
0.327327327327327	0.116634439386672\\
0.329329329329329	0.118267228891579\\
0.331331331331331	0.119940215733837\\
0.333333333333333	0.121654344487526\\
0.335335335335335	0.123410432966045\\
0.337337337337337	0.125209168930128\\
0.339339339339339	0.127051106995159\\
0.341341341341341	0.128936665743325\\
0.343343343343343	0.130866125045851\\
0.345345345345345	0.132839623600255\\
0.347347347347347	0.134857156687292\\
0.349349349349349	0.136918574151911\\
0.351351351351351	0.139023578612265\\
0.353353353353353	0.141171723900484\\
0.355355355355355	0.143362413738574\\
0.357357357357357	0.145594900652513\\
0.359359359359359	0.14786828512725\\
0.361361361361361	0.150181515004968\\
0.363363363363363	0.152533385128645\\
0.365365365365365	0.154922537232594\\
0.367367367367367	0.157347460081294\\
0.369369369369369	0.159806489857499\\
0.371371371371371	0.162297810800214\\
0.373373373373373	0.164819456092819\\
0.375375375375375	0.167369309001221\\
0.377377377377377	0.169945104261572\\
0.379379379379379	0.172544429716717\\
0.381381381381381	0.175164728200222\\
0.383383383383383	0.177803299666387\\
0.385385385385385	0.180457303564387\\
0.387387387387387	0.183123761454258\\
0.389389389389389	0.185799559862124\\
0.391391391391391	0.188481453371702\\
0.393393393393393	0.191166067948783\\
0.395395395395395	0.19384990449503\\
0.397397397397397	0.196529342627092\\
0.399399399399399	0.199200644676734\\
0.401401401401401	0.201859959907308\\
0.403403403403403	0.204503328941591\\
0.405405405405405	0.207126688395692\\
0.407407407407407	0.209725875713437\\
0.409409409409409	0.212296634195302\\
0.411411411411411	0.214834618215705\\
0.413413413413413	0.217335398622158\\
0.415415415415415	0.219794468309498\\
0.417417417417417	0.222207247962163\\
0.419419419419419	0.224569091957222\\
0.421421421421421	0.226875294420548\\
0.423423423423423	0.229121095428401\\
0.425425425425425	0.231301687346333\\
0.427427427427427	0.233412221297191\\
0.429429429429429	0.23544781374974\\
0.431431431431431	0.237403553219232\\
0.433433433433433	0.239274507071095\\
0.435435435435436	0.241055728418665\\
0.437437437437437	0.242742263105813\\
0.439439439439439	0.244329156765084\\
0.441441441441441	0.245811461941878\\
0.443443443443443	0.247184245275048\\
0.445445445445446	0.248442594724182\\
0.447447447447447	0.249581626833761\\
0.449449449449449	0.250596494024238\\
0.451451451451451	0.251482391900076\\
0.453453453453453	0.252234566564658\\
0.455455455455456	0.252848321932006\\
0.457457457457457	0.253319027025135\\
0.459459459459459	0.253642123250893\\
0.461461461461461	0.253813131641151\\
0.463463463463463	0.253827660050152\\
0.465465465465466	0.253681410297892\\
0.467467467467467	0.253370185249462\\
0.469469469469469	0.252889895820256\\
0.471471471471471	0.252236567897095\\
0.473473473473474	0.251406349165335\\
0.475475475475476	0.250395515832156\\
0.477477477477477	0.249200479236288\\
0.479479479479479	0.247817792334611\\
0.481481481481481	0.24624415605613\\
0.483483483483484	0.244476425514019\\
0.485485485485486	0.242511616066554\\
0.487487487487487	0.240346909217948\\
0.489489489489489	0.237979658350266\\
0.491491491491491	0.235407394277792\\
0.493493493493494	0.232627830615454\\
0.495495495495496	0.229638868953086\\
0.497497497497497	0.22643860382759\\
0.499499499499499	0.223025327485226\\
0.501501501501501	0.219397534426638\\
0.503503503503504	0.215553925727317\\
0.505505505505506	0.211493413126632\\
0.507507507507508	0.207215122878758\\
0.509509509509509	0.202718399359136\\
0.511511511511511	0.198002808420414\\
0.513513513513514	0.193068140492146\\
0.515515515515516	0.187914413418796\\
0.517517517517518	0.182541875030964\\
0.519519519519519	0.176951005445092\\
0.521521521521521	0.171142519087211\\
0.523523523523524	0.165117366436664\\
0.525525525525526	0.158876735486124\\
0.527527527527528	0.152422052914512\\
0.529529529529529	0.14575498496989\\
0.531531531531531	0.138877438059658\\
0.533533533533534	0.131791559045886\\
0.535535535535536	0.124499735243888\\
0.537537537537538	0.117004594122579\\
0.539539539539539	0.109309002705546\\
0.541541541541541	0.101416066672141\\
0.543543543543544	0.0933291291582753\\
0.545545545545546	0.085051769257041\\
0.547547547547548	0.0765878002196185\\
0.549549549549549	0.0679412673573597\\
0.551551551551551	0.0591164456463295\\
0.553553553553554	0.0501178370359559\\
0.555555555555556	0.0409501674638633\\
0.557557557557558	0.0316183835793112\\
0.559559559559559	0.0221276491781122\\
0.561561561561561	0.01248334135221\\
0.563563563563564	0.00269104635754544\\
0.565565565565566	-0.00724344479582292\\
0.567567567567568	-0.0173141410269894\\
0.56956956956957	-0.0275148561361442\\
0.571571571571571	-0.0378392140200979\\
0.573573573573574	-0.0482806541459565\\
0.575575575575576	-0.0588324372771522\\
0.577577577577578	-0.0694876514456913\\
0.57957957957958	-0.0802392181641632\\
0.581581581581581	-0.0910798988706731\\
0.583583583583584	-0.102002301599626\\
0.585585585585586	-0.112998887870882\\
0.587587587587588	-0.124061979789588\\
0.58958958958959	-0.135183767348611\\
0.591591591591591	-0.146356315925296\\
0.593593593593594	-0.157571573963937\\
0.595595595595596	-0.168821380835125\\
0.597597597597598	-0.18009747486285\\
0.5995995995996	-0.191391501510044\\
0.601601601601601	-0.202695021712955\\
0.603603603603604	-0.213999520354595\\
0.605605605605606	-0.225296414867242\\
0.607607607607608	-0.236577063953838\\
0.60960960960961	-0.247832776417881\\
0.611611611611612	-0.259054820091326\\
0.613613613613614	-0.270234430849753\\
0.615615615615616	-0.281362821704046\\
0.617617617617618	-0.29243119195758\\
0.61961961961962	-0.303430736417879\\
0.621621621621622	-0.314352654651604\\
0.623623623623624	-0.325188160271599\\
0.625625625625626	-0.335928490244717\\
0.627627627627628	-0.346564914209055\\
0.62962962962963	-0.357088743789196\\
0.631631631631632	-0.367491341898048\\
0.633633633633634	-0.377764132013818\\
0.635635635635636	-0.38789860742074\\
0.637637637637638	-0.397886340402107\\
0.63963963963964	-0.407718991374256\\
0.641641641641642	-0.417388317950189\\
0.643643643643644	-0.426886183921557\\
0.645645645645646	-0.436204568147843\\
0.647647647647648	-0.445335573341667\\
0.64964964964965	-0.454271434739204\\
0.651651651651652	-0.463004528644925\\
0.653653653653654	-0.471527380839881\\
0.655655655655656	-0.479832674843014\\
0.657657657657658	-0.487913260015087\\
0.65965965965966	-0.495762159495008\\
0.661661661661662	-0.50337257795853\\
0.663663663663664	-0.510737909189507\\
0.665665665665666	-0.517851743454123\\
0.667667667667668	-0.524707874668694\\
0.66966966966967	-0.531300307351957\\
0.671671671671672	-0.53762326335296\\
0.673673673673674	-0.543671188345963\\
0.675675675675676	-0.549438758084031\\
0.677677677677678	-0.554920884403304\\
0.67967967967968	-0.560112720970202\\
0.681681681681682	-0.565009668764189\\
0.683683683683684	-0.569607381288959\\
0.685685685685686	-0.573901769505357\\
0.687687687687688	-0.577889006479549\\
0.68968968968969	-0.581565531740444\\
0.691691691691692	-0.584928055340624\\
0.693693693693694	-0.587973561615461\\
0.695695695695696	-0.590699312635463\\
0.697697697697698	-0.59310285134726\\
0.6996996996997	-0.595182004399046\\
0.701701701701702	-0.596934884646665\\
0.703703703703704	-0.598359893336958\\
0.705705705705706	-0.599455721965371\\
0.707707707707708	-0.600221353805219\\
0.70970970970971	-0.600656065106454\\
0.711711711711712	-0.600759425962174\\
0.713713713713714	-0.600531300841519\\
0.715715715715716	-0.59997184878804\\
0.717717717717718	-0.59908152328306\\
0.71971971971972	-0.597861071773929\\
0.721721721721722	-0.596311534867529\\
0.723723723723724	-0.594434245189828\\
0.725725725725726	-0.592230825912642\\
0.727727727727728	-0.589703188949262\\
0.72972972972973	-0.586853532820964\\
0.731731731731732	-0.58368434019688\\
0.733733733733734	-0.580198375110095\\
0.735735735735736	-0.576398679853275\\
0.737737737737738	-0.572288571557503\\
0.73973973973974	-0.567871638458459\\
0.741741741741742	-0.563151735854415\\
0.743743743743744	-0.558132981760966\\
0.745745745745746	-0.552819752267779\\
0.747747747747748	-0.54721667660302\\
0.74974974974975	-0.541328631911515\\
0.751751751751752	-0.535160737753049\\
0.753753753753754	-0.528718350327563\\
0.755755755755756	-0.522007056434404\\
0.757757757757758	-0.515032667173044\\
0.75975975975976	-0.507801211393101\\
0.761761761761762	-0.50031892890177\\
0.763763763763764	-0.492592263437075\\
0.765765765765766	-0.484627855415703\\
0.767767767767768	-0.476432534464427\\
0.76976976976977	-0.468013311744419\\
0.771771771771772	-0.459377372078022\\
0.773773773773774	-0.450532065887806\\
0.775775775775776	-0.441484900957969\\
0.777777777777778	-0.432243534028394\\
0.77977977977978	-0.422815762231819\\
0.781781781781782	-0.41320951438492\\
0.783783783783784	-0.403432842144107\\
0.785785785785786	-0.393493911037185\\
0.787787787787788	-0.383400991382073\\
0.78978978978979	-0.37316244910396\\
0.791791791791792	-0.36278673646244\\
0.793793793793794	-0.352282382700188\\
0.795795795795796	-0.341657984624979\\
0.797797797797798	-0.330922197136774\\
0.7997997997998	-0.32008372371183\\
0.801801801801802	-0.309151306855704\\
0.803803803803804	-0.298133718537144\\
0.805805805805806	-0.287039750614866\\
0.807807807807808	-0.275878205269197\\
0.80980980980981	-0.264657885450575\\
0.811811811811812	-0.253387585356888\\
0.813813813813814	-0.242076080951525\\
0.815815815815816	-0.230732120534075\\
0.817817817817818	-0.219364415375386\\
0.81981981981982	-0.207981630428751\\
0.821821821821822	-0.196592375128795\\
0.823823823823824	-0.185205194289524\\
0.825825825825826	-0.173828559112921\\
0.827827827827828	-0.162470858319267\\
0.82982982982983	-0.151140389410196\\
0.831831831831832	-0.139845350075392\\
0.833833833833834	-0.128593829753525\\
0.835835835835836	-0.117393801357925\\
0.837837837837838	-0.106253113177197\\
0.83983983983984	-0.0951794809607776\\
0.841841841841842	-0.0841804801991956\\
0.843843843843844	-0.073263538608481\\
0.845845845845846	-0.0624359288279697\\
0.847847847847848	-0.0517047613404107\\
0.84984984984985	-0.0410769776229845\\
0.851851851851852	-0.0305593435375749\\
0.853853853853854	-0.0201584429682481\\
0.855855855855856	-0.00988067171362578\\
0.857857857857858	0.000267768358547554\\
0.85985985985986	0.0102808748876791\\
0.861861861861862	0.0201528503208548\\
0.863863863863864	0.0298781069313634\\
0.865865865865866	0.0394512715494056\\
0.867867867867868	0.0488671899995065\\
0.86986986986987	0.0581209312395615\\
0.871871871871872	0.0672077911968798\\
0.873873873873874	0.076123296296931\\
0.875875875875876	0.0848632066809943\\
0.877877877877878	0.0934235191092604\\
0.87987987987988	0.1018004695464\\
0.881881881881882	0.109990535427039\\
0.883883883883884	0.11799043759898\\
0.885885885885886	0.125797141942498\\
0.887887887887888	0.133407860664417\\
0.88988988988989	0.14082005326616\\
0.891891891891892	0.148031427185388\\
0.893893893893894	0.155039938111265\\
0.895895895895896	0.16184378997387\\
0.897897897897898	0.168441434608667\\
0.8998998998999	0.174831571097428\\
0.901901901901902	0.181013144787417\\
0.903903903903904	0.186985345991072\\
0.905905905905906	0.192747608368881\\
0.907907907907908	0.19829960699854\\
0.90990990990991	0.203641256133941\\
0.911911911911912	0.208772706657942\\
0.913913913913914	0.213694343233263\\
0.915915915915916	0.218406781156308\\
0.917917917917918	0.222910862919066\\
0.91991991991992	0.227207654484674\\
0.921921921921922	0.231298441282594\\
0.923923923923924	0.235184723929744\\
0.925925925925926	0.238868213684272\\
0.927927927927928	0.242350827639065\\
0.92992992992993	0.245634683662396\\
0.931931931931932	0.24872209509347\\
0.933933933933934	0.251615565200962\\
0.935935935935936	0.254317781412966\\
0.937937937937938	0.256831609327054\\
0.93993993993994	0.259160086509478\\
0.941941941941942	0.261306416092815\\
0.943943943943944	0.263273960181599\\
0.945945945945946	0.265066233075806\\
0.947947947947948	0.266686894322233\\
0.94994994994995	0.268139741604093\\
0.951951951951952	0.269428703479319\\
0.953953953953954	0.270557831978351\\
0.955955955955956	0.271531295072236\\
0.957957957957958	0.272353369022188\\
0.95995995995996	0.273028430621816\\
0.961961961961962	0.273560949343383\\
0.963963963963964	0.273955479399624\\
0.965965965965966	0.274216651732722\\
0.967967967967968	0.27434916594213\\
0.96996996996997	0.27435778216305\\
0.971971971971972	0.274247312907377\\
0.973973973973974	0.274022614879018\\
0.975975975975976	0.273688580775472\\
0.977977977977978	0.273250131087618\\
0.97997997997998	0.272712205909601\\
0.981981981981982	0.272079756770717\\
0.983983983983984	0.271357738501165\\
0.985985985985986	0.270551101143429\\
0.987987987987988	0.269664781921042\\
0.98998998998999	0.268703697276348\\
0.991991991991992	0.267672734988796\\
0.993993993993994	0.266576746385174\\
0.995995995995996	0.265420538653038\\
0.997997997997998	0.264208867268471\\
1	0.262946428549086\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.75	-0.210421772411405\\
-0.5	-0.0370335846119052\\
-0.25	-0.706084642209756\\
0	0.324162605868132\\
0.25	-0.441358847302452\\
0.5	0.528397505191679\\
0.75	0.538434589490424\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.75	0.171590638927191\\
-0.5	0.393308790938539\\
-0.25	-0.0191148993009202\\
0	-0.121635757478062\\
0.25	0.0438534024597222\\
0.5	0.182586888566759\\
0.75	-0.477504628503246\\
};
\end{axis}
\end{tikzpicture}%

==> figures/position_coefficient_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-08,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
4	0.00565588130695138\\
5	0.0154689485506645\\
6	0.0154689485506645\\
7	0.0097956501791211\\
8	0.0097956501791211\\
9	0.00565588130695138\\
10	0.00362951178438475\\
11	0.00362951178438475\\
12	0.000496003047057436\\
13	0.00142985357542036\\
14	0.00142985357542036\\
15	0.00079140113438092\\
16	0.00079140113438092\\
17	0.000496003047057436\\
18	0.000360627983627029\\
19	0.000290377572058631\\
20	4.02115661393421e-05\\
21	4.49092524687222e-05\\
22	5.24158797392538e-05\\
23	5.24158797392538e-05\\
24	5.24158797392538e-05\\
25	4.21911988397472e-05\\
26	2.00384352283534e-05\\
27	1.55514385531408e-05\\
28	2.34644611360468e-06\\
29	5.4014677103309e-06\\
30	5.4014677103309e-06\\
31	5.4014677103309e-06\\
32	3.43455356298372e-06\\
33	3.01878307362724e-06\\
34	1.92532776144283e-06\\
35	1.11668947444521e-06\\
36	1.11668947444521e-06\\
37	7.21734029859866e-07\\
38	9.36251935979016e-08\\
39	2.91376246797093e-07\\
40	2.91376246797093e-07\\
41	2.91376246797093e-07\\
};
\addlegendentry{position: $\max_i\max_{x\in \mathcal{A}_k \cap B_R(\bar{x}_i)}\abs{x - \bar{x}_i}$}

\addplot [color=black, line width=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.279161694893724\\
2	0.191702539214056\\
3	0.0764605169232723\\
4	0.00725302383169925\\
5	0.00241410524457001\\
6	0.00224500611079191\\
7	0.000956731419273857\\
8	0.000827706074239302\\
9	0.000318171196694007\\
10	0.000796419336751176\\
11	0.000748091853313484\\
12	0.000631074773679783\\
13	0.000204568904217804\\
14	0.000186793199327638\\
15	9.7513423527936e-05\\
16	6.03629002230598e-05\\
17	1.25021005624465e-05\\
18	2.42985009487202e-05\\
19	2.86219458279885e-05\\
20	1.78574296865408e-05\\
21	1.68073696552081e-05\\
22	2.0545407261344e-05\\
23	6.33193669799908e-06\\
24	5.82561497734645e-06\\
25	6.2913527624248e-06\\
26	7.77593247530267e-07\\
27	1.70890799337037e-06\\
28	1.31143136306157e-06\\
29	1.39023857660795e-06\\
30	1.39183443922561e-06\\
31	4.36994032920604e-07\\
32	4.38516199456041e-07\\
33	5.68763470449123e-07\\
34	1.18809551603182e-07\\
35	1.07209794492151e-07\\
36	7.37579243620097e-08\\
37	9.32574061399064e-08\\
38	9.35101678420385e-08\\
39	1.10192928601997e-07\\
40	4.08986878554097e-08\\
41	4.34908191904566e-08\\
};
\addlegendentry{coefficient: $\norm{\bar{\bd{u}} - \bd{U}^k}$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.72\\
2	0.5184\\
3	0.373248\\
4	0.26873856\\
5	0.1934917632\\
6	0.139314069504\\
7	0.10030613004288\\
8	0.0722204136308736\\
9	0.051998697814229\\
10	0.0374390624262449\\
11	0.0269561249468963\\
12	0.0194084099617653\\
13	0.013974055172471\\
14	0.0100613197241791\\
15	0.00724415020140899\\
16	0.00521578814501447\\
17	0.00375536746441042\\
18	0.0027038645743755\\
19	0.00194678249355036\\
20	0.00140168339535626\\
21	0.00100921204465651\\
22	0.000726632672152685\\
23	0.000523175523949933\\
24	0.000376686377243952\\
25	0.000271214191615645\\
26	0.000195274217963265\\
27	0.000140597436933551\\
28	0.000101230154592156\\
29	7.28857113063526e-05\\
30	5.24777121405739e-05\\
31	3.77839527412132e-05\\
32	2.72044459736735e-05\\
33	1.95872011010449e-05\\
34	1.41027847927523e-05\\
35	1.01540050507817e-05\\
36	7.31088363656281e-06\\
37	5.26383621832523e-06\\
38	3.78996207719416e-06\\
39	2.7287726955798e-06\\
40	1.96471634081745e-06\\
41	1.41459576538857e-06\\
};
\addlegendentry{$\text{rate: } 0.72^k$}

\end{axis}
\end{tikzpicture}%

==> figures/recovered_source.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,2.566in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.12,
ymax=0.334994033872469,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.512536156281331	0\\
-0.512536156281331	0.191702539214056\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0933166957689607	0\\
-0.0933166957689607	0.0764605169232723\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.695783592938304	0\\
0.695783592938304	0.279161694893724\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.512536156281331	0.191702539214056\\
-0.0933166957689607	0.0764605169232723\\
0.695783592938304	0.279161694893724\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.200000000001,
ymax=1.200000000001,
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.303229841960011\\
-0.997997997997998	0.303818907972911\\
-0.995995995995996	0.304406872421017\\
-0.993993993993994	0.304993499053611\\
-0.991991991991992	0.305578546509601\\
-0.98998998998999	0.306161768415442\\
-0.987987987987988	0.306742913494427\\
-0.985985985985986	0.307321725687854\\
-0.983983983983984	0.307897944288549\\
-0.981981981981982	0.308471304087242\\
-0.97997997997998	0.309041535532335\\
-0.977977977977978	0.309608364903575\\
-0.975975975975976	0.310171514500217\\
-0.973973973973974	0.310730702844206\\
-0.971971971971972	0.311285644899014\\
-0.96996996996997	0.31183605230469\\
-0.967967967967968	0.312381633629791\\
-0.965965965965966	0.312922094640792\\
-0.963963963963964	0.31345713858969\\
-0.961961961961962	0.313986466520417\\
-0.95995995995996	0.314509777594849\\
-0.957957957957958	0.315026769439038\\
-0.955955955955956	0.315537138510499\\
-0.953953953953954	0.316040580487248\\
-0.951951951951952	0.316536790679423\\
-0.94994994994995	0.317025464464271\\
-0.947947947947948	0.317506297745337\\
-0.945945945945946	0.317978987436708\\
-0.943943943943944	0.318443231973186\\
-0.941941941941942	0.318898731847276\\
-0.93993993993994	0.319345190173918\\
-0.937937937937938	0.319782313283884\\
-0.935935935935936	0.320209811346814\\
-0.933933933933934	0.320627399024856\\
-0.931931931931932	0.321034796157904\\
-0.92992992992993	0.32143172848146\\
-0.927927927927928	0.321817928378134\\
-0.925925925925926	0.322193135663831\\
-0.923923923923924	0.322557098409687\\
-0.921921921921922	0.3229095738008\\
-0.91991991991992	0.323250329032853\\
-0.917917917917918	0.323579142247679\\
-0.915915915915916	0.323895803508864\\
-0.913913913913914	0.324200115818448\\
-0.911911911911912	0.324491896175773\\
-0.90990990990991	0.324770976679552\\
-0.907907907907908	0.325037205674154\\
-0.905905905905906	0.325290448941108\\
-0.903903903903904	0.325530590936792\\
-0.901901901901902	0.325757536077186\\
-0.8998998998999	0.32597121007058\\
-0.897897897897898	0.32617156129898\\
-0.895895895895896	0.326358562248932\\
-0.893893893893894	0.326532210992362\\
-0.891891891891892	0.326692532717906\\
-0.88988988988989	0.326839581313119\\
-0.887887887887888	0.326973440997721\\
-0.885885885885886	0.327094228007961\\
-0.883883883883884	0.327202092331901\\
-0.881881881881882	0.327297219495252\\
-0.87987987987988	0.327379832397117\\
-0.877877877877878	0.327450193194719\\
-0.875875875875876	0.327508605235878\\
-0.873873873873874	0.327555415037666\\
-0.871871871871872	0.327591014309212\\
-0.86986986986987	0.327615842016304\\
-0.867867867867868	0.327630386484834\\
-0.865865865865866	0.327635187539698\\
-0.863863863863864	0.327630838675134\\
-0.861861861861862	0.327617989251863\\
-0.85985985985986	0.327597346715711\\
-0.857857857857858	0.327569678831629\\
-0.855855855855856	0.327535815926244\\
-0.853853853853854	0.327496653131164\\
-0.851851851851852	0.327453152618372\\
-0.84984984984985	0.327406345818001\\
-0.847847847847848	0.32735733560777\\
-0.845845845845846	0.327307298462185\\
-0.843843843843844	0.3272574865485\\
-0.841841841841842	0.327209229755138\\
-0.83983983983984	0.327163937637045\\
-0.837837837837838	0.327123101261128\\
-0.835835835835836	0.327088294933579\\
-0.833833833833834	0.327061177789566\\
-0.831831831831832	0.327043495224385\\
-0.82982982982983	0.327037080143921\\
-0.827827827827828	0.327043854010899\\
-0.825825825825826	0.3270658276623\\
-0.823823823823824	0.327105101872133\\
-0.821821821821822	0.32716386763285\\
-0.81981981981982	0.327244406127858\\
-0.817817817817818	0.327349088367019\\
-0.815815815815816	0.327480374456664\\
-0.813813813813814	0.327640812475635\\
-0.811811811811812	0.327833036929142\\
-0.80980980980981	0.328059766752926\\
-0.807807807807808	0.328323802841318\\
-0.805805805805806	0.32862802507439\\
-0.803803803803804	0.328975388821494\\
-0.801801801801802	0.329368920901126\\
-0.7997997997998	0.329811714980328\\
-0.797797797797798	0.330306926400613\\
-0.795795795795796	0.330857766421879\\
-0.793793793793794	0.331467495880779\\
-0.791791791791792	0.332139418265602\\
-0.78978978978979	0.332876872215897\\
-0.787787787787788	0.33368322346162\\
-0.785785785785786	0.334561856223643\\
-0.783783783783784	0.335516164104726\\
-0.781781781781782	0.336549540507568\\
-0.77977977977978	0.337665368624081\\
-0.777777777777778	0.33886701104745\\
-0.775775775775776	0.340157799065733\\
-0.773773773773774	0.34154102170246\\
-0.771771771771772	0.343019914575819\\
-0.76976976976977	0.344597648653328\\
-0.767767767767768	0.346277318983286\\
-0.765765765765766	0.348061933487527\\
-0.763763763763764	0.349954401902059\\
-0.761761761761762	0.351957524952847\\
-0.75975975975976	0.354073983853246\\
-0.757757757757758	0.356306330207466\\
-0.755755755755756	0.358656976400754\\
-0.753753753753754	0.361128186552034\\
-0.751751751751752	0.363722068098338\\
-0.74974974974975	0.366440564072857\\
-0.747747747747748	0.369285446129886\\
-0.745745745745746	0.372258308360508\\
-0.743743743743744	0.375360561932837\\
-0.741741741741742	0.37859343058021\\
-0.73973973973974	0.381957946950101\\
-0.737737737737738	0.385454949816031\\
-0.735735735735736	0.389085082144502\\
-0.733733733733734	0.392848789999295\\
-0.731731731731732	0.396746322256457\\
-0.72972972972973	0.400777731095164\\
-0.727727727727728	0.404942873222516\\
-0.725725725725726	0.40924141178425\\
-0.723723723723724	0.413672818908459\\
-0.721721721721722	0.418236378825691\\
-0.71971971971972	0.422931191506205\\
-0.717717717717718	0.427756176753772\\
-0.715715715715716	0.432710078695005\\
-0.713713713713714	0.437791470603853\\
-0.711711711711712	0.442998760002373\\
-0.70970970970971	0.448330193981173\\
-0.707707707707708	0.453783864685848\\
-0.705705705705706	0.45935771491915\\
-0.703703703703704	0.465049543812533\\
-0.701701701701702	0.470857012524818\\
-0.6996996996997	0.476777649930069\\
-0.697697697697698	0.482808858261183\\
-0.695695695695696	0.488947918680084\\
-0.693693693693694	0.495191996749762\\
-0.691691691691692	0.501538147787502\\
-0.68968968968969	0.507983322082709\\
-0.687687687687688	0.514524369966369\\
-0.685685685685686	0.521158046722711\\
-0.683683683683684	0.52788101733675\\
-0.681681681681682	0.53468986107426\\
-0.67967967967968	0.541581075893291\\
-0.677677677677678	0.548551082688552\\
-0.675675675675676	0.555596229371951\\
-0.673673673673674	0.56271279479423\\
-0.671671671671672	0.569896992514027\\
-0.66966966966967	0.577144974421823\\
-0.667667667667668	0.584452834227149\\
-0.665665665665666	0.591816610818109\\
-0.663663663663664	0.599232291502792\\
-0.661661661661662	0.606695815142447\\
-0.65965965965966	0.614203075186518\\
-0.657657657657658	0.621749922619633\\
-0.655655655655656	0.629332168830637\\
-0.653653653653654	0.636945588413533\\
-0.651651651651652	0.644585921910012\\
-0.64964964964965	0.652248878502891\\
-0.647647647647648	0.659930138669462\\
-0.645645645645646	0.667625356803309\\
-0.643643643643644	0.675330163812736\\
-0.641641641641642	0.683040169703477\\
-0.63963963963964	0.690750966152861\\
-0.637637637637638	0.698458129082163\\
-0.635635635635636	0.706157221233313\\
-0.633633633633634	0.713843794755704\\
-0.631631631631632	0.721513393808302\\
-0.62962962962963	0.729161557181803\\
-0.627627627627628	0.736783820945127\\
-0.625625625625626	0.744375721120029\\
-0.623623623623624	0.751932796387224\\
-0.621621621621622	0.759450590826937\\
-0.61961961961962	0.766924656696425\\
-0.617617617617618	0.774350557246586\\
-0.615615615615616	0.781723869579386\\
-0.613613613613614	0.789040187547511\\
-0.611611611611612	0.796295124697258\\
-0.60960960960961	0.803484317255366\\
-0.607607607607608	0.810603427160178\\
-0.605605605605606	0.817648145137208\\
-0.603603603603604	0.82461419381892\\
-0.601601601601602	0.831497330908247\\
-0.5995995995996	0.838293352385088\\
-0.597597597597598	0.844998095754863\\
-0.595595595595596	0.85160744333784\\
-0.593593593593594	0.858117325597885\\
-0.591591591591592	0.864523724508917\\
-0.58958958958959	0.870822676957281\\
-0.587587587587588	0.87701027817798\\
-0.585585585585586	0.883082685222567\\
-0.583583583583584	0.889036120456294\\
-0.581581581581582	0.894866875081998\\
-0.57957957957958	0.900571312687988\\
-0.577577577577578	0.906145872817098\\
-0.575575575575576	0.911587074553894\\
-0.573573573573574	0.916891520126907\\
-0.571571571571572	0.922055898522606\\
-0.56956956956957	0.92707698910773\\
-0.567567567567568	0.931951665256442\\
-0.565565565565566	0.936676897978671\\
-0.563563563563564	0.941249759545871\\
-0.561561561561562	0.945667427110333\\
-0.559559559559559	0.949927186314053\\
-0.557557557557558	0.954026434883068\\
-0.555555555555556	0.957962686203042\\
-0.553553553553554	0.961733572871788\\
-0.551551551551552	0.965336850224305\\
-0.549549549549549	0.968770399825779\\
-0.547547547547548	0.972032232927922\\
-0.545545545545546	0.975120493883859\\
-0.543543543543544	0.978033463516711\\
-0.541541541541542	0.980769562436858\\
-0.539539539539539	0.983327354302769\\
-0.537537537537538	0.985705549020148\\
-0.535535535535536	0.987903005874007\\
-0.533533533533534	0.989918736588155\\
-0.531531531531532	0.991751908306397\\
-0.529529529529529	0.993401846489661\\
-0.527527527527528	0.994868037723005\\
-0.525525525525526	0.996150132426373\\
-0.523523523523524	0.997247947462717\\
-0.521521521521522	0.998161468636932\\
-0.519519519519519	0.998890853078834\\
-0.517517517517518	0.999436431503187\\
-0.515515515515516	0.999798710339526\\
-0.513513513513514	0.999978373724295\\
-0.511511511511512	0.99997628534752\\
-0.509509509509509	0.999793490145951\\
-0.507507507507508	0.999431215834312\\
-0.505505505505506	0.998890874265939\\
-0.503503503503503	0.998174062613775\\
-0.501501501501502	0.99728256436229\\
-0.499499499499499	0.996218350100522\\
-0.497497497497497	0.994983578106042\\
-0.495495495495496	0.993580594709189\\
-0.493493493493493	0.992011934426513\\
-0.491491491491492	0.990280319851879\\
-0.489489489489489	0.98838866129324\\
-0.487487487487487	0.986340056142584\\
-0.485485485485486	0.984137787966077\\
-0.483483483483483	0.981785325300931\\
-0.481481481481482	0.979286320145046\\
-0.479479479479479	0.976644606124968\\
-0.477477477477477	0.973864196327253\\
-0.475475475475476	0.970949280777877\\
-0.473473473473473	0.96790422355393\\
-0.471471471471472	0.964733559511436\\
-0.469469469469469	0.96144199061286\\
-0.467467467467467	0.958034381837606\\
-0.465465465465466	0.954515756658661\\
-0.463463463463463	0.950891292068478\\
-0.461461461461461	0.947166313137294\\
-0.459459459459459	0.943346287087258\\
-0.457457457457457	0.939436816866164\\
-0.455455455455456	0.935443634205138\\
-0.453453453453453	0.931372592145437\\
-0.451451451451451	0.927229657020548\\
-0.449449449449449	0.92302089988108\\
-0.447447447447447	0.918752487351568\\
-0.445445445445445	0.91443067191023\\
-0.443443443443443	0.910061781585014\\
-0.441441441441441	0.905652209061943\\
-0.439439439439439	0.901208400204863\\
-0.437437437437437	0.896736841989156\\
-0.435435435435435	0.892244049855995\\
-0.433433433433433	0.887736554498054\\
-0.431431431431431	0.883220888092456\\
-0.429429429429429	0.878703570002114\\
-0.427427427427427	0.87419109197226\\
-0.425425425425425	0.869689902855247\\
-0.423423423423423	0.86520639290319\\
-0.421421421421421	0.860746877674925\\
-0.419419419419419	0.856317581610985\\
-0.417417417417417	0.851924621337578\\
-0.415415415415415	0.847573988768133\\
-0.413413413413413	0.843271534078422\\
-0.411411411411411	0.83902294863867\\
-0.409409409409409	0.834833747993215\\
-0.407407407407407	0.830709254985045\\
-0.405405405405405	0.826654583128771\\
-0.403403403403403	0.822674620341136\\
-0.401401401401401	0.818774013142849\\
-0.399399399399399	0.814957151449216\\
-0.397397397397397	0.811228154069569\\
-0.395395395395395	0.807590855036672\\
-0.393393393393393	0.804048790887131\\
-0.391391391391391	0.80060518901201\\
-0.389389389389389	0.797262957193546\\
-0.387387387387387	0.794024674438779\\
-0.385385385385385	0.790892583214242\\
-0.383383383383383	0.787868583177421\\
-0.381381381381381	0.784954226490774\\
-0.379379379379379	0.782150714792589\\
-0.377377377377377	0.779458897886108\\
-0.375375375375375	0.776879274194336\\
-0.373373373373373	0.774411993012912\\
-0.371371371371371	0.772056858577657\\
-0.369369369369369	0.769813335947191\\
-0.367367367367367	0.767680558684485\\
-0.365365365365365	0.76565733830487\\
-0.363363363363363	0.763742175441948\\
-0.361361361361361	0.761933272667412\\
-0.359359359359359	0.76022854888625\\
-0.357357357357357	0.758625655215368\\
-0.355355355355355	0.757121992241539\\
-0.353353353353353	0.755714728543965\\
-0.351351351351351	0.754400820357722\\
-0.349349349349349	0.753177032247069\\
-0.347347347347347	0.752039958652018\\
-0.345345345345345	0.750986046167829\\
-0.343343343343343	0.750011616414988\\
-0.341341341341341	0.749112889356845\\
-0.339339339339339	0.748286006923238\\
-0.337337337337337	0.747527056801\\
-0.335335335335335	0.746832096256075\\
-0.333333333333333	0.746197175856925\\
-0.331331331331331	0.745618362974726\\
-0.329329329329329	0.745091764942475\\
-0.327327327327327	0.74461355176221\\
-0.325325325325325	0.744179978257052\\
-0.323323323323323	0.743787405572414\\
-0.321321321321321	0.743432321938471\\
-0.319319319319319	0.743111362613479\\
-0.317317317317317	0.74282132893493\\
-0.315315315315315	0.742559206412454\\
-0.313313313313313	0.742322181802941\\
-0.311311311311311	0.742107659114322\\
-0.309309309309309	0.74191327448997\\
-0.307307307307307	0.741736909930484\\
-0.305305305305305	0.741576705813911\\
-0.303303303303303	0.741431072179136\\
-0.301301301301301	0.741298698740243\\
-0.299299299299299	0.741178563602262\\
-0.297297297297297	0.741069940650772\\
-0.295295295295295	0.740972405589505\\
-0.293293293293293	0.740885840601475\\
-0.291291291291291	0.740810437610187\\
-0.289289289289289	0.740746700118461\\
-0.287287287287287	0.740695443603195\\
-0.285285285285285	0.740657794445412\\
-0.283283283283283	0.740635187375891\\
-0.281281281281281	0.740629361418096\\
-0.279279279279279	0.740642354311824\\
-0.277277277277277	0.740676495403184\\
-0.275275275275275	0.740734396989393\\
-0.273273273273273	0.740818944110361\\
-0.271271271271271	0.740933282783436\\
-0.269269269269269	0.741080806682872\\
-0.267267267267267	0.741265142271829\\
-0.265265265265265	0.74149013240193\\
-0.263263263263263	0.741759818403677\\
-0.261261261261261	0.742078420700423\\
-0.259259259259259	0.74245031798894\\
-0.257257257257257	0.74288002504113\\
-0.255255255255255	0.743372169193659\\
-0.253253253253253	0.743931465605533\\
-0.251251251251251	0.744562691377372\\
-0.249249249249249	0.745270658640457\\
-0.247247247247247	0.746060186738079\\
-0.245245245245245	0.746936073636262\\
-0.243243243243243	0.747903066715051\\
-0.241241241241241	0.748965833105138\\
-0.239239239239239	0.750128929747148\\
-0.237237237237237	0.751396773362192\\
-0.235235235235235	0.752773610531904\\
-0.233233233233233	0.754263488093787\\
-0.231231231231231	0.755870224063072\\
-0.229229229229229	0.757597379294992\\
-0.227227227227227	0.759448230101394\\
-0.225225225225225	0.761425742032549\\
-0.223223223223223	0.763532545028989\\
-0.221221221221221	0.765770910138991\\
-0.219219219219219	0.768142727985093\\
-0.217217217217217	0.770649489147912\\
-0.215215215215215	0.773292266617658\\
-0.213213213213213	0.776071700443528\\
-0.211211211211211	0.778987984688817\\
-0.209209209209209	0.782040856775714\\
-0.207207207207207	0.785229589278632\\
-0.205205205205205	0.788552984199205\\
-0.203203203203203	0.792009369730183\\
-0.201201201201201	0.795596599489903\\
-0.199199199199199	0.799312054184399\\
-0.197197197197197	0.803152645630779\\
-0.195195195195195	0.807114823053902\\
-0.193193193193193	0.811194581548813\\
-0.191191191191191	0.81538747258419\\
-0.189189189189189	0.819688616407461\\
-0.187187187187187	0.824092716200302\\
-0.185185185185185	0.828594073824173\\
-0.183183183183183	0.833186606989128\\
-0.181181181181181	0.837863867675553\\
-0.179179179179179	0.842619061637375\\
-0.177177177177177	0.847445068816592\\
-0.175175175175175	0.852334464502491\\
-0.173173173173173	0.857279541074248\\
-0.171171171171171	0.862272330172714\\
-0.169169169169169	0.86730462515553\\
-0.167167167167167	0.872368003699239\\
-0.165165165165165	0.877453850422355\\
-0.163163163163163	0.882553379414163\\
-0.161161161161161	0.887657656565227\\
-0.159159159159159	0.892757621606783\\
-0.157157157157157	0.897844109777358\\
-0.155155155155155	0.902907873045798\\
-0.153153153153153	0.907939600830379\\
-0.151151151151151	0.912929940163553\\
-0.149149149149149	0.91786951526127\\
-0.147147147147147	0.92274894646441\\
-0.145145145145145	0.927558868527808\\
-0.143143143143143	0.932289948239604\\
-0.141141141141141	0.936932901360018\\
-0.139139139139139	0.941478508874491\\
-0.137137137137137	0.945917632561063\\
-0.135135135135135	0.950241229876286\\
-0.133133133133133	0.954440368167604\\
-0.131131131131131	0.95850623822332\\
-0.129129129129129	0.962430167173782\\
-0.127127127127127	0.966203630759503\\
-0.125125125125125	0.969818264983557\\
-0.123123123123123	0.97326587716679\\
-0.121121121121121	0.976538456425246\\
-0.119119119119119	0.979628183589766\\
-0.117117117117117	0.982527440587998\\
-0.115115115115115	0.985228819309108\\
-0.113113113113113	0.987725129971355\\
-0.111111111111111	0.990009409012407\\
-0.109109109109109	0.992074926521862\\
-0.107107107107107	0.993915193234936\\
-0.105105105105105	0.995523967105691\\
-0.103103103103103	0.996895259477537\\
-0.101101101101101	0.998023340868133\\
-0.0990990990990991	0.998902746385045\\
-0.0970970970970971	0.999528280787932\\
-0.0950950950950951	0.999895023212316\\
-0.0930930930930931	0.999998331569358\\
-0.0910910910910911	0.999833846635471\\
-0.0890890890890891	0.99939749584499\\
-0.0870870870870871	0.998685496798657\\
-0.0850850850850851	0.997694360500117\\
-0.0830830830830831	0.996420894332296\\
-0.0810810810810811	0.994862204785084\\
-0.0790790790790791	0.9930156999455\\
-0.0770770770770771	0.990879091761262\\
-0.075075075075075	0.988450398088514\\
-0.0730730730730731	0.98572794453436\\
-0.0710710710710711	0.982710366104835\\
-0.0690690690690691	0.979396608668973\\
-0.0670670670670671	0.975785930249776\\
-0.065065065065065	0.971877902153042\\
-0.0630630630630631	0.967672409945355\\
-0.061061061061061	0.963169654292831\\
-0.0590590590590591	0.958370151672726\\
-0.0570570570570571	0.953274734970531\\
-0.055055055055055	0.9478845539758\\
-0.0530530530530531	0.942201075790777\\
-0.051051051051051	0.936226085166637\\
-0.0490490490490491	0.929961684783228\\
-0.0470470470470471	0.923410295489235\\
-0.045045045045045	0.916574656520958\\
-0.0430430430430431	0.909457825719238\\
-0.041041041041041	0.902063179765629\\
-0.039039039039039	0.894394414460608\\
-0.0370370370370371	0.886455545068479\\
-0.035035035035035	0.878250906755744\\
-0.0330330330330331	0.869785155151995\\
-0.031031031031031	0.861063267064883\\
-0.029029029029029	0.852090541383542\\
-0.0270270270270271	0.842872600207871\\
-0.025025025025025	0.833415390244396\\
-0.0230230230230231	0.823725184513091\\
-0.021021021021021	0.813808584413508\\
-0.019019019019019	0.803672522202857\\
-0.0170170170170171	0.793324263943346\\
-0.015015015015015	0.782771412981112\\
-0.0130130130130131	0.772021914024485\\
-0.011011011011011	0.761084057895011\\
-0.00900900900900903	0.749966487030812\\
-0.00700700700700696	0.738678201828116\\
-0.005005005005005	0.727228567913413\\
-0.00300300300300305	0.715627324445329\\
-0.00100100100100098	0.703884593551854\\
0.00100100100100109	0.692010891014909\\
0.00300300300300305	0.680017138319921\\
0.005005005005005	0.66791467619272\\
0.00700700700700696	0.655715279749255\\
0.00900900900900892	0.643431175384405\\
0.0110110110110111	0.631075059523774\\
0.0130130130130131	0.618660119355429\\
0.015015015015015	0.606200055645642\\
0.017017017017017	0.593709107721661\\
0.0190190190190189	0.581202080672986\\
0.0210210210210211	0.568694374777302\\
0.0230230230230231	0.556202017094322\\
0.025025025025025	0.543741695085425\\
0.027027027027027	0.53133079200369\\
0.0290290290290289	0.518987423650625\\
0.0310310310310311	0.506730475905071\\
0.0330330330330331	0.494579642187599\\
0.035035035035035	0.482555459720675\\
0.037037037037037	0.470679343071691\\
0.0390390390390389	0.458973613013803\\
0.0410410410410411	0.447461518202175\\
0.0430430430430431	0.436167246539203\\
0.045045045045045	0.425115922397598\\
0.047047047047047	0.414333585103316\\
0.0490490490490489	0.403847143286668\\
0.0510510510510511	0.393684298948803\\
0.0530530530530531	0.383873434450787\\
0.055055055055055	0.374443455237624\\
0.057057057057057	0.365423581120345\\
0.0590590590590589	0.356843079549032\\
0.0610610610610611	0.348730935729871\\
0.0630630630630631	0.341115456872411\\
0.065065065065065	0.334023811447733\\
0.067067067067067	0.32748150913087\\
0.069069069069069	0.321511832948994\\
0.0710710710710711	0.316135241679418\\
0.0730730730730731	0.311368767087858\\
0.075075075075075	0.307225436274238\\
0.077077077077077	0.303713753164881\\
0.079079079079079	0.30083727406056\\
0.0810810810810811	0.298594309397123\\
0.0830830830830831	0.296977777282016\\
0.0850850850850851	0.295975224375071\\
0.087087087087087	0.295569017386747\\
0.089089089089089	0.295736695465065\\
0.0910910910910911	0.296451461805185\\
0.0930930930930931	0.297682783520463\\
0.0950950950950951	0.299397063223928\\
0.097097097097097	0.301558344256255\\
0.0990990990990992	0.304129013745836\\
0.101101101101101	0.307070472857704\\
0.103103103103103	0.310343750563402\\
0.105105105105105	0.313910044903705\\
0.107107107107107	0.317731183055828\\
0.109109109109109	0.321769997876908\\
0.111111111111111	0.325990623604876\\
0.113113113113113	0.330358716954733\\
0.115115115115115	0.334841612047487\\
0.117117117117117	0.339408418663844\\
0.119119119119119	0.344030073487149\\
0.121121121121121	0.348679353551727\\
0.123123123123123	0.353330860274206\\
0.125125125125125	0.357960981401631\\
0.127127127127127	0.362547837098858\\
0.129129129129129	0.367071215312513\\
0.131131131131131	0.371512500547979\\
0.133133133133133	0.37585459931029\\
0.135135135135135	0.380081864700965\\
0.137137137137137	0.384180022029387\\
0.139139139139139	0.388136096780509\\
0.141141141141141	0.391938345867224\\
0.143143143143143	0.395576192771398\\
0.145145145145145	0.3990401669278\\
0.147147147147147	0.402321847516623\\
0.149149149149149	0.405413811691093\\
0.151151151151151	0.408309587166591\\
0.153153153153153	0.411003609028171\\
0.155155155155155	0.413491180567254\\
0.157157157157157	0.415768437929907\\
0.159159159159159	0.417832318343879\\
0.161161161161161	0.419680531685796\\
0.163163163163163	0.421311535150767\\
0.165165165165165	0.422724510791933\\
0.167167167167167	0.423919345705417\\
0.169169169169169	0.424896614645385\\
0.171171171171171	0.425657564863488\\
0.173173173173173	0.42620410297603\\
0.175175175175175	0.426538783670088\\
0.177177177177177	0.426664800066084\\
0.179179179179179	0.426585975558475\\
0.181181181181181	0.42630675695803\\
0.183183183183183	0.425832208758139\\
0.185185185185185	0.425168008343599\\
0.187187187187187	0.424320441953056\\
0.189189189189189	0.423296401195421\\
0.191191191191191	0.422103379906003\\
0.193193193193193	0.420749471109584\\
0.195195195195195	0.419243363835054\\
0.197197197197197	0.417594339499448\\
0.199199199199199	0.415812267548373\\
0.201201201201201	0.413907600004954\\
0.203203203203203	0.411891364541025\\
0.205205205205205	0.409775155642912\\
0.207207207207207	0.407571123400586\\
0.209209209209209	0.405291959404777\\
0.211211211211211	0.402950879193227\\
0.213213213213213	0.400561600647133\\
0.215215215215215	0.398138317704714\\
0.217217217217217	0.395695668734171\\
0.219219219219219	0.393248698897249\\
0.221221221221221	0.390812815841685\\
0.223223223223223	0.388403738091365\\
0.225225225225225	0.386037435562069\\
0.227227227227227	0.383730061723989\\
0.229229229229229	0.381497877064237\\
0.231231231231231	0.379357163677411\\
0.233233233233233	0.377324131032032\\
0.235235235235235	0.375414813225077\\
0.237237237237237	0.373644958342598\\
0.239239239239239	0.372029910884576\\
0.241241241241241	0.370584488575186\\
0.243243243243243	0.369322855250233\\
0.245245245245245	0.368258391871749\\
0.247247247247247	0.367403568042876\\
0.249249249249249	0.36676981665953\\
0.251251251251251	0.366367414514286\\
0.253253253253253	0.366205371740609\\
0.255255255255255	0.366291332934661\\
0.257257257257257	0.366631492608092\\
0.259259259259259	0.367230527307676\\
0.261261261261261	0.368091546296608\\
0.263263263263263	0.369216062147447\\
0.265265265265265	0.370603981977383\\
0.267267267267267	0.372253619398171\\
0.269269269269269	0.374161726594814\\
0.271271271271271	0.376323545327779\\
0.273273273273273	0.378732875107957\\
0.275275275275275	0.381382156350009\\
0.277277277277277	0.384262565987076\\
0.279279279279279	0.387364122837018\\
0.281281281281281	0.390675799946506\\
0.283283283283283	0.394185641194368\\
0.285285285285285	0.397880879593249\\
0.287287287287287	0.401748054967376\\
0.289289289289289	0.405773128980697\\
0.291291291291291	0.409941595820743\\
0.293293293293293	0.414238587187402\\
0.295295295295295	0.418648970574276\\
0.297297297297297	0.423157440148675\\
0.299299299299299	0.427748599823959\\
0.301301301301301	0.432407038368398\\
0.303303303303303	0.437117396604493\\
0.305305305305305	0.441864426921643\\
0.307307307307307	0.446633045454749\\
0.309309309309309	0.451408377375268\\
0.311311311311311	0.456175795803552\\
0.313313313313313	0.46092095488679\\
0.315315315315315	0.465629817600218\\
0.317317317317317	0.470288678825174\\
0.319319319319319	0.474884184240054\\
0.321321321321321	0.479403345533081\\
0.323323323323323	0.483833552412113\\
0.325325325325325	0.488162581849007\\
0.327327327327327	0.492378604956568\\
0.329329329329329	0.496470191856162\\
0.331331331331331	0.500426314855204\\
0.333333333333333	0.504236350216518\\
0.335335335335335	0.507890078766769\\
0.337337337337337	0.511377685558995\\
0.339339339339339	0.514689758775118\\
0.341341341341341	0.517817288027911\\
0.343343343343343	0.520751662198573\\
0.345345345345345	0.523484666925351\\
0.347347347347347	0.526008481840643\\
0.349349349349349	0.528315677638382\\
0.351351351351351	0.530399213040113\\
0.353353353353353	0.5322524317168\\
0.355355355355355	0.533869059213845\\
0.357357357357357	0.535243199918931\\
0.359359359359359	0.536369334105816\\
0.361361361361361	0.537242315082167\\
0.363363363363363	0.537857366465523\\
0.365365365365365	0.538210079608679\\
0.367367367367367	0.538296411193835\\
0.369369369369369	0.538112681013881\\
0.371371371371371	0.537655569958953\\
0.373373373373373	0.536922118227004\\
0.375375375375375	0.535909723778419\\
0.377377377377377	0.534616141056767\\
0.379379379379379	0.533039480000543\\
0.381381381381381	0.531178205374313\\
0.383383383383383	0.529031136451968\\
0.385385385385385	0.526597447090042\\
0.387387387387387	0.523876666235183\\
0.389389389389389	0.520868678917066\\
0.391391391391391	0.517573727786531\\
0.393393393393393	0.51399241526848\\
0.395395395395395	0.51012570641056\\
0.397397397397397	0.505974932521906\\
0.399399399399399	0.501541795711757\\
0.401401401401401	0.496828374455779\\
0.403403403403403	0.49183713033907\\
0.405405405405405	0.48657091614951\\
0.407407407407407	0.481032985524082\\
0.409409409409409	0.475227004384858\\
0.411411411411411	0.46915706444139\\
0.413413413413413	0.462827699083539\\
0.415415415415415	0.456243902044588\\
0.417417417417417	0.44941114928058\\
0.419419419419419	0.442335424590017\\
0.421421421421421	0.43502324959088\\
0.423423423423423	0.427481718781873\\
0.425425425425425	0.419718540545312\\
0.427427427427427	0.411742085103644\\
0.429429429429429	0.403561440624516\\
0.431431431431431	0.395186478885148\\
0.433433433433433	0.386627932160385\\
0.435435435435436	0.37789748329502\\
0.437437437437437	0.369007871263914\\
0.439439439439439	0.359973014915323\\
0.441441441441441	0.350808158032606\\
0.443443443443443	0.341530039329211\\
0.445445445445446	0.332157091492688\\
0.447447447447447	0.322709673878431\\
0.449449449449449	0.31321034385621\\
0.451451451451451	0.303684172020815\\
0.453453453453453	0.294159106311186\\
0.455455455455456	0.284666389258171\\
0.457457457457457	0.275241030672239\\
0.459459459459459	0.265922334465305\\
0.461461461461461	0.256754472101734\\
0.463463463463463	0.247787085237252\\
0.465465465465466	0.239075885031194\\
0.467467467467467	0.230683193956345\\
0.469469469469469	0.222678346676747\\
0.471471471471471	0.215137830149066\\
0.473473473473474	0.20814500305062\\
0.475475475475476	0.201789199814895\\
0.477477477477477	0.196164011311503\\
0.479479479479479	0.191364566507808\\
0.481481481481481	0.187483743833553\\
0.483483483483484	0.184607433253775\\
0.485485485485486	0.182809234780778\\
0.487487487487487	0.182145252045208\\
0.489489489489489	0.182649812468053\\
0.491491491491491	0.184332909331787\\
0.493493493493494	0.187179873887173\\
0.495495495495496	0.191153320643319\\
0.497497497497497	0.19619693230153\\
0.499499499499499	0.202240333687604\\
0.501501501501501	0.209204231811373\\
0.503503503503504	0.217005142312639\\
0.505505505505506	0.225559278554481\\
0.507507507507508	0.234785440505439\\
0.509509509509509	0.244606938044668\\
0.511511511511511	0.254952697062763\\
0.513513513513514	0.2657577387657\\
0.515515515515516	0.276963217419219\\
0.517517517517518	0.288516172721149\\
0.519519519519519	0.30036911657901\\
0.521521521521521	0.312479539661465\\
0.523523523523524	0.324809394734103\\
0.525525525525526	0.337324592345888\\
0.527527527527528	0.349994529204585\\
0.529529529529529	0.362791659315496\\
0.531531531531531	0.375691111375388\\
0.533533533533534	0.388670351921045\\
0.535535535535536	0.401708891485803\\
0.537537537537538	0.414788029904725\\
0.539539539539539	0.42789063650288\\
0.541541541541541	0.441000960915013\\
0.543543543543544	0.454104470531331\\
0.545545545545546	0.467187710925053\\
0.547547547547548	0.480238186020197\\
0.549549549549549	0.493244255160516\\
0.551551551551551	0.50619504461944\\
0.553553553553554	0.519080371434854\\
0.555555555555556	0.531890677757801\\
0.557557557557558	0.544616974170631\\
0.559559559559559	0.557250790660164\\
0.561561561561561	0.569784134128681\\
0.563563563563564	0.582209451493486\\
0.565565565565566	0.594519597568606\\
0.567567567567568	0.606707807043047\\
0.56956956956957	0.618767669972336\\
0.571571571571571	0.630693110286662\\
0.573573573573574	0.642478366891982\\
0.575575575575576	0.654117977002405\\
0.577577577577578	0.665606761394539\\
0.57957957957958	0.676939811318827\\
0.581581581581581	0.688112476840619\\
0.583583583583584	0.699120356415662\\
0.585585585585586	0.709959287531978\\
0.587587587587588	0.720625338273265\\
0.58958958958959	0.731114799678787\\
0.591591591591591	0.741424178791674\\
0.593593593593594	0.751550192302093\\
0.595595595595596	0.761489760704181\\
0.597597597597598	0.771240002896432\\
0.5995995995996	0.780798231164398\\
0.601601601601601	0.790161946492602\\
0.603603603603604	0.79932883415947\\
0.605605605605606	0.808296759575021\\
0.607607607607608	0.817063764326341\\
0.60960960960961	0.825628062400291\\
0.611611611611612	0.833988036556925\\
0.613613613613614	0.842142234830472\\
0.615615615615616	0.850089367137785\\
0.617617617617618	0.857828301976774\\
0.61961961961962	0.865358063199639\\
0.621621621621622	0.872677826847793\\
0.623623623623624	0.879786918037088\\
0.625625625625626	0.886684807883602\\
0.627627627627628	0.89337111046155\\
0.62962962962963	0.899845579786187\\
0.631631631631632	0.906108106815604\\
0.633633633633634	0.912158716466274\\
0.635635635635636	0.917997564638099\\
0.637637637637638	0.923624935245396\\
0.63963963963964	0.929041237250978\\
0.641641641641642	0.934247001701051\\
0.643643643643644	0.939242878759169\\
0.645645645645646	0.944029634737967\\
0.647647647647648	0.948608149127788\\
0.64964964964965	0.952979411621689\\
0.651651651651652	0.957144519136633\\
0.653653653653654	0.961104672830959\\
0.655655655655656	0.964861175118466\\
0.657657657657658	0.968415426679657\\
0.65965965965966	0.97176892347092\\
0.661661661661662	0.974923253732528\\
0.663663663663664	0.97788009499655\\
0.665665665665666	0.980641211095849\\
0.667667667667668	0.983208449175446\\
0.66966966966967	0.985583736707671\\
0.671671671671672	0.987769078512526\\
0.673673673673674	0.989766553784808\\
0.675675675675676	0.991578313129552\\
0.677677677677678	0.993206575607427\\
0.67967967967968	0.994653625791703\\
0.681681681681682	0.995921810838474\\
0.683683683683684	0.997013537571795\\
0.685685685685686	0.997931269585438\\
0.687687687687688	0.998677524362905\\
0.68968968968969	0.999254870417406\\
0.691691691691692	0.999665924453425\\
0.693693693693694	0.999913348551526\\
0.695695695695696	0.999999847377998\\
0.697697697697698	0.999928165420921\\
0.6996996996997	0.999701084254203\\
0.701701701701702	0.999321419831101\\
0.703703703703704	0.998792019808689\\
0.705705705705706	0.99811576090472\\
0.707707707707708	0.997295546288255\\
0.70970970970971	0.996334303005402\\
0.711711711711712	0.995234979441474\\
0.713713713713714	0.994000542820777\\
0.715715715715716	0.992633976745254\\
0.717717717717718	0.991138278773103\\
0.71971971971972	0.989516458038461\\
0.721721721721722	0.987771532913191\\
0.723723723723724	0.985906528711745\\
0.725725725725726	0.983924475440029\\
0.727727727727728	0.981828405589136\\
0.72972972972973	0.979621351974765\\
0.731731731731732	0.977306345623076\\
0.733733733733734	0.974886413703696\\
0.735735735735736	0.972364577510506\\
0.737737737737738	0.969743850490828\\
0.73973973973974	0.96702723632353\\
0.741741741741742	0.964217727046545\\
0.743743743743744	0.961318301234246\\
0.745745745745746	0.958331922225048\\
0.747747747747748	0.95526153639958\\
0.74974974974975	0.952110071509701\\
0.751751751751752	0.948880435058608\\
0.753753753753754	0.9455755127322\\
0.755755755755756	0.942198166881867\\
0.757757757757758	0.938751235058772\\
0.75975975975976	0.935237528599688\\
0.761761761761762	0.931659831264401\\
0.763763763763764	0.928020897924634\\
0.765765765765766	0.92432345330442\\
0.767767767767768	0.920570190771811\\
0.76976976976977	0.916763771181771\\
0.771771771771772	0.912906821770055\\
0.773773773773774	0.909001935097851\\
0.775775775775776	0.905051668046934\\
0.777777777777778	0.901058540865023\\
0.77977977977978	0.897025036261025\\
0.781781781781782	0.892953598549816\\
0.783783783783784	0.888846632846147\\
0.785785785785786	0.884706504307297\\
0.787787787787788	0.880535537424005\\
0.78978978978979	0.876336015359223\\
0.791791791791792	0.872110179334197\\
0.793793793793794	0.867860228061355\\
0.795795795795796	0.863588317223472\\
0.797797797797798	0.859296558998539\\
0.7997997997998	0.854987021629759\\
0.801801801801802	0.850661729040067\\
0.803803803803804	0.846322660490542\\
0.805805805805806	0.841971750282085\\
0.807807807807808	0.83761088749969\\
0.80980980980981	0.833241915798633\\
0.811811811811812	0.828866633231892\\
0.813813813813814	0.824486792118082\\
0.815815815815816	0.820104098949174\\
0.817817817817818	0.815720214337278\\
0.81981981981982	0.81133675299971\\
0.821821821821822	0.806955283781589\\
0.823823823823824	0.802577329715185\\
0.825825825825826	0.798204368115208\\
0.827827827827828	0.793837830709238\\
0.82982982982983	0.789479103802487\\
0.831831831831832	0.785129528476037\\
0.833833833833834	0.780790400817723\\
0.835835835835836	0.776462972184814\\
0.837837837837838	0.772148449497606\\
0.83983983983984	0.767847995563062\\
0.841841841841842	0.763562729427618\\
0.843843843843844	0.759293726758236\\
0.845845845845846	0.755042020250817\\
0.847847847847848	0.750808600065053\\
0.84984984984985	0.746594414284787\\
0.851851851851852	0.742400369402953\\
0.853853853853854	0.738227330830149\\
0.855855855855856	0.734076123425903\\
0.857857857857858	0.729947532051668\\
0.85985985985986	0.725842302144584\\
0.861861861861862	0.72176114031105\\
0.863863863863864	0.717704714939108\\
0.865865865865866	0.713673656828688\\
0.867867867867868	0.70966855983872\\
0.86986986986987	0.705689981550123\\
0.871871871871872	0.701738443943688\\
0.873873873873874	0.697814434091877\\
0.875875875875876	0.693918404863527\\
0.877877877877878	0.690050775640493\\
0.87987987987988	0.686211933045225\\
0.881881881881882	0.682402231678299\\
0.883883883883884	0.678621994864934\\
0.885885885885886	0.674871515409495\\
0.887887887887888	0.671151056357029\\
0.88988988988989	0.667460851760863\\
0.891891891891892	0.663801107455309\\
0.893893893893894	0.660172001832523\\
0.895895895895896	0.656573686622597\\
0.897897897897898	0.653006287675945\\
0.8998998998999	0.649469905747078\\
0.901901901901902	0.645964617278864\\
0.903903903903904	0.642490475186404\\
0.905905905905906	0.639047509639646\\
0.907907907907908	0.635635728843897\\
0.90990990990991	0.6322551198174\\
0.911911911911912	0.628905649165168\\
0.913913913913914	0.625587263848295\\
0.915915915915916	0.622299891947971\\
0.917917917917918	0.619043443423458\\
0.91991991991992	0.615817810863323\\
0.921921921921922	0.612622870229223\\
0.923923923923924	0.609458481591579\\
0.925925925925926	0.606324489856508\\
0.927927927927928	0.60322072548339\\
0.92992992992993	0.6001470051925\\
0.931931931931932	0.597103132662136\\
0.933933933933934	0.594088899214737\\
0.935935935935936	0.591104084491474\\
0.937937937937938	0.588148457114872\\
0.93993993993994	0.585221775339016\\
0.941941941941942	0.582323787686932\\
0.943943943943944	0.579454233574787\\
0.945945945945946	0.576612843922552\\
0.947947947947948	0.573799341750825\\
0.94994994994995	0.571013442763526\\
0.951951951951952	0.568254855916215\\
0.953953953953954	0.565523283969826\\
0.955955955955956	0.562818424029599\\
0.957957957957958	0.560139968069079\\
0.95995995995996	0.55748760343903\\
0.961961961961962	0.554861013361157\\
0.963963963963964	0.552259877406585\\
0.965965965965966	0.549683871959002\\
0.967967967967968	0.547132670662495\\
0.96996996996997	0.54460594485403\\
0.971971971971972	0.542103363980635\\
0.973973973973974	0.539624596001328\\
0.975975975975976	0.537169307773852\\
0.977977977977978	0.534737165426328\\
0.97997997997998	0.532327834713926\\
0.981981981981982	0.529940981360703\\
0.983983983983984	0.527576271386748\\
0.985985985985986	0.525233371420817\\
0.987987987987988	0.522911948998642\\
0.98998998998999	0.520611672847117\\
0.991991991991992	0.51833221315458\\
0.993993993993994	0.516073241827435\\
0.995995995995996	0.513834432733333\\
0.997997997997998	0.511615461931206\\
1	0.509416007888379\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.0307136875119716\\
-0.997997997997998	0.0340310686581556\\
-0.995995995995996	0.0372922590873504\\
-0.993993993993994	0.0404953044463759\\
-0.991991991991992	0.0436382796439397\\
-0.98998998998999	0.0467192897497549\\
-0.987987987987988	0.0497364708757926\\
-0.985985985985986	0.0526879910392674\\
-0.983983983983984	0.0555720510069524\\
-0.981981981981982	0.0583868851204447\\
-0.97997997997998	0.0611307621020088\\
-0.977977977977978	0.063801985840642\\
-0.975975975975976	0.0663988961580129\\
-0.973973973973974	0.0689198695539323\\
-0.971971971971972	0.0713633199310526\\
-0.96996996996997	0.0737276992984675\\
-0.967967967967968	0.0760114984539279\\
-0.965965965965966	0.0782132476443902\\
-0.963963963963964	0.0803315172046269\\
-0.961961961961962	0.0823649181736435\\
-0.95995995995996	0.0843121028886589\\
-0.957957957957958	0.0861717655564201\\
-0.955955955955956	0.0879426428016442\\
-0.953953953953954	0.0896235141923708\\
-0.951951951951952	0.0912132027420512\\
-0.94994994994995	0.092710575388195\\
-0.947947947947948	0.0941145434474161\\
-0.945945945945946	0.0954240630467249\\
-0.943943943943944	0.0966381355309498\\
-0.941941941941942	0.0977558078461531\\
-0.93993993993994	0.09877617289895\\
-0.937937937937938	0.0996983698916336\\
-0.935935935935936	0.100521584633035\\
-0.933933933933934	0.101245049825051\\
-0.931931931931932	0.101868045324794\\
-0.92992992992993	0.102389898382337\\
-0.927927927927928	0.102809983854017\\
-0.925925925925926	0.103127724391307\\
-0.923923923923924	0.10334259060526\\
-0.921921921921922	0.103454101206535\\
-0.91991991991992	0.103461823121058\\
-0.917917917917918	0.103365371581355\\
-0.915915915915916	0.103164410193618\\
-0.913913913913914	0.102858650980585\\
-0.911911911911912	0.10244785440033\\
-0.90990990990991	0.101931829341037\\
-0.907907907907908	0.101310433091911\\
-0.905905905905906	0.100583571290329\\
-0.903903903903904	0.0997511978453692\\
-0.901901901901902	0.0988133148378944\\
-0.8998998998999	0.0977699723973345\\
-0.897897897897898	0.0966212685553569\\
-0.895895895895896	0.095367349076609\\
-0.893893893893894	0.094008407266746\\
-0.891891891891892	0.0925446837579437\\
-0.88988988988989	0.090976466272139\\
-0.887887887887888	0.0893040893622197\\
-0.885885885885886	0.0875279341314255\\
-0.883883883883884	0.0856484279312129\\
-0.881881881881882	0.0836660440378565\\
-0.87987987987988	0.0815813013080719\\
-0.877877877877878	0.0793947638139437\\
-0.875875875875876	0.0771070404574709\\
-0.873873873873874	0.0747187845650345\\
-0.871871871871872	0.0722306934621124\\
-0.86986986986987	0.0696435080285706\\
-0.867867867867868	0.0669580122348733\\
-0.865865865865866	0.0641750326595639\\
-0.863863863863864	0.061295437988365\\
-0.861861861861862	0.0583201384952751\\
-0.85985985985986	0.0552500855060345\\
-0.857857857857858	0.0520862708443347\\
-0.855855855855856	0.0488297262611719\\
-0.853853853853854	0.0454815228477387\\
-0.851851851851852	0.0420427704322544\\
-0.84984984984985	0.0385146169611516\\
-0.847847847847848	0.0348982478650292\\
-0.845845845845846	0.0311948854098112\\
-0.843843843843844	0.0274057880335163\\
-0.841841841841842	0.0235322496691008\\
-0.83983983983984	0.0195755990537923\\
-0.837837837837838	0.0155371990253784\\
-0.835835835835836	0.0114184458058859\\
-0.833833833833834	0.00722076827311826\\
-0.831831831831832	0.00294562722049669\\
-0.82982982982983	-0.00140548539432321\\
-0.827827827827828	-0.00583104721159317\\
-0.825825825825826	-0.0103295062419093\\
-0.823823823823824	-0.0148992816484721\\
-0.821821821821822	-0.0195387645386882\\
-0.81981981981982	-0.0242463187646459\\
-0.817817817817818	-0.029020281731979\\
-0.815815815815816	-0.0338589652166484\\
-0.813813813813814	-0.0387606561891465\\
-0.811811811811812	-0.0437236176456639\\
-0.80980980980981	-0.0487460894457046\\
-0.807807807807808	-0.0538262891557051\\
-0.805805805805806	-0.0589624128981379\\
-0.803803803803804	-0.064152636205643\\
-0.801801801801802	-0.0693951148796969\\
-0.7997997997998	-0.0746879858533322\\
-0.797797797797798	-0.0800293680574365\\
-0.795795795795796	-0.0854173632901481\\
-0.793793793793794	-0.0908500570888744\\
-0.791791791791792	-0.0963255196044625\\
-0.78978978978979	-0.101841806477035\\
-0.787787787787788	-0.107396959713037\\
-0.785785785785786	-0.112989008563036\\
-0.783783783783784	-0.118615970399773\\
-0.781781781781782	-0.124275851596055\\
-0.77977977977978	-0.129966648402002\\
-0.777777777777778	-0.1356863478212\\
-0.775775775775776	-0.141432928485329\\
-0.773773773773774	-0.147204361526791\\
-0.771771771771772	-0.15299861144895\\
-0.76976976976977	-0.1588136369935\\
-0.767767767767768	-0.164647392004562\\
-0.765765765765766	-0.170497826289085\\
-0.763763763763764	-0.176362886473127\\
-0.761761761761762	-0.182240516853617\\
-0.75975975975976	-0.188128660245182\\
-0.757757757757758	-0.194025258821653\\
-0.755755755755756	-0.199928254951841\\
-0.753753753753754	-0.205835592029234\\
-0.751751751751752	-0.211745215295195\\
-0.74974974974975	-0.217655072655324\\
-0.747747747747748	-0.223563115488604\\
-0.745745745745746	-0.229467299448993\\
-0.743743743743744	-0.235365585259087\\
-0.741741741741742	-0.241255939495559\\
-0.73973973973974	-0.247136335365986\\
-0.737737737737738	-0.253004753476808\\
-0.735735735735736	-0.258859182592037\\
-0.733733733733734	-0.264697620382471\\
-0.731731731731732	-0.270518074165066\\
-0.72972972972973	-0.276318561632224\\
-0.727727727727728	-0.282097111570674\\
-0.725725725725726	-0.28785176456971\\
-0.723723723723724	-0.2935805737185\\
-0.721721721721722	-0.299281605292248\\
-0.71971971971972	-0.304952939426913\\
-0.717717717717718	-0.310592670782311\\
-0.715715715715716	-0.316198909193332\\
-0.713713713713714	-0.321769780309083\\
-0.711711711711712	-0.327303426219744\\
-0.70970970970971	-0.332798006070932\\
-0.707707707707708	-0.338251696665413\\
-0.705705705705706	-0.343662693051961\\
-0.703703703703704	-0.349029209101209\\
-0.701701701701702	-0.354349478068339\\
-0.6996996996997	-0.359621753142459\\
-0.697697697697698	-0.364844307982533\\
-0.695695695695696	-0.370015437239735\\
-0.693693693693694	-0.37513345706611\\
-0.691691691691692	-0.380196705609445\\
-0.68968968968969	-0.385203543494227\\
-0.687687687687688	-0.390152354288635\\
-0.685685685685686	-0.395041544957452\\
-0.683683683683684	-0.39986954630086\\
-0.681681681681682	-0.404634813379033\\
-0.67967967967968	-0.409335825922496\\
-0.677677677677678	-0.4139710887282\\
-0.675675675675676	-0.418539132041287\\
-0.673673673673674	-0.423038511922521\\
-0.671671671671672	-0.427467810601375\\
-0.66966966966967	-0.431825636814767\\
-0.667667667667668	-0.436110626131451\\
-0.665665665665666	-0.440321441262086\\
-0.663663663663664	-0.44445677235499\\
-0.661661661661662	-0.448515337277632\\
-0.65965965965966	-0.452495881883884\\
-0.657657657657658	-0.456397180267089\\
-0.655655655655656	-0.460218034999008\\
-0.653653653653654	-0.463957277354703\\
-0.651651651651652	-0.467613767523438\\
-0.64964964964965	-0.471186394805667\\
-0.647647647647648	-0.474674077796213\\
-0.645645645645646	-0.478075764553724\\
-0.643643643643644	-0.481390432756519\\
-0.641641641641642	-0.484617089844925\\
-0.63963963963964	-0.487754773150233\\
-0.637637637637638	-0.490802550010397\\
-0.635635635635636	-0.493759517872598\\
-0.633633633633634	-0.49662480438283\\
-0.631631631631632	-0.499397567462642\\
-0.62962962962963	-0.502076995373179\\
-0.627627627627628	-0.504662306766704\\
-0.625625625625626	-0.507152750725738\\
-0.623623623623624	-0.509547606790007\\
-0.621621621621622	-0.511846184971355\\
-0.61961961961962	-0.514047825756813\\
-0.617617617617618	-0.516151900100007\\
-0.615615615615616	-0.518157809401085\\
-0.613613613613614	-0.520064985475373\\
-0.611611611611612	-0.521872890510944\\
-0.60960960960961	-0.52358101701531\\
-0.607607607607608	-0.525188887751439\\
-0.605605605605606	-0.526696055663314\\
-0.603603603603604	-0.528102103791238\\
-0.601601601601602	-0.529406645177115\\
-0.5995995995996	-0.53060932275991\\
-0.597597597597598	-0.531709809261529\\
-0.595595595595596	-0.532707807063331\\
-0.593593593593594	-0.53360304807351\\
-0.591591591591592	-0.534395293585568\\
-0.58958958958959	-0.535084334128119\\
-0.587587587587588	-0.535669989306257\\
-0.585585585585586	-0.536152107634719\\
-0.583583583583584	-0.536530566363084\\
-0.581581581581582	-0.536805271293248\\
-0.57957957957958	-0.536976156589406\\
-0.577577577577578	-0.537043184580799\\
-0.575575575575576	-0.537006345557434\\
-0.573573573573574	-0.536865657559062\\
-0.571571571571572	-0.536621166157605\\
-0.56956956956957	-0.536272944233323\\
-0.567567567567568	-0.535821091744918\\
-0.565565565565566	-0.53526573549384\\
-0.563563563563564	-0.534607028883032\\
-0.561561561561562	-0.533845151670337\\
-0.559559559559559	-0.532980309716827\\
-0.557557557557558	-0.532012734730265\\
-0.555555555555556	-0.530942684003959\\
-0.553553553553554	-0.529770440151213\\
-0.551551551551552	-0.528496310835637\\
-0.549549549549549	-0.527120628497517\\
-0.547547547547548	-0.525643750076486\\
-0.545545545545546	-0.524066056730717\\
-0.543543543543544	-0.522387953552859\\
-0.541541541541542	-0.520609869282934\\
-0.539539539539539	-0.518732256018412\\
-0.537537537537538	-0.516755588921675\\
-0.535535535535536	-0.514680365925082\\
-0.533533533533534	-0.512507107433839\\
-0.531531531531532	-0.510236356026879\\
-0.529529529529529	-0.507868676155944\\
-0.527527527527528	-0.505404653843083\\
-0.525525525525526	-0.502844896376722\\
-0.523523523523524	-0.500190032006539\\
-0.521521521521522	-0.497440709637289\\
-0.519519519519519	-0.494597598521779\\
-0.517517517517518	-0.491661387953153\\
-0.515515515515516	-0.488632786956678\\
-0.513513513513514	-0.485512523981172\\
-0.511511511511512	-0.482301346590253\\
-0.509509509509509	-0.479000021153561\\
-0.507507507507508	-0.475609332538087\\
-0.505505505505506	-0.472130083799796\\
-0.503503503503503	-0.468563095875632\\
-0.501501501501502	-0.464909207276092\\
-0.499499499499499	-0.46116927377846\\
-0.497497497497497	-0.457344168120856\\
-0.495495495495496	-0.453434779697201\\
-0.493493493493493	-0.449442014253224\\
-0.491491491491492	-0.445366793583626\\
-0.489489489489489	-0.441210055230482\\
-0.487487487487487	-0.436972752183014\\
-0.485485485485486	-0.432655852578797\\
-0.483483483483483	-0.428260339406516\\
-0.481481481481482	-0.42378721021033\\
-0.479479479479479	-0.419237476795946\\
-0.477477477477477	-0.414612164938446\\
-0.475475475475476	-0.409912314091969\\
-0.473473473473473	-0.405138977101277\\
-0.471471471471472	-0.400293219915288\\
-0.469469469469469	-0.395376121302599\\
-0.467467467467467	-0.390388772569074\\
-0.465465465465466	-0.38533227727751\\
-0.463463463463463	-0.38020775096944\\
-0.461461461461461	-0.375016320889078\\
-0.459459459459459	-0.369759125709451\\
-0.457457457457457	-0.364437315260725\\
-0.455455455455456	-0.359052050260748\\
-0.453453453453453	-0.353604502047801\\
-0.451451451451451	-0.34809585231559\\
-0.449449449449449	-0.342527292850447\\
-0.447447447447447	-0.336900025270761\\
-0.445445445445445	-0.331215260768604\\
-0.443443443443443	-0.325474219853559\\
-0.441441441441441	-0.319678132098714\\
-0.439439439439439	-0.313828235888809\\
-0.437437437437437	-0.307925778170498\\
-0.435435435435435	-0.301972014204696\\
-0.433433433433433	-0.295968207320987\\
-0.431431431431431	-0.289915628674021\\
-0.429429429429429	-0.283815557001886\\
-0.427427427427427	-0.2776692783864\\
-0.425425425425425	-0.271478086015245\\
-0.423423423423423	-0.265243279945928\\
-0.421421421421421	-0.258966166871462\\
-0.419419419419419	-0.252648059887753\\
-0.417417417417417	-0.24629027826259\\
-0.415415415415415	-0.239894147206179\\
-0.413413413413413	-0.233460997643154\\
-0.411411411411411	-0.22699216598599\\
-0.409409409409409	-0.220488993909727\\
-0.407407407407407	-0.213952828127941\\
-0.405405405405405	-0.207385020169869\\
-0.403403403403403	-0.200786926158607\\
-0.401401401401401	-0.194159906590288\\
-0.399399399399399	-0.187505326114164\\
-0.397397397397397	-0.180824553313483\\
-0.395395395395395	-0.174118960487082\\
-0.393393393393393	-0.167389923431604\\
-0.391391391391391	-0.160638821224222\\
-0.389389389389389	-0.153867036005809\\
-0.387387387387387	-0.147075952764421\\
-0.385385385385385	-0.140266959119013\\
-0.383383383383383	-0.133441445103296\\
-0.381381381381381	-0.126600802949612\\
-0.379379379379379	-0.119746426872755\\
-0.377377377377377	-0.112879712853606\\
-0.375375375375375	-0.106002058422517\\
-0.373373373373373	-0.0991148624423213\\
-0.371371371371371	-0.0922195248908626\\
-0.369369369369369	-0.0853174466429771\\
-0.367367367367367	-0.0784100292517976\\
-0.365365365365365	-0.0714986747292907\\
-0.363363363363363	-0.0645847853259426\\
-0.361361361361361	-0.0576697633094749\\
-0.359359359359359	-0.050755010742523\\
-0.357357357357357	-0.0438419292591529\\
-0.355355355355355	-0.0369319198401537\\
-0.353353353353353	-0.030026382586996\\
-0.351351351351351	-0.0231267164943727\\
-0.349349349349349	-0.0162343192212397\\
-0.347347347347347	-0.00935058686027225\\
-0.345345345345345	-0.00247691370564689\\
-0.343343343343343	0.00438530798092222\\
-0.341341341341341	0.0112346882059749\\
-0.339339339339339	0.0180698394819897\\
-0.337337337337337	0.0248893770670514\\
-0.335335335335335	0.0316919192065531\\
-0.333333333333333	0.0384760873769989\\
-0.331331331331331	0.0452405065319888\\
-0.329329329329329	0.0519838053504141\\
-0.327327327327327	0.0587046164869523\\
-0.325325325325325	0.0654015768248851\\
-0.323323323323323	0.072073327731302\\
-0.321321321321321	0.0787185153147418\\
-0.319319319319319	0.0853357906852846\\
-0.317317317317317	0.0919238102171678\\
-0.315315315315315	0.0984812358139244\\
-0.313313313313313	0.105006735176101\\
-0.311311311311311	0.111498982071556\\
-0.309309309309309	0.117956656608368\\
-0.307307307307307	0.124378445510378\\
-0.305305305305305	0.130763042395354\\
-0.303303303303303	0.137109148055815\\
-0.301301301301301	0.143415470742476\\
-0.299299299299299	0.149680726450349\\
-0.297297297297297	0.155903639207468\\
-0.295295295295295	0.162082941366231\\
-0.293293293293293	0.168217373897349\\
-0.291291291291291	0.174305686686355\\
-0.289289289289289	0.180346638832679\\
-0.287287287287287	0.186338998951221\\
-0.285285285285285	0.192281545476413\\
-0.283283283283283	0.1981730669687\\
-0.281281281281281	0.204012362423415\\
-0.279279279279279	0.209798241581968\\
-0.277277277277277	0.215529525245322\\
-0.275275275275275	0.221205045589649\\
-0.273273273273273	0.226823646484143\\
-0.271271271271271	0.232384183810873\\
-0.269269269269269	0.237885525786616\\
-0.267267267267267	0.243326553286588\\
-0.265265265265265	0.248706160169962\\
-0.263263263263263	0.254023253607101\\
-0.261261261261261	0.259276754408374\\
-0.259259259259259	0.264465597354479\\
-0.257257257257257	0.269588731528139\\
-0.255255255255255	0.274645120647052\\
-0.253253253253253	0.279633743397999\\
-0.251251251251251	0.284553593771932\\
-0.249249249249249	0.289403681399971\\
-0.247247247247247	0.294183031890115\\
-0.245245245245245	0.298890687164552\\
-0.243243243243243	0.303525705797427\\
-0.241241241241241	0.308087163352885\\
-0.239239239239239	0.312574152723257\\
-0.237237237237237	0.316985784467225\\
-0.235235235235235	0.321321187147771\\
-0.233233233233233	0.325579507669776\\
-0.231231231231231	0.329759911617067\\
-0.229229229229229	0.33386158358873\\
-0.227227227227227	0.337883727534531\\
-0.225225225225225	0.341825567089207\\
-0.223223223223223	0.345686345905498\\
-0.221221221221221	0.349465327985644\\
-0.219219219219219	0.35316179801123\\
-0.217217217217217	0.356775061671095\\
-0.215215215215215	0.360304445987155\\
-0.213213213213213	0.363749299637894\\
-0.211211211211211	0.367108993279323\\
-0.209209209209209	0.370382919863174\\
-0.207207207207207	0.373570494952123\\
-0.205205205205205	0.376671157031801\\
-0.203203203203203	0.379684367819382\\
-0.201201201201201	0.382609612568494\\
-0.199199199199199	0.385446400370243\\
-0.197197197197197	0.388194264450102\\
-0.195195195195195	0.390852762460426\\
-0.193193193193193	0.393421476768361\\
-0.191191191191191	0.395900014738895\\
-0.189189189189189	0.398288009012816\\
-0.187187187187187	0.400585117779334\\
-0.185185185185185	0.402791025043106\\
-0.183183183183183	0.404905440885433\\
-0.181181181181181	0.406928101719369\\
-0.179179179179179	0.408858770538504\\
-0.177177177177177	0.410697237159163\\
-0.175175175175175	0.412443318455767\\
-0.173173173173173	0.414096858589117\\
-0.171171171171171	0.41565772922735\\
-0.169169169169169	0.4171258297593\\
-0.167167167167167	0.418501087500041\\
-0.165165165165165	0.419783457888334\\
-0.163163163163163	0.420972924675761\\
-0.161161161161161	0.422069500107273\\
-0.159159159159159	0.423073225092913\\
-0.157157157157157	0.423984169370485\\
-0.155155155155155	0.424802431658907\\
-0.153153153153153	0.425528139802016\\
-0.151151151151151	0.426161450902587\\
-0.149149149149149	0.426702551446327\\
-0.147147147147147	0.427151657415619\\
-0.145145145145145	0.427509014392769\\
-0.143143143143143	0.427774897652553\\
-0.141141141141141	0.427949612243806\\
-0.139139139139139	0.428033493059874\\
-0.137137137137137	0.428026904897676\\
-0.135135135135135	0.427930242505176\\
-0.133133133133133	0.42774393061707\\
-0.131131131131131	0.427468423978464\\
-0.129129129129129	0.427104207356341\\
-0.127127127127127	0.426651795538651\\
-0.125125125125125	0.426111733320801\\
-0.123123123123123	0.425484595479377\\
-0.121121121121121	0.424770986732921\\
-0.119119119119119	0.42397154168958\\
-0.117117117117117	0.42308692478147\\
-0.115115115115115	0.422117830185585\\
-0.113113113113113	0.421064981731099\\
-0.111111111111111	0.419929132792925\\
-0.109109109109109	0.418711066171364\\
-0.107107107107107	0.417411593957736\\
-0.105105105105105	0.41603155738585\\
-0.103103103103103	0.414571826669198\\
-0.101101101101101	0.413033300823764\\
-0.0990990990990991	0.411416907476334\\
-0.0970970970970971	0.40972360265823\\
-0.0950950950950951	0.40795437058435\\
-0.0930930930930931	0.406110223417467\\
-0.0910910910910911	0.404192201017691\\
-0.0890890890890891	0.402201370677048\\
-0.0870870870870871	0.400138826839104\\
-0.0850850850850851	0.398005690803611\\
-0.0830830830830831	0.395803110416128\\
-0.0810810810810811	0.393532259742582\\
-0.0790790790790791	0.391194338728772\\
-0.0770770770770771	0.388790572844795\\
-0.075075075075075	0.386322212714399\\
-0.0730730730730731	0.383790533729281\\
-0.0710710710710711	0.381196835648344\\
-0.0690690690690691	0.378542442181951\\
-0.0670670670670671	0.375828700561218\\
-0.065065065065065	0.373056981092402\\
-0.0630630630630631	0.37022867669644\\
-0.061061061061061	0.367345202433718\\
-0.0590590590590591	0.364407995014155\\
-0.0570570570570571	0.361418512292695\\
-0.055055055055055	0.358378232750313\\
-0.0530530530530531	0.355288654960661\\
-0.051051051051051	0.352151297042453\\
-0.0490490490490491	0.348967696097773\\
-0.0470470470470471	0.345739407636404\\
-0.045045045045045	0.342468004986384\\
-0.0430430430430431	0.339155078690926\\
-0.041041041041041	0.335802235891902\\
-0.039039039039039	0.332411099700077\\
-0.0370370370370371	0.328983308552302\\
-0.035035035035035	0.325520515555867\\
-0.0330330330330331	0.322024387820266\\
-0.031031031031031	0.318496605776572\\
-0.029029029029029	0.314938862484707\\
-0.0270270270270271	0.311352862928843\\
-0.025025025025025	0.307740323301199\\
-0.0230230230230231	0.30410297027453\\
-0.021021021021021	0.300442540263583\\
-0.019019019019019	0.296760778675825\\
-0.0170170170170171	0.29305943915175\\
-0.015015015015015	0.289340282795092\\
-0.0130130130130131	0.285605077393261\\
-0.011011011011011	0.281855596628354\\
-0.00900900900900903	0.278093619279088\\
-0.00700700700700696	0.274320928414007\\
-0.005005005005005	0.27053931057634\\
-0.00300300300300305	0.266750554960885\\
-0.00100100100100098	0.262956452583305\\
0.00100100100100109	0.259158795442227\\
0.00300300300300305	0.255359375674568\\
0.005005005005005	0.251559984704469\\
0.00700700700700696	0.247762412386293\\
0.00900900900900892	0.243968446142082\\
0.0110110110110111	0.240179870093949\\
0.0130130130130131	0.23639846419181\\
0.015015015015015	0.232626003336935\\
0.017017017017017	0.228864256501771\\
0.0190190190190189	0.22511498584649\\
0.0210210210210211	0.221379945832764\\
0.0230230230230231	0.217660882335208\\
0.025025025025025	0.213959531751006\\
0.027027027027027	0.210277620108195\\
0.0290290290290289	0.206616862173116\\
0.0310310310310311	0.202978960557507\\
0.0330330330330331	0.199365604825783\\
0.035035035035035	0.195778470602971\\
0.037037037037037	0.192219218683848\\
0.0390390390390389	0.188689494143783\\
0.0410410410410411	0.185190925451802\\
0.0430430430430431	0.181725123586421\\
0.045045045045045	0.178293681154742\\
0.047047047047047	0.174898171515377\\
0.0490490490490489	0.171540147905703\\
0.0510510510510511	0.168221142574001\\
0.0530530530530531	0.164942665917002\\
0.055055055055055	0.161706205623384\\
0.057057057057057	0.158513225823746\\
0.0590590590590589	0.155365166247617\\
0.0610610610610611	0.152263441388003\\
0.0630630630630631	0.149209439674046\\
0.065065065065065	0.146204522652294\\
0.067067067067067	0.14325002417715\\
0.069069069069069	0.140347249611003\\
0.0710710710710711	0.137497475034588\\
0.0730730730730731	0.1347019464681\\
0.075075075075075	0.131961879103583\\
0.077077077077077	0.129278456549117\\
0.079079079079079	0.126652830085322\\
0.0810810810810811	0.124086117934698\\
0.0830830830830831	0.121579404544296\\
0.0850850850850851	0.119133739882245\\
0.087087087087087	0.116750138748614\\
0.089089089089089	0.114429580101121\\
0.0910910910910911	0.112173006396169\\
0.0930930930930931	0.109981322945692\\
0.0950950950950951	0.107855397290282\\
0.097097097097097	0.105796058589079\\
0.0990990990990992	0.103804097026871\\
0.101101101101101	0.101880263238866\\
0.103103103103103	0.100025267753573\\
0.105105105105105	0.0982397804542486\\
0.107107107107107	0.0965244300593039\\
0.109109109109109	0.0948798036221306\\
0.111111111111111	0.0933064460507226\\
0.113113113113113	0.091804859647512\\
0.115115115115115	0.0903755036698038\\
0.117117117117117	0.0890187939111887\\
0.119119119119119	0.0877351023043036\\
0.121121121121121	0.0865247565452959\\
0.123123123123123	0.0853880397403416\\
0.125125125125125	0.0843251900745468\\
0.127127127127127	0.0833364005035618\\
0.129129129129129	0.0824218184682126\\
0.131131131131131	0.081581545632452\\
0.133133133133133	0.0808156376449141\\
0.135135135135135	0.0801241039243479\\
0.137137137137137	0.0795069074691829\\
0.139139139139139	0.0789639646914816\\
0.141141141141141	0.0784951452755054\\
0.143143143143143	0.078100272061111\\
0.145145145145145	0.0777791209521915\\
0.147147147147147	0.0775314208503408\\
0.149149149149149	0.0773568536139221\\
0.151151151151151	0.0772550540427072\\
0.153153153153153	0.077225609888223\\
0.155155155155155	0.0772680618899438\\
0.157157157157157	0.0773819038374435\\
0.159159159159159	0.0775665826586111\\
0.161161161161161	0.0778214985340097\\
0.163163163163163	0.0781460050374589\\
0.165165165165165	0.0785394093028856\\
0.167167167167167	0.079000972217487\\
0.169169169169169	0.0795299086412366\\
0.171171171171171	0.0801253876527228\\
0.173173173173173	0.0807865328213307\\
0.175175175175175	0.0815124225057332\\
0.177177177177177	0.0823020901786521\\
0.179179179179179	0.0831545247778373\\
0.181181181181181	0.084068671083187\\
0.183183183183183	0.085043430119923\\
0.185185185185185	0.0860776595877221\\
0.187187187187187	0.0871701743156731\\
0.189189189189189	0.0883197467429328\\
0.191191191191191	0.0895251074249244\\
0.193193193193193	0.0907849455649133\\
0.195195195195195	0.0920979095707758\\
0.197197197197197	0.093462607636758\\
0.199199199199199	0.0948776083500151\\
0.201201201201201	0.0963414413216998\\
0.203203203203203	0.0978525978423497\\
0.205205205205205	0.0994095315613167\\
0.207207207207207	0.101010659189962\\
0.209209209209209	0.102654361228316\\
0.211211211211211	0.104338982714917\\
0.213213213213213	0.106062833999478\\
0.215215215215215	0.107824191538075\\
0.217217217217217	0.109621298710483\\
0.219219219219219	0.111452366659311\\
0.221221221221221	0.113315575150544\\
0.223223223223223	0.115209073455113\\
0.225225225225225	0.117130981251073\\
0.227227227227227	0.119079389545975\\
0.229229229229229	0.121052361619001\\
0.231231231231231	0.123047933982412\\
0.233233233233233	0.125064117361846\\
0.235235235235235	0.127098897695014\\
0.237237237237237	0.12915023714827\\
0.239239239239239	0.131216075150612\\
0.241241241241241	0.133294329444553\\
0.243243243243243	0.135382897153394\\
0.245245245245245	0.137479655864317\\
0.247247247247247	0.139582464726806\\
0.249249249249249	0.141689165565804\\
0.251251251251251	0.143797584009074\\
0.253253253253253	0.145905530628173\\
0.255255255255255	0.148010802092465\\
0.257257257257257	0.150111182335588\\
0.259259259259259	0.152204443733757\\
0.261261261261261	0.154288348295323\\
0.263263263263263	0.156360648860942\\
0.265265265265265	0.158419090313748\\
0.267267267267267	0.160461410798904\\
0.269269269269269	0.162485342951859\\
0.271271271271271	0.164488615134716\\
0.273273273273273	0.166468952680005\\
0.275275275275275	0.168424079141246\\
0.277277277277277	0.170351717549619\\
0.279279279279279	0.17224959167606\\
0.281281281281281	0.174115427298143\\
0.283283283283283	0.175946953471028\\
0.285285285285285	0.177741903801831\\
0.287287287287287	0.179498017726701\\
0.289289289289289	0.18121304178992\\
0.291291291291291	0.182884730924357\\
0.293293293293293	0.184510849732542\\
0.295295295295295	0.186089173767686\\
0.297297297297297	0.187617490813948\\
0.299299299299299	0.189093602165242\\
0.301301301301301	0.190515323901887\\
0.303303303303303	0.191880488164379\\
0.305305305305305	0.193186944423621\\
0.307307307307307	0.194432560746871\\
0.309309309309309	0.195615225058724\\
0.311311311311311	0.196732846396429\\
0.313313313313313	0.197783356158835\\
0.315315315315315	0.19876470934827\\
0.317317317317317	0.199674885804669\\
0.319319319319319	0.200511891431237\\
0.321321321321321	0.201273759410979\\
0.323323323323323	0.201958551413404\\
0.325325325325325	0.202564358790713\\
0.327327327327327	0.203089303762801\\
0.329329329329329	0.20353154059041\\
0.331331331331331	0.203889256735735\\
0.333333333333333	0.204160674009856\\
0.335335335335335	0.204344049706308\\
0.337337337337337	0.204437677720166\\
0.339339339339339	0.204439889651971\\
0.341341341341341	0.204349055895885\\
0.343343343343343	0.20416358671143\\
0.345345345345345	0.203881933278194\\
0.347347347347347	0.203502588732886\\
0.349349349349349	0.203024089188133\\
0.351351351351351	0.202445014732424\\
0.353353353353353	0.201763990410615\\
0.355355355355355	0.200979687184397\\
0.357357357357357	0.200090822872186\\
0.359359359359359	0.199096163067847\\
0.361361361361361	0.197994522037717\\
0.363363363363363	0.196784763595388\\
0.365365365365365	0.195465801953711\\
0.367367367367367	0.194036602553513\\
0.369369369369369	0.192496182868518\\
0.371371371371371	0.190843613185972\\
0.373373373373373	0.189078017362507\\
0.375375375375375	0.187198573554748\\
0.377377377377377	0.185204514924223\\
0.379379379379379	0.183095130316137\\
0.381381381381381	0.180869764911554\\
0.383383383383383	0.178527820852598\\
0.385385385385385	0.176068757840238\\
0.387387387387387	0.173492093704299\\
0.389389389389389	0.170797404945287\\
0.391391391391391	0.167984327247697\\
0.393393393393393	0.165052555964433\\
0.395395395395395	0.162001846572012\\
0.397397397397397	0.158832015096247\\
0.399399399399399	0.155542938508078\\
0.401401401401401	0.152134555089284\\
0.403403403403403	0.148606864767799\\
0.405405405405405	0.144959929422362\\
0.407407407407407	0.141193873156269\\
0.409409409409409	0.137308882540001\\
0.411411411411411	0.133305206822508\\
0.413413413413413	0.129183158110964\\
0.415415415415415	0.124943111518803\\
0.417417417417417	0.120585505281892\\
0.419419419419419	0.116110840842665\\
0.421421421421421	0.111519682902125\\
0.423423423423423	0.106812659439564\\
0.425425425425425	0.101990461699934\\
0.427427427427427	0.0970538441487716\\
0.429429429429429	0.0920036243946157\\
0.431431431431431	0.0868406830788764\\
0.433433433433433	0.0815659637331178\\
0.435435435435436	0.0761804726037527\\
0.437437437437437	0.0706852784441413\\
0.439439439439439	0.0650815122741168\\
0.441441441441441	0.0593703671069813\\
0.443443443443443	0.0535530976440205\\
0.445445445445446	0.0476310199366131\\
0.447447447447447	0.0416055110160147\\
0.449449449449449	0.0354780084909262\\
0.451451451451451	0.0292500101129721\\
0.453453453453453	0.0229230733102182\\
0.455455455455456	0.0164988146888853\\
0.457457457457457	0.00997890950343977\\
0.459459459459459	0.00336509109522846\\
0.461461461461461	-0.00334084970011138\\
0.463463463463463	-0.010137065176273\\
0.465465465465466	-0.0170216514106759\\
0.467467467467467	-0.0239926489493904\\
0.469469469469469	-0.0310480435223293\\
0.471471471471471	-0.0381857667884071\\
0.473473473473474	-0.045403697110379\\
0.475475475475476	-0.0526996603590337\\
0.477477477477477	-0.0600714307464209\\
0.479479479479479	-0.0675167316877518\\
0.481481481481481	-0.0750332366916182\\
0.483483483483484	-0.0826185702781543\\
0.485485485485486	-0.0902703089247428\\
0.487487487487487	-0.0979859820388666\\
0.489489489489489	-0.105763072957676\\
0.491491491491491	-0.113599019973841\\
0.493493493493494	-0.121491217387238\\
0.495495495495496	-0.129437016582003\\
0.497497497497497	-0.137433727128484\\
0.499499499499499	-0.145478617909589\\
0.501501501501501	-0.153568918271033\\
0.503503503503504	-0.161701819194965\\
0.505505505505506	-0.169874474496443\\
0.507507507507508	-0.178084002042219\\
0.509509509509509	-0.186327484991275\\
0.511511511511511	-0.194601973056537\\
0.513513513513514	-0.20290448378721\\
0.515515515515516	-0.211232003871106\\
0.517517517517518	-0.219581490456414\\
0.519519519519519	-0.227949872492243\\
0.521521521521521	-0.236334052087364\\
0.523523523523524	-0.244730905886479\\
0.525525525525526	-0.253137286463408\\
0.527527527527528	-0.261550023730502\\
0.529529529529529	-0.269965926363658\\
0.531531531531531	-0.278381783242229\\
0.533533533533534	-0.286794364903176\\
0.535535535535536	-0.295200425008742\\
0.537537537537538	-0.303596701826988\\
0.539539539539539	-0.311979919724445\\
0.541541541541541	-0.320346790670199\\
0.543543543543544	-0.328694015750666\\
0.545545545545546	-0.337018286694344\\
0.547547547547548	-0.345316287405804\\
0.549549549549549	-0.353584695508165\\
0.551551551551551	-0.361820183893338\\
0.553553553553554	-0.370019422279243\\
0.555555555555556	-0.378179078773283\\
0.557557557557558	-0.386295821441288\\
0.559559559559559	-0.394366319881166\\
0.561561561561561	-0.402387246800497\\
0.563563563563564	-0.41035527959729\\
0.565565565565566	-0.418267101943119\\
0.567567567567568	-0.426119405367874\\
0.56956956956957	-0.433908890845326\\
0.571571571571571	-0.441632270378726\\
0.573573573573574	-0.449286268585653\\
0.575575575575576	-0.456867624281316\\
0.577577577577578	-0.464373092059529\\
0.57957957957958	-0.471799443870552\\
0.581581581581581	-0.479143470595022\\
0.583583583583584	-0.486401983613175\\
0.585585585585586	-0.493571816368565\\
0.587587587587588	-0.5006498259255\\
0.58958958958959	-0.507632894519393\\
0.591591591591591	-0.514517931099254\\
0.593593593593594	-0.521301872861522\\
0.595595595595596	-0.527981686774468\\
0.597597597597598	-0.534554371092385\\
0.5995995995996	-0.541016956858781\\
0.601601601601601	-0.547366509397809\\
0.603603603603604	-0.553600129793164\\
0.605605605605606	-0.559714956353673\\
0.607607607607608	-0.565708166064835\\
0.60960960960961	-0.571576976025538\\
0.611611611611612	-0.577318644869213\\
0.613613613613614	-0.582930474168676\\
0.615615615615616	-0.588409809823926\\
0.617617617617618	-0.593754043432169\\
0.61961961961962	-0.598960613639335\\
0.621621621621622	-0.604027007472379\\
0.623623623623624	-0.608950761651656\\
0.625625625625626	-0.613729463882678\\
0.627627627627628	-0.618360754126543\\
0.62962962962963	-0.622842325848372\\
0.631631631631632	-0.62717192724307\\
0.633633633633634	-0.631347362437752\\
0.635635635635636	-0.635366492670181\\
0.637637637637638	-0.639227237442569\\
0.63963963963964	-0.64292757565012\\
0.641641641641642	-0.64646554668369\\
0.643643643643644	-0.649839251505936\\
0.645645645645646	-0.653046853700399\\
0.647647647647648	-0.656086580492888\\
0.64964964964965	-0.658956723744623\\
0.651651651651652	-0.66165564091657\\
0.653653653653654	-0.664181756004414\\
0.655655655655656	-0.666533560443652\\
0.657657657657658	-0.668709613984261\\
0.65965965965966	-0.670708545534473\\
0.661661661661662	-0.672529053973125\\
0.663663663663664	-0.674169908930141\\
0.665665665665666	-0.675629951534667\\
0.667667667667668	-0.676908095130426\\
0.66966966966967	-0.67800332595784\\
0.671671671671672	-0.67891470380254\\
0.673673673673674	-0.679641362609831\\
0.675675675675676	-0.680182511064753\\
0.677677677677678	-0.680537433137365\\
0.67967967967968	-0.680705488592907\\
0.681681681681682	-0.680686113466501\\
0.683683683683684	-0.680478820502084\\
0.685685685685686	-0.680083199555287\\
0.687687687687688	-0.679498917959953\\
0.68968968968969	-0.678725720858066\\
0.691691691691692	-0.677763431492829\\
0.693693693693694	-0.676611951464668\\
0.695695695695696	-0.675271260949971\\
0.697697697697698	-0.673741418882354\\
0.6996996996997	-0.67202256309631\\
0.701701701701702	-0.670114910433066\\
0.703703703703704	-0.668018756808545\\
0.705705705705706	-0.665734477243299\\
0.707707707707708	-0.66326252585434\\
0.70970970970971	-0.660603435808786\\
0.711711711711712	-0.657757819239274\\
0.713713713713714	-0.654726367121108\\
0.715715715715716	-0.651509849111128\\
0.717717717717718	-0.648109113348302\\
0.71971971971972	-0.644525086216089\\
0.721721721721722	-0.640758772066582\\
0.723723723723724	-0.636811252906535\\
0.725725725725726	-0.632683688045343\\
0.727727727727728	-0.628377313705073\\
0.72972972972973	-0.623893442592697\\
0.731731731731732	-0.619233463434649\\
0.733733733733734	-0.614398840473885\\
0.735735735735736	-0.60939111292963\\
0.737737737737738	-0.604211894420014\\
0.73973973973974	-0.598862872347831\\
0.741741741741742	-0.59334580724965\\
0.743743743743744	-0.587662532108567\\
0.745745745745746	-0.581814951630857\\
0.747747747747748	-0.575805041486846\\
0.74974974974975	-0.569634847516321\\
0.751751751751752	-0.563306484898823\\
0.753753753753754	-0.556822137289172\\
0.755755755755756	-0.550184055918628\\
0.757757757757758	-0.543394558662054\\
0.75975975975976	-0.536456029071533\\
0.761761761761762	-0.529370915376847\\
0.763763763763764	-0.522141729453287\\
0.765765765765766	-0.514771045757256\\
0.767767767767768	-0.507261500230167\\
0.76976976976977	-0.499615789171126\\
0.771771771771772	-0.491836668078945\\
0.773773773773774	-0.483926950463998\\
0.775775775775776	-0.475889506630509\\
0.777777777777778	-0.467727262429822\\
0.77977977977978	-0.459443197985259\\
0.781781781781782	-0.451040346389167\\
0.783783783783784	-0.442521792372761\\
0.785785785785786	-0.433890670949439\\
0.787787787787788	-0.425150166032176\\
0.78978978978979	-0.416303509025698\\
0.791791791791792	-0.407353977394097\\
0.793793793793794	-0.398304893204597\\
0.795795795795796	-0.389159621648166\\
0.797797797797798	-0.379921569537705\\
0.7997997997998	-0.370594183784551\\
0.801801801801802	-0.361180949854037\\
0.803803803803804	-0.351685390200859\\
0.805805805805806	-0.342111062685048\\
0.807807807807808	-0.332461558969299\\
0.80980980980981	-0.322740502898478\\
0.811811811811812	-0.312951548862088\\
0.813813813813814	-0.303098380140522\\
0.815815815815816	-0.293184707235923\\
0.817817817817818	-0.283214266188484\\
0.81981981981982	-0.273190816879033\\
0.821821821821822	-0.263118141318745\\
0.823823823823824	-0.253000041926842\\
0.825825825825826	-0.242840339797156\\
0.827827827827828	-0.232642872954409\\
0.82982982982983	-0.222411494601106\\
0.831831831831832	-0.21215007135592\\
0.833833833833834	-0.201862481484438\\
0.835835835835836	-0.191552613123208\\
0.837837837837838	-0.181224362497943\\
0.83983983983984	-0.170881632136805\\
0.841841841841842	-0.160528329079681\\
0.843843843843844	-0.150168363084345\\
0.845845845845846	-0.139805644830429\\
0.847847847847848	-0.129444084122122\\
0.84984984984985	-0.119087588090499\\
0.851851851851852	-0.108740059396409\\
0.853853853853854	-0.098405394434836\\
0.855855855855856	-0.0880874815416469\\
0.857857857857858	-0.0777901992036516\\
0.85985985985986	-0.0675174142728815\\
0.861861861861862	-0.0572729801860113\\
0.863863863863864	-0.0470607351898272\\
0.865865865865866	-0.0368845005736573\\
0.867867867867868	-0.0267480789096713\\
0.86986986986987	-0.0166552523019537\\
0.871871871871872	-0.0066097806452409\\
0.873873873873874	0.003384600105772\\
0.875875875875876	0.0133241796556633\\
0.877877877877878	0.0232052750751861\\
0.87987987987988	0.0330242324949403\\
0.881881881881882	0.042777428784965\\
0.883883883883884	0.0524612732193673\\
0.885885885885886	0.062072209125141\\
0.887887887887888	0.0716067155143204\\
0.88988988988989	0.0810613086986352\\
0.891891891891892	0.0904325438858248\\
0.893893893893894	0.0997170167567977\\
0.895895895895896	0.108911365022813\\
0.897897897897898	0.118012269961897\\
0.8998998998999	0.127016457933682\\
0.901901901901902	0.13592070187191\\
0.903903903903904	0.144721822753808\\
0.905905905905906	0.153416691045596\\
0.907907907907908	0.162002228123378\\
0.90990990990991	0.17047540766867\\
0.911911911911912	0.178833257037878\\
0.913913913913914	0.187072858604984\\
0.915915915915916	0.195191351076776\\
0.917917917917918	0.203185930779931\\
0.91991991991992	0.211053852919297\\
0.921921921921922	0.218792432806723\\
0.923923923923924	0.226399047059812\\
0.925925925925926	0.233871134769971\\
0.927927927927928	0.241206198639172\\
0.92992992992993	0.248401806084827\\
0.931931931931932	0.255455590312232\\
0.933933933933934	0.262365251354013\\
0.935935935935936	0.26912855707605\\
0.937937937937938	0.275743344149369\\
0.93993993993994	0.282207518987505\\
0.941941941941942	0.288519058648859\\
0.943943943943944	0.294676011703593\\
0.945945945945946	0.300676499064624\\
0.947947947947948	0.306518714782294\\
0.94994994994995	0.312200926802319\\
0.951951951951952	0.317721477686643\\
0.953953953953954	0.323078785296816\\
0.955955955955956	0.32827134343958\\
0.957957957957958	0.333297722474324\\
0.95995995995996	0.338156569882116\\
0.961961961961962	0.342846610796029\\
0.963963963963964	0.347366648492505\\
0.965965965965966	0.351715564843518\\
0.967967967967968	0.355892320729314\\
0.96996996996997	0.359895956411533\\
0.971971971971972	0.363725591866552\\
0.973973973973974	0.36738042707887\\
0.975975975975976	0.370859742294422\\
0.977977977977978	0.374162898233705\\
0.97997997997998	0.377289336264622\\
0.981981981981982	0.38023857853499\\
0.983983983983984	0.383010228064638\\
0.985985985985986	0.385603968797112\\
0.987987987987988	0.388019565610931\\
0.98998998998999	0.390256864290466\\
0.991991991991992	0.392315791456443\\
0.993993993993994	0.394196354456142\\
0.995995995995996	0.395898641213389\\
0.997997997997998	0.397422820038423\\
1	0.398769139397786\\
};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.159665254019927\\
-0.997997997997998	-0.157705167541666\\
-0.995995995995996	-0.155661362559657\\
-0.993993993993994	-0.153535093601357\\
-0.991991991991992	-0.151327656870284\\
-0.98998998998999	-0.149040389517124\\
-0.987987987987988	-0.146674668891462\\
-0.985985985985986	-0.144231911774604\\
-0.983983983983984	-0.141713573593936\\
-0.981981981981982	-0.13912114761931\\
-0.97997997997998	-0.136456164141927\\
-0.977977977977978	-0.133720189636209\\
-0.975975975975976	-0.130914825905157\\
-0.973973973973974	-0.128041709209696\\
-0.971971971971972	-0.125102509382524\\
-0.96996996996997	-0.122098928926982\\
-0.967967967967968	-0.119032702101459\\
-0.965965965965966	-0.115905593989878\\
-0.963963963963964	-0.112719399558793\\
-0.961961961961962	-0.109475942701629\\
-0.95995995995996	-0.106177075270637\\
-0.957957957957958	-0.10282467609709\\
-0.955955955955956	-0.0994206500002898\\
-0.953953953953954	-0.0959669267859477\\
-0.951951951951952	-0.0924654602344984\\
-0.94994994994995	-0.0889182270799129\\
-0.947947947947948	-0.085327225979594\\
-0.945945945945946	-0.0816944764759154\\
-0.943943943943944	-0.0780220179499882\\
-0.941941941941942	-0.0743119085682382\\
-0.93993993993994	-0.0705662242223657\\
-0.937937937937938	-0.0667870574632743\\
-0.935935935935936	-0.0629765164295572\\
-0.933933933933934	-0.0591367237711241\\
-0.931931931931932	-0.0552698155685446\\
-0.92992992992993	-0.0513779402487084\\
-0.927927927927928	-0.0474632574973802\\
-0.925925925925926	-0.043527937169229\\
-0.923923923923924	-0.0395741581959314\\
-0.921921921921922	-0.0356041074929133\\
-0.91991991991992	-0.0316199788653277\\
-0.917917917917918	-0.02762397191384\\
-0.915915915915916	-0.0236182909407974\\
-0.913913913913914	-0.0196051438573716\\
-0.911911911911912	-0.0155867410922181\\
-0.90990990990991	-0.0115652945022636\\
-0.907907907907908	-0.00754301628614853\\
-0.905905905905906	-0.00352211790091134\\
-0.903903903903904	0.000495191017533706\\
-0.901901901901902	0.00450670372957015\\
-0.8998998998999	0.00851021746215996\\
-0.897897897897898	0.0125035344736704\\
-0.895895895895896	0.0164844631127249\\
-0.893893893893894	0.0204508188705326\\
-0.891891891891892	0.0244004254261655\\
-0.88988988988989	0.0283311156842732\\
-0.887887887887888	0.0322407328046996\\
-0.885885885885886	0.0361271312235034\\
-0.883883883883884	0.0399881776648833\\
-0.881881881881882	0.0438217521434881\\
-0.87987987987988	0.0476257489566497\\
-0.877877877877878	0.051398077666041\\
-0.875875875875876	0.0551366640682833\\
-0.873873873873874	0.0588394511540443\\
-0.871871871871872	0.062504400055164\\
-0.86986986986987	0.0661294909793613\\
-0.867867867867868	0.0697127241320714\\
-0.865865865865866	0.0732521206249913\\
-0.863863863863864	0.0767457233709098\\
-0.861861861861862	0.0801915979643954\\
-0.85985985985986	0.08358783354795\\
-0.857857857857858	0.0869325436632296\\
-0.855855855855856	0.0902238670869413\\
-0.853853853853854	0.0934599686510436\\
-0.851851851851852	0.0966390400468901\\
-0.84984984984985	0.0997593006129486\\
-0.847847847847848	0.102818998105765\\
-0.845845845845846	0.105816409453822\\
-0.843843843843844	0.108749841493981\\
-0.841841841841842	0.111617631690193\\
-0.83983983983984	0.114418148834161\\
-0.837837837837838	0.11714979372769\\
-0.835835835835836	0.119810999846412\\
-0.833833833833834	0.12240023398465\\
-0.831831831831832	0.124915996881135\\
-0.82982982982983	0.12735682382535\\
-0.827827827827828	0.12972128524425\\
-0.825825825825826	0.132007987269158\\
-0.823823823823824	0.134215572282591\\
-0.821821821821822	0.136342719444859\\
-0.81981981981982	0.138388145200206\\
-0.817817817817818	0.14035060376235\\
-0.815815815815816	0.142228887579241\\
-0.813813813813814	0.144021827776889\\
-0.811811811811812	0.145728294582119\\
-0.80980980980981	0.14734719772413\\
-0.807807807807808	0.148877486814736\\
-0.805805805805806	0.150318151707184\\
-0.803803803803804	0.151668222833458\\
-0.801801801801802	0.152926771519996\\
-0.7997997997998	0.154092910281731\\
-0.797797797797798	0.155165793094422\\
-0.795795795795796	0.156144615645207\\
-0.793793793793794	0.157028615561369\\
-0.791791791791792	0.157817072617274\\
-0.78978978978979	0.158509308919477\\
-0.787787787787788	0.159104689069998\\
-0.785785785785786	0.159602620307788\\
-0.783783783783784	0.160002552628397\\
-0.781781781781782	0.16030397888189\\
-0.77977977977978	0.160506434849055\\
-0.777777777777778	0.160609499295968\\
-0.775775775775776	0.160612794006968\\
-0.773773773773774	0.160515983796154\\
-0.771771771771772	0.160318776497464\\
-0.76976976976977	0.160020922933459\\
-0.767767767767768	0.159622216862924\\
-0.765765765765766	0.159122494907404\\
-0.763763763763764	0.158521636456817\\
-0.761761761761762	0.157819563554292\\
-0.75975975975976	0.157016240760377\\
-0.757757757757758	0.156111674996793\\
-0.755755755755756	0.155105915369917\\
-0.753753753753754	0.153999052974162\\
-0.751751751751752	0.152791220675463\\
-0.74974974974975	0.151482592875077\\
-0.747747747747748	0.150073385253902\\
-0.745745745745746	0.14856385449755\\
-0.743743743743744	0.146954298002401\\
-0.741741741741742	0.14524505356288\\
-0.73973973973974	0.14343649904022\\
-0.737737737737738	0.141529052012947\\
-0.735735735735736	0.139523169409392\\
-0.733733733733734	0.137419347122462\\
-0.731731731731732	0.135218119606997\\
-0.72972972972973	0.132920059459974\\
-0.727727727727728	0.130525776983879\\
-0.725725725725726	0.128035919733539\\
-0.723723723723724	0.125451172046743\\
-0.721721721721722	0.122772254558961\\
-0.71971971971972	0.119999923702501\\
-0.717717717717718	0.117134971190432\\
-0.715715715715716	0.114178223485611\\
-0.713713713713714	0.111130541255182\\
-0.711711711711712	0.10799281881087\\
-0.70970970970971	0.104765983535463\\
-0.707707707707708	0.101450995295813\\
-0.705705705705706	0.0980488458427642\\
-0.703703703703704	0.0945605581983494\\
-0.701701701701702	0.0909871860306544\\
-0.6996996996997	0.0873298130167369\\
-0.697697697697698	0.0835895521939768\\
-0.695695695695696	0.0797675453002631\\
-0.693693693693694	0.0758649621034127\\
-0.691691691691692	0.0718829997202156\\
-0.68968968968969	0.0678228819255273\\
-0.687687687687688	0.0636858584517964\\
-0.685685685685686	0.0594732042794595\\
-0.683683683683684	0.0551862189185988\\
-0.681681681681682	0.050826225682294\\
-0.67967967967968	0.0463945709520802\\
-0.677677677677678	0.0418926234359383\\
-0.675675675675676	0.0373217734192287\\
-0.673673673673674	0.032683432009014\\
-0.671671671671672	0.0279790303721764\\
-0.66966966966967	0.0232100189677697\\
-0.667667667667668	0.0183778667740329\\
-0.665665665665666	0.013484060510488\\
-0.663663663663664	0.00853010385555894\\
-0.661661661661662	0.00351751666014105\\
-0.65965965965966	-0.00155216584246061\\
-0.657657657657658	-0.00667739382976788\\
-0.655655655655656	-0.0118566036861476\\
-0.653653653653654	-0.0170882188011465\\
-0.651651651651652	-0.0223706503697489\\
-0.64964964964965	-0.0277022981940964\\
-0.647647647647648	-0.0330815514862743\\
-0.645645645645646	-0.0385067896717213\\
-0.643643643643644	-0.0439763831928485\\
-0.641641641641642	-0.0494886943124481\\
-0.63963963963964	-0.0550420779164657\\
-0.637637637637638	-0.0606348823157347\\
-0.635635635635636	-0.0662654500462407\\
-0.633633633633634	-0.0719321186675291\\
-0.631631631631632	-0.077633221558825\\
-0.62962962962963	-0.0833670887124792\\
-0.627627627627628	-0.0891320475243303\\
-0.625625625625626	-0.0949264235805884\\
-0.623623623623624	-0.100748541440848\\
-0.621621621621622	-0.106596725416844\\
-0.61961961961962	-0.112469300346555\\
-0.617617617617618	-0.118364592363284\\
-0.615615615615616	-0.124280929659341\\
-0.613613613613614	-0.130216643243947\\
-0.611611611611612	-0.136170067695\\
-0.60960960960961	-0.142139541904337\\
-0.607607607607608	-0.148123409816147\\
-0.605605605605606	-0.154120021158168\\
-0.603603603603604	-0.160127732165329\\
-0.601601601601602	-0.166144906295519\\
-0.5995995995996	-0.172169914937098\\
-0.597597597597598	-0.178201138107887\\
-0.595595595595596	-0.184236965145261\\
-0.593593593593594	-0.190275795387071\\
-0.591591591591592	-0.196316038843051\\
-0.58958958958959	-0.202356116856435\\
-0.587587587587588	-0.208394462755485\\
-0.585585585585586	-0.214429522494623\\
-0.583583583583584	-0.220459755284911\\
-0.581581581581582	-0.226483634213583\\
-0.57957957957958	-0.232499646852385\\
-0.577577577577578	-0.238506295854437\\
-0.575575575575576	-0.244502099539386\\
-0.573573573573574	-0.250485592466598\\
-0.571571571571572	-0.256455325996151\\
-0.56956956956957	-0.262409868837393\\
-0.567567567567568	-0.268347807584864\\
-0.565565565565566	-0.274267747241347\\
-0.563563563563564	-0.280168311727852\\
-0.561561561561562	-0.286048144380333\\
-0.559559559559559	-0.291905908432951\\
-0.557557557557558	-0.297740287487697\\
-0.555555555555556	-0.303549985970211\\
-0.553553553553554	-0.309333729571618\\
-0.551551551551552	-0.315090265676237\\
-0.549549549549549	-0.320818363775004\\
-0.547547547547548	-0.326516815864482\\
-0.545545545545546	-0.332184436831313\\
-0.543543543543544	-0.337820064821998\\
-0.541541541541542	-0.343422561597885\\
-0.539539539539539	-0.348990812875264\\
-0.537537537537538	-0.354523728650463\\
-0.535535535535536	-0.360020243509868\\
-0.533533533533534	-0.365479316924776\\
-0.531531531531532	-0.370899933531009\\
-0.529529529529529	-0.376281103393235\\
-0.527527527527528	-0.381621862253928\\
-0.525525525525526	-0.386921271766932\\
-0.523523523523524	-0.39217841971558\\
-0.521521521521522	-0.397392420215349\\
-0.519519519519519	-0.402562413901013\\
-0.517517517517518	-0.407687568098309\\
-0.515515515515516	-0.412767076980074\\
-0.513513513513514	-0.417800161706888\\
-0.511511511511512	-0.42278607055222\\
-0.509509509509509	-0.427724079012096\\
-0.507507507507508	-0.432613489899324\\
-0.505505505505506	-0.437453633422303\\
-0.503503503503503	-0.442243867248471\\
-0.501501501501502	-0.446983576552429\\
-0.499499499499499	-0.451672174048813\\
-0.497497497497497	-0.456309100009981\\
-0.495495495495496	-0.460893822268577\\
-0.493493493493493	-0.46542583620507\\
-0.491491491491492	-0.469904664720348\\
-0.489489489489489	-0.474329858193467\\
-0.487487487487487	-0.478700994424667\\
-0.485485485485486	-0.483017678563749\\
-0.483483483483483	-0.487279543023952\\
-0.481481481481482	-0.491486247381444\\
-0.479479479479479	-0.495637478260556\\
-0.477477477477477	-0.499732949204919\\
-0.475475475475476	-0.503772400534627\\
-0.473473473473473	-0.507755599189582\\
-0.471471471471472	-0.5116823385592\\
-0.469469469469469	-0.515552438298618\\
-0.467467467467467	-0.519365744131588\\
-0.465465465465466	-0.523122127640236\\
-0.463463463463463	-0.526821486041856\\
-0.461461461461461	-0.530463741952943\\
-0.459459459459459	-0.534048843140657\\
-0.457457457457457	-0.537576762261906\\
-0.455455455455456	-0.541047496590267\\
-0.453453453453453	-0.544461067730956\\
-0.451451451451451	-0.547817521324046\\
-0.449449449449449	-0.551116926736174\\
-0.447447447447447	-0.554359376740948\\
-0.445445445445445	-0.557544987188295\\
-0.443443443443443	-0.560673896662967\\
-0.441441441441441	-0.563746266132468\\
-0.439439439439439	-0.566762278584623\\
-0.437437437437437	-0.569722138655044\\
-0.435435435435435	-0.572626072244747\\
-0.433433433433433	-0.57547432612817\\
-0.431431431431431	-0.578267167551848\\
-0.429429429429429	-0.581004883824012\\
-0.427427427427427	-0.58368778189537\\
-0.425425425425425	-0.586316187931342\\
-0.423423423423423	-0.588890446876016\\
-0.421421421421421	-0.5914109220081\\
-0.419419419419419	-0.593877994489151\\
-0.417417417417417	-0.59629206290434\\
-0.415415415415415	-0.598653542796065\\
-0.413413413413413	-0.600962866190655\\
-0.411411411411411	-0.603220481118497\\
-0.409409409409409	-0.605426851127822\\
-0.407407407407407	-0.607582454792476\\
-0.405405405405405	-0.609687785213954\\
-0.403403403403403	-0.611743349517976\\
-0.401401401401401	-0.613749668345919\\
-0.399399399399399	-0.615707275341384\\
-0.397397397397397	-0.617616716632193\\
-0.395395395395395	-0.619478550308115\\
-0.393393393393393	-0.621293345894622\\
-0.391391391391391	-0.623061683822963\\
-0.389389389389389	-0.62478415489685\\
-0.387387387387387	-0.62646135975607\\
-0.385385385385385	-0.628093908337307\\
-0.383383383383383	-0.629682419332464\\
-0.381381381381381	-0.631227519644812\\
-0.379379379379379	-0.632729843843226\\
-0.377377377377377	-0.634190033614833\\
-0.375375375375375	-0.635608737216359\\
-0.373373373373373	-0.636986608924464\\
-0.371371371371371	-0.638324308485369\\
-0.369369369369369	-0.639622500564068\\
-0.367367367367367	-0.640881854193416\\
-0.365365365365365	-0.642103042223383\\
-0.363363363363363	-0.643286740770772\\
-0.361361361361361	-0.644433628669684\\
-0.359359359359359	-0.645544386923021\\
-0.357357357357357	-0.646619698155316\\
-0.355355355355355	-0.64766024606717\\
-0.353353353353353	-0.648666714891586\\
-0.351351351351351	-0.649639788852475\\
-0.349349349349349	-0.650580151625621\\
-0.347347347347347	-0.651488485802377\\
-0.345345345345345	-0.652365472356373\\
-0.343343343343343	-0.653211790113502\\
-0.341341341341341	-0.654028115225464\\
-0.339339339339339	-0.654815120647134\\
-0.337337337337337	-0.655573475618019\\
-0.335335335335335	-0.656303845148068\\
-0.333333333333333	-0.657006889508102\\
-0.331331331331331	-0.657683263725115\\
-0.329329329329329	-0.658333617082704\\
-0.327327327327327	-0.658958592626894\\
-0.325325325325325	-0.659558826677588\\
-0.323323323323323	-0.660134948345902\\
-0.321321321321321	-0.660687579057628\\
-0.319319319319319	-0.661217332083071\\
-0.317317317317317	-0.661724812073481\\
-0.315315315315315	-0.662210614604336\\
-0.313313313313313	-0.662675325725702\\
-0.311311311311311	-0.663119521519884\\
-0.309309309309309	-0.663543767666608\\
-0.307307307307307	-0.663948619015963\\
-0.305305305305305	-0.664334619169289\\
-0.303303303303303	-0.664702300068269\\
-0.301301301301301	-0.665052181592391\\
-0.299299299299299	-0.665384771165023\\
-0.297297297297297	-0.665700563368285\\
-0.295295295295295	-0.666000039566922\\
-0.293293293293293	-0.666283667541375\\
-0.291291291291291	-0.66655190113024\\
-0.289289289289289	-0.666805179882298\\
-0.287287287287287	-0.667043928718313\\
-0.285285285285285	-0.667268557602759\\
-0.283283283283283	-0.66747946122567\\
-0.281281281281281	-0.667677018694765\\
-0.279279279279279	-0.667861593238032\\
-0.277277277277277	-0.668033531916918\\
-0.275275275275275	-0.668193165350304\\
-0.273273273273273	-0.668340807449385\\
-0.271271271271271	-0.668476755163642\\
-0.269269269269269	-0.668601288238027\\
-0.267267267267267	-0.668714668981496\\
-0.265265265265265	-0.668817142047059\\
-0.263263263263263	-0.668908934223425\\
-0.261261261261261	-0.668990254238425\\
-0.259259259259259	-0.669061292574285\\
-0.257257257257257	-0.669122221294898\\
-0.255255255255255	-0.669173193885189\\
-0.253253253253253	-0.669214345102685\\
-0.251251251251251	-0.669245790841395\\
-0.249249249249249	-0.669267628008083\\
-0.247247247247247	-0.669279934411042\\
-0.245245245245245	-0.669282768661442\\
-0.243243243243243	-0.66927617008734\\
-0.241241241241241	-0.669260158660413\\
-0.239239239239239	-0.669234734935515\\
-0.237237237237237	-0.66919988000308\\
-0.235235235235235	-0.66915555545447\\
-0.233233233233233	-0.66910170336029\\
-0.231231231231231	-0.66903824626174\\
-0.229229229229229	-0.66896508717503\\
-0.227227227227227	-0.668882109608913\\
-0.225225225225225	-0.668789177595342\\
-0.223223223223223	-0.668686135733295\\
-0.221221221221221	-0.668572809245788\\
-0.219219219219219	-0.668449004050071\\
-0.217217217217217	-0.668314506841034\\
-0.215215215215215	-0.668169085187813\\
-0.213213213213213	-0.668012487643594\\
-0.211211211211211	-0.667844443868603\\
-0.209209209209209	-0.667664664766271\\
-0.207207207207207	-0.667472842632537\\
-0.205205205205205	-0.667268651318278\\
-0.203203203203203	-0.667051746404811\\
-0.201201201201201	-0.666821765392437\\
-0.199199199199199	-0.666578327901981\\
-0.197197197197197	-0.666321035889255\\
-0.195195195195195	-0.666049473872405\\
-0.193193193193193	-0.665763209172061\\
-0.191191191191191	-0.665461792164213\\
-0.189189189189189	-0.665144756545744\\
-0.187187187187187	-0.664811619612519\\
-0.185185185185185	-0.664461882549946\\
-0.183183183183183	-0.664095030735905\\
-0.181181181181181	-0.663710534055927\\
-0.179179179179179	-0.663307847230528\\
-0.177177177177177	-0.662886410154564\\
-0.175175175175175	-0.662445648248477\\
-0.173173173173173	-0.66198497282131\\
-0.171171171171171	-0.661503781445332\\
-0.169169169169169	-0.661001458342145\\
-0.167167167167167	-0.660477374780103\\
-0.165165165165165	-0.659930889482888\\
-0.163163163163163	-0.659361349049066\\
-0.161161161161161	-0.658768088382472\\
-0.159159159159159	-0.658150431133203\\
-0.157157157157157	-0.657507690149075\\
-0.155155155155155	-0.656839167937309\\
-0.153153153153153	-0.656144157136272\\
-0.151151151151151	-0.655421940997047\\
-0.149149149149149	-0.654671793874633\\
-0.147147147147147	-0.653892981728535\\
-0.145145145145145	-0.653084762632531\\
-0.143143143143143	-0.652246387293372\\
-0.141141141141141	-0.651377099578181\\
-0.139139139139139	-0.650476137050295\\
-0.137137137137137	-0.649542731513304\\
-0.135135135135135	-0.648576109563026\\
-0.133133133133133	-0.647575493147137\\
-0.131131131131131	-0.646540100132219\\
-0.129129129129129	-0.645469144877897\\
-0.127127127127127	-0.644361838817831\\
-0.125125125125125	-0.643217391047239\\
-0.123123123123123	-0.642035008916667\\
-0.121121121121121	-0.640813898631702\\
-0.119119119119119	-0.63955326585833\\
-0.117117117117117	-0.638252316333608\\
-0.115115115115115	-0.636910256481347\\
-0.113113113113113	-0.635526294032482\\
-0.111111111111111	-0.634099638649788\\
-0.109109109109109	-0.632629502556625\\
-0.107107107107107	-0.631115101169366\\
-0.105105105105105	-0.629555653733158\\
-0.103103103103103	-0.627950383960685\\
-0.101101101101101	-0.626298520673567\\
-0.0990990990990991	-0.624599298446051\\
-0.0970970970970971	-0.622851958250617\\
-0.0950950950950951	-0.621055748105153\\
-0.0930930930930931	-0.619209923721326\\
-0.0910910910910911	-0.617313749153763\\
-0.0890890890890891	-0.615366497449694\\
-0.0870870870870871	-0.613367451298658\\
-0.0850850850850851	-0.611315903681894\\
-0.0830830830830831	-0.609211158521042\\
-0.0810810810810811	-0.607052531325763\\
-0.0790790790790791	-0.604839349839885\\
-0.0770770770770771	-0.602570954685687\\
-0.075075075075075	-0.60024670000593\\
-0.0730730730730731	-0.59786595410324\\
-0.0710710710710711	-0.59542810007644\\
-0.0690690690690691	-0.592932536453439\\
-0.0670670670670671	-0.590378677820275\\
-0.065065065065065	-0.587765955445923\\
-0.0630630630630631	-0.585093817902441\\
-0.061061061061061	-0.582361731680092\\
-0.0590590590590591	-0.579569181796997\\
-0.0570570570570571	-0.576715672402949\\
-0.055055055055055	-0.573800727376979\\
-0.0530530530530531	-0.57082389091826\\
-0.051051051051051	-0.56778472812997\\
-0.0490490490490491	-0.564682825595693\\
-0.0470470470470471	-0.56151779194798\\
-0.045045045045045	-0.558289258428656\\
-0.0430430430430431	-0.55499687944049\\
-0.041041041041041	-0.551640333089834\\
-0.039039039039039	-0.548219321719826\\
-0.0370370370370371	-0.544733572433797\\
-0.035035035035035	-0.541182837608458\\
-0.0330330330330331	-0.537566895396526\\
-0.031031031031031	-0.533885550218379\\
-0.029029029029029	-0.53013863324237\\
-0.0270270270270271	-0.526326002853443\\
-0.025025025025025	-0.522447545109664\\
-0.0230230230230231	-0.518503174186317\\
-0.021021021021021	-0.514492832807192\\
-0.019019019019019	-0.510416492662728\\
-0.0170170170170171	-0.506274154814638\\
-0.015015015015015	-0.502065850086704\\
-0.0130130130130131	-0.497791639441366\\
-0.011011011011011	-0.493451614341798\\
-0.00900900900900903	-0.489045897099146\\
-0.00700700700700696	-0.48457464120458\\
-0.005005005005005	-0.480038031645872\\
-0.00300300300300305	-0.475436285208194\\
-0.00100100100100098	-0.470769650758811\\
0.00100100100100109	-0.466038409515393\\
0.00300300300300305	-0.461242875297674\\
0.005005005005005	-0.456383394762144\\
0.00700700700700696	-0.451460347619537\\
0.00900900900900892	-0.446474146834834\\
0.0110110110110111	-0.441425238809544\\
0.0130130130130131	-0.436314103546\\
0.015015015015015	-0.431141254793442\\
0.017017017017017	-0.425907240175669\\
0.0190190190190189	-0.420612641300028\\
0.0210210210210211	-0.415258073847537\\
0.0230230230230231	-0.409844187643958\\
0.025025025025025	-0.404371666711593\\
0.027027027027027	-0.398841229301673\\
0.0290290290290289	-0.393253627907143\\
0.0310310310310311	-0.387609649255672\\
0.0330330330330331	-0.38191011428279\\
0.035035035035035	-0.376155878084953\\
0.037037037037037	-0.37034782985246\\
0.0390390390390389	-0.364486892782085\\
0.0410410410410411	-0.358574023969314\\
0.0430430430430431	-0.352610214280123\\
0.045045045045045	-0.346596488202177\\
0.047047047047047	-0.340533903675416\\
0.0490490490490489	-0.334423551901948\\
0.0510510510510511	-0.32826655713522\\
0.0530530530530531	-0.322064076448413\\
0.055055055055055	-0.315817299482069\\
0.057057057057057	-0.309527448170897\\
0.0590590590590589	-0.303195776449818\\
0.0610610610610611	-0.296823569939206\\
0.0630630630630631	-0.290412145609399\\
0.065065065065065	-0.283962851424485\\
0.067067067067067	-0.277477065965445\\
0.069069069069069	-0.270956198032696\\
0.0710710710710711	-0.264401686228124\\
0.0730730730730731	-0.257814998516693\\
0.075075075075075	-0.251197631767731\\
0.077077077077077	-0.244551111276016\\
0.079079079079079	-0.237876990262787\\
0.0810810810810811	-0.231176849356812\\
0.0830830830830831	-0.224452296055691\\
0.0850850850850851	-0.217704964167528\\
0.087087087087087	-0.210936513233183\\
0.089089089089089	-0.204148627929274\\
0.0910910910910911	-0.197343017452147\\
0.0930930930930931	-0.19052141488302\\
0.0950950950950951	-0.183685576534546\\
0.097097097097097	-0.176837281279017\\
0.0990990990990992	-0.169978329858482\\
0.101101101101101	-0.163110544177048\\
0.103103103103103	-0.156235766575615\\
0.105105105105105	-0.149355859089368\\
0.107107107107107	-0.142472702688319\\
0.109109109109109	-0.135588196501211\\
0.111111111111111	-0.128704257023112\\
0.113113113113113	-0.121822817307038\\
0.115115115115115	-0.114945826139964\\
0.117117117117117	-0.108075247203571\\
0.119119119119119	-0.101213058220115\\
0.121121121121121	-0.0943612500837919\\
0.123123123123123	-0.087521825978005\\
0.125125125125125	-0.0806968004789278\\
0.127127127127127	-0.0738881986457914\\
0.129129129129129	-0.067098055098315\\
0.131131131131131	-0.0603284130817248\\
0.133133133133133	-0.0535813235197994\\
0.135135135135135	-0.0468588440564044\\
0.137137137137137	-0.0401630380859837\\
0.139139139139139	-0.0334959737734832\\
0.141141141141141	-0.0268597230641902\\
0.143143143143143	-0.0202563606839805\\
0.145145145145145	-0.0136879631304832\\
0.147147147147147	-0.00715660765567228\\
0.149149149149149	-0.000664371240394007\\
0.151151151151151	0.00578667043862259\\
0.153153153153153	0.0121944440487552\\
0.155155155155155	0.0185568796479345\\
0.157157157157157	0.0248719117369788\\
0.159159159159159	0.0311374803172867\\
0.161161161161161	0.0373515319533061\\
0.163163163163163	0.0435120208392273\\
0.165165165165165	0.0496169098693043\\
0.167167167167167	0.0556641717112427\\
0.169169169169169	0.0616517898820754\\
0.171171171171171	0.0675777598258952\\
0.173173173173173	0.073440089992906\\
0.175175175175175	0.079236802919151\\
0.177177177177177	0.0849659363063337\\
0.179179179179179	0.090625544101121\\
0.181181181181181	0.0962136975733124\\
0.183183183183183	0.101728486392283\\
0.185185185185185	0.10716801970106\\
0.187187187187187	0.11253042718743\\
0.189189189189189	0.117813860151451\\
0.191191191191191	0.123016492568759\\
0.193193193193193	0.128136522149036\\
0.195195195195195	0.133172171389022\\
0.197197197197197	0.138121688619443\\
0.199199199199199	0.142983349045244\\
0.201201201201201	0.147755455778489\\
0.203203203203203	0.152436340863316\\
0.205205205205205	0.15702436629233\\
0.207207207207207	0.161517925013795\\
0.209209209209209	0.16591544192903\\
0.211211211211211	0.170215374879387\\
0.213213213213213	0.174416215622182\\
0.215215215215215	0.178516490794997\\
0.217217217217217	0.182514762867724\\
0.219219219219219	0.186409631081754\\
0.221221221221221	0.190199732375724\\
0.223223223223223	0.19388374229721\\
0.225225225225225	0.197460375899782\\
0.227227227227227	0.200928388624851\\
0.229229229229229	0.204286577167704\\
0.231231231231231	0.207533780327175\\
0.233233233233233	0.21066887983838\\
0.235235235235235	0.213690801187949\\
0.237237237237237	0.216598514411205\\
0.239239239239239	0.21939103487076\\
0.241241241241241	0.22206742401596\\
0.243243243243243	0.224626790122684\\
0.245245245245245	0.22706828901294\\
0.247247247247247	0.229391124753786\\
0.249249249249249	0.231594550335029\\
0.251251251251251	0.233677868325242\\
0.253253253253253	0.235640431505608\\
0.255255255255255	0.237481643481098\\
0.257257257257257	0.239200959268547\\
0.259259259259259	0.240797885861156\\
0.261261261261261	0.242271982768988\\
0.263263263263263	0.243622862535021\\
0.265265265265265	0.24485019122635\\
0.267267267267267	0.245953688900122\\
0.269269269269269	0.246933130043812\\
0.271271271271271	0.247788343989465\\
0.273273273273273	0.248519215301525\\
0.275275275275275	0.249125684137907\\
0.277277277277277	0.249607746583964\\
0.279279279279279	0.249965454959011\\
0.281281281281281	0.250198918095124\\
0.283283283283283	0.250308301587869\\
0.285285285285285	0.25029382801871\\
0.287287287287287	0.250155777148821\\
0.289289289289289	0.249894486084016\\
0.291291291291291	0.249510349410605\\
0.293293293293293	0.249003819301907\\
0.295295295295295	0.248375405595231\\
0.297297297297297	0.247625675839131\\
0.299299299299299	0.246755255310745\\
0.301301301301301	0.24576482700307\\
0.303303303303303	0.244655131582015\\
0.305305305305305	0.243426967313107\\
0.307307307307307	0.24208118995774\\
0.309309309309309	0.240618712638864\\
0.311311311311311	0.239040505676035\\
0.313313313313313	0.237347596389777\\
0.315315315315315	0.235541068875179\\
0.317317317317317	0.23362206374474\\
0.319319319319319	0.231591777840411\\
0.321321321321321	0.22945146391487\\
0.323323323323323	0.227202430282033\\
0.325325325325325	0.224846040436853\\
0.327327327327327	0.22238371264446\\
0.329329329329329	0.219816919498728\\
0.331331331331331	0.217147187450341\\
0.333333333333333	0.214376096304488\\
0.335335335335335	0.211505278688315\\
0.337337337337337	0.208536419488267\\
0.339339339339339	0.205471255257497\\
0.341341341341341	0.202311573593511\\
0.343343343343343	0.199059212486264\\
0.345345345345345	0.195716059636904\\
0.347347347347347	0.192284051747416\\
0.349349349349349	0.18876517378141\\
0.351351351351351	0.185161458196306\\
0.353353353353353	0.181474984147236\\
0.355355355355355	0.17770787666293\\
0.357357357357357	0.173862305793931\\
0.359359359359359	0.169940485733464\\
0.361361361361361	0.165944673911313\\
0.363363363363363	0.161877170061081\\
0.365365365365365	0.157740315261212\\
0.367367367367367	0.153536490950192\\
0.369369369369369	0.149268117916328\\
0.371371371371371	0.144937655262561\\
0.373373373373373	0.140547599346742\\
0.375375375375375	0.136100482697864\\
0.377377377377377	0.131598872908709\\
0.379379379379379	0.127045371505412\\
0.381381381381381	0.122442612794467\\
0.383383383383383	0.117793262687688\\
0.385385385385385	0.113100017505669\\
0.387387387387387	0.108365602760304\\
0.389389389389389	0.103592771916929\\
0.391391391391391	0.0987843051366758\\
0.393393393393393	0.0939430079996289\\
0.395395395395395	0.0890717102094001\\
0.397397397397397	0.084173264279735\\
0.399399399399399	0.0792505442037995\\
0.401401401401401	0.0743064441067757\\
0.403403403403403	0.0693438768824439\\
0.405405405405405	0.0643657728144101\\
0.407407407407407	0.0593750781826638\\
0.409409409409409	0.0543747538561528\\
0.411411411411411	0.0493677738720937\\
0.413413413413413	0.044357124002708\\
0.415415415415415	0.0393458003101303\\
0.417417417417417	0.0343368076902005\\
0.419419419419419	0.0293331584058923\\
0.421421421421421	0.0243378706111232\\
0.423423423423423	0.0193539668657065\\
0.425425425425425	0.0143844726422105\\
0.427427427427427	0.00943241482548862\\
0.429429429429429	0.00450082020567533\\
0.431431431431431	-0.000407286034577015\\
0.433433433433433	-0.00528888183782752\\
0.435435435435436	-0.0101409497937396\\
0.437437437437437	-0.0149604786643359\\
0.439439439439439	-0.019744464911814\\
0.441441441441441	-0.0244899142281006\\
0.443443443443443	-0.0291938430653343\\
0.445445445445446	-0.0338532801664603\\
0.447447447447447	-0.038465268095105\\
0.449449449449449	-0.043026864763919\\
0.451451451451451	-0.0475351449605508\\
0.453453453453453	-0.0519872018704264\\
0.455455455455456	-0.0563801485955107\\
0.457457457457457	-0.0607111196682086\\
0.459459459459459	-0.0649772725595914\\
0.461461461461461	-0.0691757891811085\\
0.463463463463463	-0.0733038773789525\\
0.465465465465466	-0.077358772420264\\
0.467467467467467	-0.0813377384703309\\
0.469469469469469	-0.0852380700599828\\
0.471471471471471	-0.0890570935423364\\
0.473473473473474	-0.0927921685380832\\
0.475475475475476	-0.0964406893685175\\
0.477477477477477	-0.10000008647547\\
0.479479479479479	-0.103467827827369\\
0.481481481481481	-0.106841420310605\\
0.483483483483484	-0.110118411105426\\
0.485485485485486	-0.113296389045553\\
0.487487487487487	-0.116372985960761\\
0.489489489489489	-0.119345878001618\\
0.491491491491491	-0.122212786945648\\
0.493493493493494	-0.124971481484133\\
0.495495495495496	-0.127619778488817\\
0.497497497497497	-0.130155544257764\\
0.499499499499499	-0.132576695739643\\
0.501501501501501	-0.134881201735711\\
0.503503503503504	-0.137067084078779\\
0.505505505505506	-0.139132418788474\\
0.507507507507508	-0.141075337202083\\
0.509509509509509	-0.142894027080321\\
0.511511511511511	-0.14458673368734\\
0.513513513513514	-0.146151760844337\\
0.515515515515516	-0.147587471956097\\
0.517517517517518	-0.148892291009872\\
0.519519519519519	-0.150064703545954\\
0.521521521521521	-0.15110325759935\\
0.523523523523524	-0.15200656461197\\
0.525525525525526	-0.152773300314768\\
0.527527527527528	-0.153402205579248\\
0.529529529529529	-0.15389208723782\\
0.531531531531531	-0.154241818872472\\
0.533533533533534	-0.154450341571246\\
0.535535535535536	-0.154516664652011\\
0.537537537537538	-0.154439866353086\\
0.539539539539539	-0.15421909449022\\
0.541541541541541	-0.153853567079514\\
0.543543543543544	-0.153342572925832\\
0.545545545545546	-0.152685472176324\\
0.547547547547548	-0.151881696838646\\
0.549549549549549	-0.150930751263525\\
0.551551551551551	-0.149832212591307\\
0.553553553553554	-0.148585731162157\\
0.555555555555556	-0.147191030889606\\
0.557557557557558	-0.145647909597142\\
0.559559559559559	-0.143956239317571\\
0.561561561561561	-0.142115966554908\\
0.563563563563564	-0.140127112508538\\
0.565565565565566	-0.13798977325947\\
0.567567567567568	-0.135704119918452\\
0.56956956956957	-0.133270398735798\\
0.571571571571571	-0.130688931172783\\
0.573573573573574	-0.127960113934444\\
0.575575575575576	-0.125084418963714\\
0.577577577577578	-0.122062393396769\\
0.57957957957958	-0.118894659479542\\
0.581581581581581	-0.115581914445355\\
0.583583583583584	-0.112124930353631\\
0.585585585585586	-0.108524553889702\\
0.587587587587588	-0.104781706125716\\
0.58958958958959	-0.100897382242693\\
0.591591591591591	-0.0968726512137921\\
0.593593593593594	-0.0927086554488584\\
0.595595595595596	-0.0884066104003764\\
0.597597597597598	-0.0839678041309422\\
0.5995995995996	-0.0793935968424026\\
0.601601601601601	-0.0746854203668376\\
0.603603603603604	-0.0698447776195722\\
0.605605605605606	-0.0648732420144318\\
0.607607607607608	-0.0597724568414722\\
0.60960960960961	-0.0545441346074422\\
0.611611611611612	-0.0491900563392542\\
0.613613613613614	-0.0437120708507591\\
0.615615615615616	-0.0381120939731359\\
0.617617617617618	-0.0323921077492553\\
0.61961961961962	-0.0265541595923478\\
0.621621621621622	-0.0206003614093792\\
0.623623623623624	-0.0145328886895215\\
0.625625625625626	-0.00835397955813877\\
0.627627627627628	-0.00206593379673164\\
0.62962962962963	0.00432888817070243\\
0.631631631631632	0.010828066324417\\
0.633633633633634	0.0174291221282726\\
0.635635635635636	0.0241295196411891\\
0.637637637637638	0.0309266666601531\\
0.63963963963964	0.0378179158942325\\
0.641641641641642	0.0448005661690285\\
0.643643643643644	0.0518718636609682\\
0.645645645645646	0.0590290031608439\\
0.647647647647648	0.0662691293659677\\
0.64964964964965	0.0735893382002991\\
0.651651651651652	0.0809866781619033\\
0.653653653653654	0.0884581516970472\\
0.655655655655656	0.0960007166002666\\
0.657657657657658	0.103611287439688\\
0.65965965965966	0.111286737006883\\
0.661661661661662	0.119023897790549\\
0.663663663663664	0.126819563473221\\
0.665665665665666	0.134670490450318\\
0.667667667667668	0.142573399370685\\
0.66966966966967	0.150524976697892\\
0.671671671671672	0.158521876291474\\
0.673673673673674	0.166560721007282\\
0.675675675675676	0.174638104316167\\
0.677677677677678	0.182750591940117\\
0.67967967967968	0.19089472350503\\
0.681681681681682	0.199067014209262\\
0.683683683683684	0.207263956507079\\
0.685685685685686	0.215482021806153\\
0.687687687687688	0.223717662178206\\
0.68968968968969	0.231967312081923\\
0.691691691691692	0.240227390097227\\
0.693693693693694	0.248494300670012\\
0.695695695695696	0.256764435866439\\
0.697697697697698	0.26503417713584\\
0.6996996996997	0.273299897081348\\
0.701701701701702	0.281557961237301\\
0.703703703703704	0.289804729852475\\
0.705705705705706	0.29803655967825\\
0.707707707707708	0.306249805760716\\
0.70970970970971	0.314440823235818\\
0.711711711711712	0.322605969126564\\
0.713713713713714	0.330741604141362\\
0.715715715715716	0.338844094472538\\
0.717717717717718	0.346909813594068\\
0.71971971971972	0.354935144057591\\
0.721721721721722	0.36291647928574\\
0.723723723723724	0.370850225361839\\
0.725725725725726	0.378732802815036\\
0.727727727727728	0.386560648399894\\
0.72972972972973	0.394330216869523\\
0.731731731731732	0.402037982741288\\
0.733733733733734	0.409680442054177\\
0.735735735735736	0.417254114116872\\
0.737737737737738	0.424755543245606\\
0.73973973973974	0.432181300490876\\
0.741741741741742	0.439527985352098\\
0.743743743743744	0.446792227479275\\
0.745745745745746	0.453970688360789\\
0.747747747747748	0.461060062996404\\
0.74974974974975	0.468057081554592\\
0.751751751751752	0.474958511013298\\
0.753753753753754	0.481761156783263\\
0.755755755755756	0.488461864313045\\
0.757757757757758	0.495057520674875\\
0.75975975975976	0.5015450561305\\
0.761761761761762	0.507921445676181\\
0.763763763763764	0.51418371056602\\
0.765765765765766	0.520328919812791\\
0.767767767767768	0.526354191665482\\
0.76976976976977	0.532256695062765\\
0.771771771771772	0.538033651061591\\
0.773773773773774	0.543682334240174\\
0.775775775775776	0.549200074074598\\
0.777777777777778	0.554584256288309\\
0.77977977977978	0.559832324173783\\
0.781781781781782	0.564941779885644\\
0.783783783783784	0.569910185704556\\
0.785785785785786	0.574735165271213\\
0.787787787787788	0.579414404789747\\
0.78978978978979	0.583945654199935\\
0.791791791791792	0.588326728317562\\
0.793793793793794	0.592555507942341\\
0.795795795795796	0.596629940932783\\
0.797797797797798	0.60054804324746\\
0.7997997997998	0.604307899952087\\
0.801801801801802	0.607907666191903\\
0.803803803803804	0.611345568128814\\
0.805805805805806	0.61461990384281\\
0.807807807807808	0.617729044197167\\
0.80980980980981	0.620671433666981\\
0.811811811811812	0.623445591130578\\
0.813813813813814	0.626050110623396\\
0.815815815815816	0.628483662053924\\
0.817817817817818	0.630744991881317\\
0.81981981981982	0.632832923754338\\
0.821821821821822	0.634746359111273\\
0.823823823823824	0.636484277740512\\
0.825825825825826	0.63804573830149\\
0.827827827827828	0.639429878805714\\
0.82982982982983	0.640635917057631\\
0.831831831831832	0.641663151055083\\
0.833833833833834	0.64251095934916\\
0.835835835835836	0.643178801363254\\
0.837837837837838	0.643666217671137\\
0.83983983983984	0.643972830233925\\
0.841841841841842	0.644098342595822\\
0.843843843843844	0.644042540038502\\
0.845845845845846	0.643805289694096\\
0.847847847847848	0.643386540616694\\
0.84984984984985	0.642786323812342\\
0.851851851851852	0.64200475222753\\
0.853853853853854	0.641042020696154\\
0.855855855855856	0.639898405845018\\
0.857857857857858	0.638574265957909\\
0.85985985985986	0.637070040798327\\
0.861861861861862	0.635386251390976\\
0.863863863863864	0.633523499762126\\
0.865865865865866	0.631482468639002\\
0.867867867867868	0.629263921108352\\
0.86986986986987	0.626868700234398\\
0.871871871871872	0.624297728636357\\
0.873873873873874	0.621552008025788\\
0.875875875875876	0.618632618703993\\
0.877877877877878	0.615540719019762\\
0.87987987987988	0.612277544787754\\
0.881881881881882	0.608844408667811\\
0.883883883883884	0.605242699505579\\
0.885885885885886	0.601473881634751\\
0.887887887887888	0.597539494141337\\
0.88988988988989	0.593441150090355\\
0.891891891891892	0.589180535715342\\
0.893893893893894	0.584759409571149\\
0.895895895895896	0.580179601650457\\
0.897897897897898	0.575443012464496\\
0.8998998998999	0.570551612088469\\
0.901901901901902	0.565507439172177\\
0.903903903903904	0.560312599916392\\
0.905905905905906	0.554969267015531\\
0.907907907907908	0.549479678567179\\
0.90990990990991	0.543846136949069\\
0.911911911911912	0.538071007664101\\
0.913913913913914	0.532156718154038\\
0.915915915915916	0.526105756582498\\
0.917917917917918	0.519920670587909\\
0.91991991991992	0.513604066007078\\
0.921921921921922	0.50715860557007\\
0.923923923923924	0.500587007567094\\
0.925925925925926	0.493892044488092\\
0.927927927927928	0.487076541635784\\
0.92992992992993	0.480143375712886\\
0.931931931931932	0.47309547338427\\
0.933933933933934	0.465935809814817\\
0.935935935935936	0.458667407183764\\
0.937937937937938	0.451293333176315\\
0.93993993993994	0.443816699453335\\
0.941941941941942	0.436240660099927\\
0.943943943943944	0.428568410053729\\
0.945945945945946	0.420803183513765\\
0.947947947947948	0.412948252330682\\
0.94994994994995	0.405006924379251\\
0.951951951951952	0.396982541913971\\
0.953953953953954	0.388878479908665\\
0.955955955955956	0.380698144380944\\
0.957957957957958	0.37244497070242\\
0.95995995995996	0.364122421895573\\
0.961961961961962	0.355733986918164\\
0.963963963963964	0.34728317893611\\
0.965965965965966	0.33877353358572\\
0.967967967967968	0.330208607226232\\
0.96996996996997	0.32159197518355\\
0.971971971971972	0.312927229986117\\
0.973973973973974	0.30421797959386\\
0.975975975975976	0.295467845621135\\
0.977977977977978	0.286680461554599\\
0.97997997997998	0.277859470966963\\
0.981981981981982	0.269008525727552\\
0.983983983983984	0.260131284210616\\
0.985985985985986	0.251231409502334\\
0.987987987987988	0.242312567607457\\
0.98998998998999	0.233378425656507\\
0.991991991991992	0.224432650114505\\
0.993993993993994	0.21547890499214\\
0.995995995995996	0.20652085006032\\
0.997997997997998	0.197562139069046\\
1	0.188606417971525\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.113205721783772\\
-0.997997997997998	0.107837594004865\\
-0.995995995995996	0.102327303154006\\
-0.993993993993994	0.0966782535101054\\
-0.991991991991992	0.0908940250612599\\
-0.98998998998999	0.084978371788087\\
-0.987987987987988	0.0789352197343296\\
-0.985985985985986	0.0727686648648441\\
-0.983983983983984	0.0664829707113425\\
-0.981981981981982	0.0600825658064801\\
-0.97997997997998	0.0535720409072066\\
-0.977977977977978	0.0469561460085022\\
-0.975975975975976	0.0402397871489323\\
-0.973973973973974	0.0334280230096806\\
-0.971971971971972	0.0265260613090236\\
-0.96996996996997	0.0195392549944356\\
-0.967967967967968	0.0124730982348091\\
-0.965965965965966	0.00533322221552182\\
-0.963963963963964	-0.00187460926065693\\
-0.961961961961962	-0.00914450436356186\\
-0.95995995995996	-0.0164704480130122\\
-0.957957957957958	-0.0238463068398167\\
-0.955955955955956	-0.0312658343263748\\
-0.953953953953954	-0.0387226761226039\\
-0.951951951951952	-0.0462103755326814\\
-0.94994994994995	-0.0537223791678386\\
-0.947947947947948	-0.061252042760211\\
-0.945945945945946	-0.0687926371325084\\
-0.943943943943944	-0.0763373543180683\\
-0.941941941941942	-0.0838793138255712\\
-0.93993993993994	-0.0914115690425582\\
-0.937937937937938	-0.0989271137716084\\
-0.935935935935936	-0.106418888892861\\
-0.933933933933934	-0.113879789146381\\
-0.931931931931932	-0.121302670027613\\
-0.92992992992993	-0.128680354789074\\
-0.927927927927928	-0.136005641541155\\
-0.925925925925926	-0.143271310444802\\
-0.923923923923924	-0.150470130988671\\
-0.921921921921922	-0.157594869343139\\
-0.91991991991992	-0.164638295783496\\
-0.917917917917918	-0.171593192174423\\
-0.915915915915916	-0.178452359507764\\
-0.913913913913914	-0.185208625485493\\
-0.911911911911912	-0.191854852139613\\
-0.90990990990991	-0.198383943480689\\
-0.907907907907908	-0.204788853166543\\
-0.905905905905906	-0.211062592182627\\
-0.903903903903904	-0.217198236525477\\
-0.901901901901902	-0.223188934880559\\
-0.8998998998999	-0.22902791628585\\
-0.897897897897898	-0.234708497772345\\
-0.895895895895896	-0.240224091972715\\
-0.893893893893894	-0.245568214689313\\
-0.891891891891892	-0.250734492412667\\
-0.88988988988989	-0.255716669781648\\
-0.887887887887888	-0.260508616976471\\
-0.885885885885886	-0.265104337035717\\
-0.883883883883884	-0.269497973088606\\
-0.881881881881882	-0.273683815493762\\
-0.87987987987988	-0.277656308875785\\
-0.877877877877878	-0.281410059050995\\
-0.875875875875876	-0.284939839833776\\
-0.873873873873874	-0.288240599715075\\
-0.871871871871872	-0.291307468404604\\
-0.86986986986987	-0.294135763228541\\
-0.867867867867868	-0.296720995374492\\
-0.865865865865866	-0.299058875975708\\
-0.863863863863864	-0.301145322026635\\
-0.861861861861862	-0.302976462122018\\
-0.85985985985986	-0.304548642011978\\
-0.857857857857858	-0.305858429965586\\
-0.855855855855856	-0.306902621935669\\
-0.853853853853854	-0.307678246517789\\
-0.851851851851852	-0.308182569696447\\
-0.84984984984985	-0.308413099371886\\
-0.847847847847848	-0.308367589660964\\
-0.845845845845846	-0.308044044965866\\
-0.843843843843844	-0.307440723804631\\
-0.841841841841842	-0.306556142397688\\
-0.83983983983984	-0.305389078004873\\
-0.837837837837838	-0.303938572007645\\
-0.835835835835836	-0.302203932731447\\
-0.833833833833834	-0.300184738003508\\
-0.831831831831832	-0.297880837441537\\
-0.82982982982983	-0.295292354469182\\
-0.827827827827828	-0.292419688054295\\
-0.825825825825826	-0.289263514166431\\
-0.823823823823824	-0.285824786950229\\
-0.821821821821822	-0.282104739611721\\
-0.81981981981982	-0.27810488501484\\
-0.817817817817818	-0.273827015985771\\
-0.815815815815816	-0.269273205323096\\
-0.813813813813814	-0.264445805511994\\
-0.811811811811812	-0.259347448141103\\
-0.80980980980981	-0.253981043020994\\
-0.807807807807808	-0.248349777003496\\
-0.805805805805806	-0.24245711250151\\
-0.803803803803804	-0.236306785709243\\
-0.801801801801802	-0.22990280452315\\
-0.7997997997998	-0.223249446164229\\
-0.797797797797798	-0.216351254502624\\
-0.795795795795796	-0.209213037085877\\
-0.793793793793794	-0.201839861872486\\
-0.791791791791792	-0.194237053672755\\
-0.78978978978979	-0.186410190299326\\
-0.787787787787788	-0.17836509843006\\
-0.785785785785786	-0.170107849186304\\
-0.783783783783784	-0.161644753429918\\
-0.781781781781782	-0.152982356782777\\
-0.77977977977978	-0.144127434372772\\
-0.777777777777778	-0.135086985310709\\
-0.775775775775776	-0.125868226902766\\
-0.773773773773774	-0.116478588603568\\
-0.771771771771772	-0.106925705715184\\
-0.76976976976977	-0.0972174128377183\\
-0.767767767767768	-0.0873617370774486\\
-0.765765765765766	-0.0773668910187641\\
-0.763763763763764	-0.0672412654664734\\
-0.761761761761762	-0.0569934219653156\\
-0.75975975975976	-0.0466320851038161\\
-0.757757757757758	-0.0361661346098867\\
-0.755755755755756	-0.0256045972458378\\
-0.753753753753754	-0.0149566385107523\\
-0.751751751751752	-0.00423155415838981\\
-0.74974974974975	0.00656123846093097\\
-0.747747747747748	0.0174122092258212\\
-0.745745745745746	0.0283117242277741\\
-0.743743743743744	0.0392500549044928\\
-0.741741741741742	0.0502173873132588\\
-0.73973973973974	0.06120383153484\\
-0.737737737737738	0.0721994311982418\\
-0.735735735735736	0.0831941731164152\\
-0.733733733733734	0.094177997022898\\
-0.731731731731732	0.105140805399182\\
-0.72972972972973	0.116072473382481\\
-0.727727727727728	0.126962858743413\\
-0.725725725725726	0.137801811923042\\
-0.723723723723724	0.148579186118541\\
-0.721721721721722	0.159284847406718\\
-0.71971971971972	0.169908684894517\\
-0.717717717717718	0.180440620885535\\
-0.715715715715716	0.190870621051573\\
-0.713713713713714	0.201188704598145\\
-0.711711711711712	0.211384954412869\\
-0.70970970970971	0.221449527185624\\
-0.707707707707708	0.23137266348937\\
-0.705705705705706	0.24114469781049\\
-0.703703703703704	0.250756068517596\\
-0.701701701701702	0.260197327757695\\
-0.6996996996997	0.269459151268718\\
-0.697697697697698	0.27853234809743\\
-0.695695695695696	0.287407870211824\\
-0.693693693693694	0.296076821997203\\
-0.691691691691692	0.304530469625179\\
-0.68968968968969	0.312760250285022\\
-0.687687687687688	0.32075778126683\\
-0.685685685685686	0.32851486888617\\
-0.683683683683684	0.336023517239965\\
-0.681681681681682	0.343275936783553\\
-0.67967967967968	0.350264552719032\\
-0.677677677677678	0.356982013185184\\
-0.675675675675676	0.363421197239424\\
-0.673673673673674	0.369575222622489\\
-0.671671671671672	0.375437453296741\\
-0.66966966966967	0.381001506749211\\
-0.667667667667668	0.386261261050744\\
-0.665665665665666	0.391210861662851\\
-0.663663663663664	0.395844727984136\\
-0.661661661661662	0.400157559628417\\
-0.65965965965966	0.404144342426978\\
-0.657657657657658	0.407800354147622\\
-0.655655655655656	0.411121169923535\\
-0.653653653653654	0.414102667385275\\
-0.651651651651652	0.416741031489463\\
-0.64964964964965	0.419032759038159\\
-0.647647647647648	0.420974662883157\\
-0.645645645645646	0.42256387580982\\
-0.643643643643644	0.423797854095406\\
-0.641641641641642	0.424674380737173\\
-0.63963963963964	0.425191568345944\\
-0.637637637637638	0.42534786170114\\
-0.635635635635636	0.42514203996367\\
-0.633633633633634	0.424573218543461\\
-0.631631631631632	0.423640850618764\\
-0.62962962962963	0.422344728304756\\
-0.627627627627628	0.420684983469373\\
-0.625625625625626	0.418662088194663\\
-0.623623623623624	0.416276854882366\\
-0.621621621621622	0.413530436002811\\
-0.61961961961962	0.410424323486624\\
-0.617617617617618	0.406960347759142\\
-0.615615615615616	0.403140676417807\\
-0.613613613613614	0.398967812553254\\
-0.611611611611612	0.394444592715166\\
-0.60960960960961	0.389574184524395\\
-0.607607607607608	0.384360083933241\\
-0.605605605605606	0.378806112136173\\
-0.603603603603604	0.372916412133694\\
-0.601601601601602	0.36669544495239\\
-0.5995995995996	0.360147985524692\\
-0.597597597597598	0.353279118232155\\
-0.595595595595596	0.34609423211653\\
-0.593593593593594	0.338599015763244\\
-0.591591591591592	0.33079945186228\\
-0.58958958958959	0.322701811451846\\
-0.587587587587588	0.314312647850545\\
-0.585585585585586	0.30563879028416\\
-0.583583583583584	0.296687337213496\\
-0.581581581581582	0.287465649370069\\
-0.57957957957958	0.277981342506786\\
-0.577577577577578	0.268242279871073\\
-0.575575575575576	0.25825656440824\\
-0.573573573573574	0.248032530703199\\
-0.571571571571572	0.237578736668937\\
-0.56956956956957	0.226903954990442\\
-0.567567567567568	0.216017164333112\\
-0.565565565565566	0.204927540324877\\
-0.563563563563564	0.193644446321614\\
-0.561561561561562	0.182177423965642\\
-0.559559559559559	0.170536183547331\\
-0.557557557557558	0.158730594180123\\
-0.555555555555556	0.146770673799473\\
-0.553553553553554	0.1346665789964\\
-0.551551551551552	0.12242859469661\\
-0.549549549549549	0.110067123696256\\
-0.547547547547548	0.0975926760656443\\
-0.545545545545546	0.0850158584323117\\
-0.543543543543544	0.0723473631550858\\
-0.541541541541542	0.0595979574008426\\
-0.539539539539539	0.0467784721358394\\
-0.537537537537538	0.0338997910435493\\
-0.535535535535536	0.0209728393811014\\
-0.533533533533534	0.00800857278644346\\
-0.531531531531532	-0.00498203395155471\\
-0.529529529529529	-0.0179879981477821\\
-0.527527527527528	-0.0309983404880568\\
-0.525525525525526	-0.044002096296437\\
-0.523523523523524	-0.0569883267903285\\
-0.521521521521522	-0.0699461303110428\\
-0.519519519519519	-0.0828646535174824\\
-0.517517517517518	-0.0957331025306358\\
-0.515515515515516	-0.108540754016639\\
-0.513513513513514	-0.121276966196197\\
-0.511511511511512	-0.133931189768245\\
-0.509509509509509	-0.14649297873579\\
-0.507507507507508	-0.158952001122027\\
-0.505505505505506	-0.171298049564865\\
-0.503503503503503	-0.183521051778188\\
-0.501501501501502	-0.19561108086828\\
-0.499499499499499	-0.207558365494028\\
-0.497497497497497	-0.219353299859638\\
-0.495495495495496	-0.230986453528839\\
-0.493493493493493	-0.242448581049697\\
-0.491491491491492	-0.253730631379387\\
-0.489489489489489	-0.264823757098487\\
-0.487487487487487	-0.275719323404596\\
-0.485485485485486	-0.2864089168753\\
-0.483483483483483	-0.296884353990787\\
-0.481481481481482	-0.30713768940667\\
-0.479479479479479	-0.317161223967841\\
-0.477477477477477	-0.326947512454498\\
-0.475475475475476	-0.336489371051736\\
-0.473473473473473	-0.345779884534466\\
-0.471471471471472	-0.354812413159656\\
-0.469469469469469	-0.363580599258339\\
-0.467467467467467	-0.372078373520008\\
-0.465465465465466	-0.380299960962526\\
-0.463463463463463	-0.388239886580911\\
-0.461461461461461	-0.395892980668771\\
-0.459459459459459	-0.403254383806533\\
-0.457457457457457	-0.410319551510952\\
-0.455455455455456	-0.417084258540802\\
-0.453453453453453	-0.423544602854019\\
-0.451451451451451	-0.429697009211961\\
-0.449449449449449	-0.435538232426846\\
-0.447447447447447	-0.441065360248841\\
-0.445445445445445	-0.446275815889665\\
-0.443443443443443	-0.451167360180002\\
-0.441441441441441	-0.455738093358394\\
-0.439439439439439	-0.459986456489755\\
-0.437437437437437	-0.463911232512013\\
-0.435435435435435	-0.467511546909835\\
-0.433433433433433	-0.470786868014809\\
-0.431431431431431	-0.473737006931858\\
-0.429429429429429	-0.476362117092133\\
-0.427427427427427	-0.478662693432973\\
-0.425425425425425	-0.480639571206027\\
-0.423423423423423	-0.482293924414996\\
-0.421421421421421	-0.483627263884888\\
-0.419419419419419	-0.484641434965102\\
-0.417417417417417	-0.485338614869054\\
-0.415415415415415	-0.485721309653483\\
-0.413413413413413	-0.48579235084098\\
-0.411411411411411	-0.485554891689664\\
-0.409409409409409	-0.485012403114359\\
-0.407407407407407	-0.484168669263988\\
-0.405405405405405	-0.483027782760304\\
-0.403403403403403	-0.481594139603467\\
-0.401401401401401	-0.479872433750315\\
-0.399399399399399	-0.477867651371581\\
-0.397397397397397	-0.475585064794655\\
-0.395395395395395	-0.473030226138823\\
-0.393393393393393	-0.47020896065031\\
-0.391391391391391	-0.467127359744711\\
-0.389389389389389	-0.463791773764813\\
-0.387387387387387	-0.460208804462032\\
-0.385385385385385	-0.456385297210089\\
-0.383383383383383	-0.452328332959767\\
-0.381381381381381	-0.448045219943932\\
-0.379379379379379	-0.443543485142246\\
-0.377377377377377	-0.438830865515289\\
-0.375375375375375	-0.433915299018031\\
-0.373373373373373	-0.428804915402869\\
-0.371371371371371	-0.423508026822636\\
-0.369369369369369	-0.418033118244271\\
-0.367367367367367	-0.412388837683951\\
-0.365365365365365	-0.406583986274755\\
-0.363363363363363	-0.400627508178105\\
-0.361361361361361	-0.394528480350327\\
-0.359359359359359	-0.388296102175914\\
-0.357357357357357	-0.38193968497916\\
-0.355355355355355	-0.375468641425978\\
-0.353353353353353	-0.36889247482782\\
-0.351351351351351	-0.362220768359718\\
-0.349349349349349	-0.355463174204572\\
-0.347347347347347	-0.348629402635813\\
-0.345345345345345	-0.341729211050733\\
-0.343343343343343	-0.334772392966706\\
-0.341341341341341	-0.327768766992619\\
-0.339339339339339	-0.320728165787842\\
-0.337337337337337	-0.313660425021027\\
-0.335335335335335	-0.306575372341046\\
-0.333333333333333	-0.299482816372346\\
-0.331331331331331	-0.292392535746934\\
-0.329329329329329	-0.28531426818517\\
-0.327327327327327	-0.278257699637465\\
-0.325325325325325	-0.271232453498901\\
-0.323323323323323	-0.264248079908682\\
-0.321321321321321	-0.257314045146212\\
-0.319319319319319	-0.25043972113551\\
-0.317317317317317	-0.243634375069442\\
-0.315315315315315	-0.236907159165215\\
-0.313313313313313	-0.230267100562312\\
-0.311311311311311	-0.223723091373918\\
-0.309309309309309	-0.217283878902711\\
-0.307307307307307	-0.210958056031635\\
-0.305305305305305	-0.204754051800106\\
-0.303303303303303	-0.198680122175871\\
-0.301301301301301	-0.19274434103245\\
-0.299299299299299	-0.186954591341943\\
-0.297297297297297	-0.181318556592611\\
-0.295295295295295	-0.17584371244045\\
-0.293293293293293	-0.170537318603669\\
-0.291291291291291	-0.165406411008693\\
-0.289289289289289	-0.160457794196014\\
-0.287287287287287	-0.155698033993906\\
-0.285285285285285	-0.151133450467708\\
-0.283283283283283	-0.146770111152046\\
-0.281281281281281	-0.142613824573033\\
-0.279279279279279	-0.13867013406716\\
-0.277277277277277	-0.134944311903218\\
-0.275275275275275	-0.131441353713262\\
-0.273273273273273	-0.128165973238253\\
-0.271271271271271	-0.125122597393655\\
-0.269269269269269	-0.122315361659895\\
-0.267267267267267	-0.119748105802206\\
-0.265265265265265	-0.117424369924011\\
-0.263263263263263	-0.115347390857604\\
-0.261261261261261	-0.113520098895517\\
-0.259259259259259	-0.11194511486555\\
-0.257257257257257	-0.110624747552065\\
-0.255255255255255	-0.109560991465738\\
-0.253253253253253	-0.108755524963578\\
-0.251251251251251	-0.108209708720622\\
-0.249249249249249	-0.107924584554305\\
-0.247247247247247	-0.107900874602118\\
-0.245245245245245	-0.108138980852778\\
-0.243243243243243	-0.108638985030709\\
-0.241241241241241	-0.109400648833265\\
-0.239239239239239	-0.110423414519714\\
-0.237237237237237	-0.111706405850634\\
-0.235235235235235	-0.113248429375936\\
-0.233233233233233	-0.115047976069412\\
-0.231231231231231	-0.117103223307248\\
-0.229229229229229	-0.119412037187634\\
-0.227227227227227	-0.121971975188175\\
-0.225225225225225	-0.124780289157467\\
-0.223223223223223	-0.12783392863683\\
-0.221221221221221	-0.131129544507835\\
-0.219219219219219	-0.134663492960907\\
-0.217217217217217	-0.138431839779935\\
-0.215215215215215	-0.142430364937507\\
-0.213213213213213	-0.146654567495007\\
-0.211211211211211	-0.151099670801553\\
-0.209209209209209	-0.155760627985382\\
-0.207207207207207	-0.160632127731008\\
-0.205205205205205	-0.165708600335179\\
-0.203203203203203	-0.170984224034363\\
-0.201201201201201	-0.176452931596229\\
-0.199199199199199	-0.182108417167273\\
-0.197197197197197	-0.18794414336855\\
-0.195195195195195	-0.193953348631151\\
-0.193193193193193	-0.200129054762871\\
-0.191191191191191	-0.206464074737263\\
-0.189189189189189	-0.212951020696061\\
-0.187187187187187	-0.219582312155736\\
-0.185185185185185	-0.226350184408784\\
-0.183183183183183	-0.233246697110106\\
-0.181181181181181	-0.240263743038721\\
-0.179179179179179	-0.247393057024868\\
-0.177177177177177	-0.254626225032381\\
-0.175175175175175	-0.261954693386136\\
-0.173173173173173	-0.269369778134185\\
-0.171171171171171	-0.276862674534127\\
-0.169169169169169	-0.284424466653129\\
-0.167167167167167	-0.292046137070944\\
-0.165165165165165	-0.299718576675191\\
-0.163163163163163	-0.307432594538091\\
-0.161161161161161	-0.315178927863804\\
-0.159159159159159	-0.322948251995488\\
-0.157157157157157	-0.330731190471152\\
-0.155155155155155	-0.338518325117367\\
-0.153153153153153	-0.34630020616993\\
-0.151151151151151	-0.354067362410511\\
-0.149149149149149	-0.361810311308436\\
-0.147147147147147	-0.3695195691567\\
-0.145145145145145	-0.377185661191419\\
-0.143143143143143	-0.384799131683955\\
-0.141141141141141	-0.392350553995017\\
-0.139139139139139	-0.399830540580159\\
-0.137137137137137	-0.407229752936144\\
-0.135135135135135	-0.414538911477775\\
-0.133133133133133	-0.421748805334903\\
-0.131131131131131	-0.42885030205948\\
-0.129129129129129	-0.435834357232582\\
-0.127127127127127	-0.442692023961586\\
-0.125125125125125	-0.449414462257755\\
-0.123123123123123	-0.45599294828469\\
-0.121121121121121	-0.462418883468308\\
-0.119119119119119	-0.468683803459142\\
-0.117117117117117	-0.474779386938005\\
-0.115115115115115	-0.480697464256241\\
-0.113113113113113	-0.486430025902005\\
-0.111111111111111	-0.491969230784263\\
-0.109109109109109	-0.497307414326378\\
-0.107107107107107	-0.502437096361454\\
-0.105105105105105	-0.507350988821829\\
-0.103103103103103	-0.512042003215328\\
-0.101101101101101	-0.516503257881231\\
-0.0990990990990991	-0.520728085019078\\
-0.0970970970970971	-0.524710037483805\\
-0.0950950950950951	-0.528442895340906\\
-0.0930930930930931	-0.531920672175646\\
-0.0910910910910911	-0.535137621150625\\
-0.0890890890890891	-0.538088240806297\\
-0.0870870870870871	-0.540767280599319\\
-0.0850850850850851	-0.543169746173958\\
-0.0830830830830831	-0.545290904362032\\
-0.0810810810810811	-0.547126287907226\\
-0.0790790790790791	-0.548671699909881\\
-0.0770770770770771	-0.549923217988726\\
-0.075075075075075	-0.550877198156289\\
-0.0730730730730731	-0.551530278405082\\
-0.0710710710710711	-0.551879382001926\\
-0.0690690690690691	-0.551921720488178\\
-0.0670670670670671	-0.551654796383853\\
-0.065065065065065	-0.551076405594022\\
-0.0630630630630631	-0.550184639516165\\
-0.061061061061061	-0.548977886847474\\
-0.0590590590590591	-0.547454835091423\\
-0.0570570570570571	-0.54561447176325\\
-0.055055055055055	-0.543456085294292\\
-0.0530530530530531	-0.54097926563546\\
-0.051051051051051	-0.538183904560417\\
-0.0490490490490491	-0.53507019566935\\
-0.0470470470470471	-0.531638634094541\\
-0.045045045045045	-0.527890015909234\\
-0.0430430430430431	-0.523825437241588\\
-0.041041041041041	-0.519446293095806\\
-0.039039039039039	-0.514754275882856\\
-0.0370370370370371	-0.509751373663403\\
-0.035035035035035	-0.504439868105955\\
-0.0330330330330331	-0.498822332163422\\
-0.031031031031031	-0.492901627471592\\
-0.029029029029029	-0.486680901473303\\
-0.0270270270270271	-0.480163584272325\\
-0.025025025025025	-0.473353385221232\\
-0.0230230230230231	-0.466254289247781\\
-0.021021021021021	-0.458870552924597\\
-0.019019019019019	-0.451206700287114\\
-0.0170170170170171	-0.443267518405039\\
-0.015015015015015	-0.435058052712762\\
-0.0130130130130131	-0.426583602104376\\
-0.011011011011011	-0.417849713799165\\
-0.00900900900900903	-0.408862177983622\\
-0.00700700700700696	-0.399627022236235\\
-0.005005005005005	-0.390150505741475\\
-0.00300300300300305	-0.380439113299584\\
-0.00100100100100098	-0.370499549138913\\
0.00100100100100109	-0.360338730537748\\
0.00300300300300305	-0.349963781262677\\
0.005005005005005	-0.339382024830698\\
0.00700700700700696	-0.328600977602419\\
0.00900900900900892	-0.317628341713785\\
0.0110110110110111	-0.30647199785391\\
0.0130130130130131	-0.295139997896691\\
0.015015015015015	-0.283640557393951\\
0.017017017017017	-0.271982047937982\\
0.0190190190190189	-0.260172989401406\\
0.0210210210210211	-0.248222042062353\\
0.0230230230230231	-0.236137998623022\\
0.025025025025025	-0.223929776129707\\
0.027027027027027	-0.211606407802467\\
0.0290290290290289	-0.199177034782604\\
0.0310310310310311	-0.186650897806156\\
0.0330330330330331	-0.174037328811635\\
0.035035035035035	-0.16134574249023\\
0.037037037037037	-0.1485856277867\\
0.0390390390390389	-0.135766539359197\\
0.0410410410410411	-0.122898089006186\\
0.0430430430430431	-0.109989937068667\\
0.045045045045045	-0.0970517838158063\\
0.047047047047047	-0.0840933608221134\\
0.0490490490490489	-0.0711244223441689\\
0.0510510510510511	-0.0581547367049258\\
0.0530530530530531	-0.0451940776935002\\
0.055055055055055	-0.0322522159882756\\
0.057057057057057	-0.0193389106111492\\
0.0590590590590589	-0.00646390042054999\\
0.0610610610610611	0.00636310434914852\\
0.0630630630630631	0.0191324304943323\\
0.065065065065065	0.0318344501875952\\
0.067067067067067	0.044459589254648\\
0.069069069069069	0.0569983353755364\\
0.0710710710710711	0.0694412462031516\\
0.0730730730730731	0.0817789573921149\\
0.075075075075075	0.0940021905313082\\
0.077077077077077	0.106101760973394\\
0.079079079079079	0.118068585554885\\
0.0810810810810811	0.129893690200418\\
0.0830830830830831	0.141568217405088\\
0.0850850850850851	0.153083433588824\\
0.087087087087087	0.164430736316976\\
0.089089089089089	0.175601661381426\\
0.0910910910910911	0.18658788973676\\
0.0930930930930931	0.19738125428613\\
0.0950950950950951	0.207973746511709\\
0.097097097097097	0.218357522944753\\
0.0990990990990992	0.228524911470493\\
0.101101101101101	0.23846841746328\\
0.103103103103103	0.248180729747583\\
0.105105105105105	0.257654726380631\\
0.107107107107107	0.266883480252681\\
0.109109109109109	0.275860264501111\\
0.111111111111111	0.284578557734702\\
0.113113113113113	0.293032049064711\\
0.115115115115115	0.301214642939485\\
0.117117117117117	0.309120463779619\\
0.119119119119119	0.316743860410835\\
0.121121121121121	0.324079410291937\\
0.123123123123123	0.331121923535474\\
0.125125125125125	0.337866446718848\\
0.127127127127127	0.344308266483874\\
0.129129129129129	0.350442912922978\\
0.131131131131131	0.356266162750412\\
0.133133133133133	0.361774042257078\\
0.135135135135135	0.366962830047734\\
0.137137137137137	0.371829059559578\\
0.139139139139139	0.376369521361361\\
0.141141141141141	0.380581265232432\\
0.143143143143143	0.384461602021241\\
0.145145145145145	0.388008105283082\\
0.147147147147147	0.391218612697004\\
0.149149149149149	0.394091227262012\\
0.151151151151151	0.39662431827288\\
0.153153153153153	0.398816522076068\\
0.155155155155155	0.400666742606406\\
0.157157157157157	0.402174151705401\\
0.159159159159159	0.403338189222186\\
0.161161161161161	0.404158562898299\\
0.163163163163163	0.404635248037661\\
0.165165165165165	0.40476848696326\\
0.167167167167167	0.404558788262245\\
0.169169169169169	0.404006925821247\\
0.171171171171171	0.403113937653951\\
0.173173173173173	0.401881124523038\\
0.175175175175175	0.400310048358804\\
0.177177177177177	0.398402530476896\\
0.179179179179179	0.396160649597717\\
0.181181181181181	0.393586739670241\\
0.183183183183183	0.390683387503064\\
0.185185185185185	0.387453430205648\\
0.187187187187187	0.383899952442882\\
0.189189189189189	0.380026283506148\\
0.191191191191191	0.375835994204234\\
0.193193193193193	0.371332893577525\\
0.195195195195195	0.366521025439028\\
0.197197197197197	0.361404664745879\\
0.199199199199199	0.355988313805084\\
0.201201201201201	0.35027669831734\\
0.203203203203203	0.34427476326286\\
0.205205205205205	0.337987668633257\\
0.207207207207207	0.33142078501355\\
0.209209209209209	0.324579689018521\\
0.211211211211211	0.317470158587644\\
0.213213213213213	0.310098168142944\\
0.215215215215215	0.302469883614162\\
0.217217217217217	0.2945916573357\\
0.219219219219219	0.286470022819856\\
0.221221221221221	0.278111689410907\\
0.223223223223223	0.26952353682469\\
0.225225225225225	0.260712609578321\\
0.227227227227227	0.251686111314774\\
0.229229229229229	0.242451399027076\\
0.231231231231231	0.233015977186882\\
0.233233233233233	0.223387491782265\\
0.235235235235235	0.213573724269554\\
0.237237237237237	0.203582585444084\\
0.239239239239239	0.193422109234759\\
0.241241241241241	0.183100446427309\\
0.243243243243243	0.172625858321176\\
0.245245245245245	0.162006710324963\\
0.247247247247247	0.151251465495342\\
0.249249249249249	0.140368678024418\\
0.251251251251251	0.129366986680422\\
0.253253253253253	0.118255108206719\\
0.255255255255255	0.107041830684029\\
0.257257257257257	0.0957360068608006\\
0.259259259259259	0.0843465474566257\\
0.261261261261261	0.0728824144435982\\
0.263263263263263	0.0613526143104991\\
0.265265265265265	0.0497661913146482\\
0.267267267267267	0.0381322207262585\\
0.269269269269269	0.026459802070111\\
0.271271271271271	0.0147580523693003\\
0.273273273273273	0.00303609939583382\\
0.275275275275275	-0.00869692506723567\\
0.277277277277277	-0.0204318919474509\\
0.279279279279279	-0.0321596815837074\\
0.281281281281281	-0.0438711904015762\\
0.283283283283283	-0.0555573375585769\\
0.285285285285285	-0.0672090715549288\\
0.287287287287287	-0.0788173768052992\\
0.289289289289289	-0.0903732801671223\\
0.291291291291291	-0.101867857421147\\
0.293293293293293	-0.113292239699873\\
0.295295295295295	-0.124637619859623\\
0.297297297297297	-0.135895258792057\\
0.299299299299299	-0.147056491670959\\
0.301301301301301	-0.158112734130248\\
0.303303303303303	-0.169055488369135\\
0.305305305305305	-0.179876349180516\\
0.307307307307307	-0.19056700989866\\
0.309309309309309	-0.201119268262388\\
0.311311311311311	-0.211525032189972\\
0.313313313313313	-0.22177632546204\\
0.315315315315315	-0.231865293308891\\
0.317317317317317	-0.241784207898643\\
0.319319319319319	-0.251525473722739\\
0.321321321321321	-0.261081632875422\\
0.323323323323323	-0.270445370223816\\
0.325325325325325	-0.279609518465388\\
0.327327327327327	-0.288567063069607\\
0.329329329329329	-0.297311147100694\\
0.331331331331331	-0.305835075918471\\
0.333333333333333	-0.314132321754346\\
0.335335335335335	-0.322196528159616\\
0.337337337337337	-0.330021514323291\\
0.339339339339339	-0.337601279256779\\
0.341341341341341	-0.344930005842837\\
0.343343343343343	-0.352002064746263\\
0.345345345345345	-0.358812018183927\\
0.347347347347347	-0.365354623551811\\
0.349349349349349	-0.371624836906798\\
0.351351351351351	-0.377617816301095\\
0.353353353353353	-0.383328924967204\\
0.355355355355355	-0.388753734351499\\
0.357357357357357	-0.393888026994524\\
0.359359359359359	-0.398727799256259\\
0.361361361361361	-0.403269263884654\\
0.363363363363363	-0.407508852425875\\
0.365365365365365	-0.411443217474755\\
0.367367367367367	-0.415069234764086\\
0.369369369369369	-0.418384005091462\\
0.371371371371371	-0.421384856082481\\
0.373373373373373	-0.424069343789238\\
0.375375375375375	-0.426435254123111\\
0.377377377377377	-0.428480604120978\\
0.379379379379379	-0.430203643044083\\
0.381381381381381	-0.431602853308877\\
0.383383383383383	-0.432676951249273\\
0.385385385385385	-0.433424887709856\\
0.387387387387387	-0.433845848469687\\
0.389389389389389	-0.433939254496461\\
0.391391391391391	-0.433704762030877\\
0.393393393393393	-0.43314226250118\\
0.395395395395395	-0.432251882267965\\
0.397397397397397	-0.431033982199419\\
0.399399399399399	-0.42948915707729\\
0.401401401401401	-0.427618234834005\\
0.403403403403403	-0.425422275621437\\
0.405405405405405	-0.422902570711945\\
0.407407407407407	-0.420060641232434\\
0.409409409409409	-0.416898236732271\\
0.411411411411411	-0.413417333586018\\
0.413413413413413	-0.409620133232061\\
0.415415415415415	-0.405509060248291\\
0.417417417417417	-0.401086760266164\\
0.419419419419419	-0.396356097724509\\
0.421421421421421	-0.391320153464622\\
0.423423423423423	-0.385982222168269\\
0.425425425425425	-0.380345809640323\\
0.427427427427427	-0.374414629937904\\
0.429429429429429	-0.368192602347953\\
0.431431431431431	-0.361683848215343\\
0.433433433433433	-0.354892687623674\\
0.435435435435436	-0.347823635931055\\
0.437437437437437	-0.340481400163275\\
0.439439439439439	-0.332870875266846\\
0.441441441441441	-0.324997140224547\\
0.443443443443443	-0.316865454036177\\
0.445445445445446	-0.308481251567343\\
0.447447447447447	-0.299850139269203\\
0.449449449449449	-0.290977890772189\\
0.451451451451451	-0.281870442356863\\
0.453453453453453	-0.272533888305098\\
0.455455455455456	-0.262974476134952\\
0.457457457457457	-0.253198601722637\\
0.459459459459459	-0.243212804315106\\
0.461461461461461	-0.233023761436897\\
0.463463463463463	-0.222638283694909\\
0.465465465465466	-0.212063309484941\\
0.467467467467467	-0.201305899603869\\
0.469469469469469	-0.190373231771414\\
0.471471471471471	-0.179272595065605\\
0.473473473473474	-0.168011384276033\\
0.475475475475476	-0.156597094179146\\
0.477477477477477	-0.145037313739855\\
0.479479479479479	-0.133339720243848\\
0.481481481481481	-0.121512073365036\\
0.483483483483484	-0.109562209172644\\
0.485485485485486	-0.097498034082544\\
0.487487487487487	-0.0853275187574206\\
0.489489489489489	-0.0730586919605373\\
0.491491491491491	-0.0606996343678042\\
0.493493493493494	-0.0482584723429732\\
0.495495495495496	-0.0357433716808408\\
0.497497497497497	-0.0231625313233223\\
0.499499499499499	-0.0105241770533897\\
0.501501501501501	0.002163444828172\\
0.503503503503504	0.0148920738381506\\
0.505505505505506	0.0276534416533756\\
0.507507507507508	0.0404392784552128\\
0.509509509509509	0.0532413192709512\\
0.511511511511511	0.0660513103069667\\
0.513513513513514	0.0788610152685331\\
0.515515515515516	0.0916622216611051\\
0.517517517517518	0.104446747067945\\
0.519519519519519	0.117206445398898\\
0.521521521521521	0.129933213105191\\
0.523523523523524	0.142618995355071\\
0.525525525525526	0.155255792165158\\
0.527527527527528	0.167835664482389\\
0.529529529529529	0.180350740211437\\
0.531531531531531	0.192793220182522\\
0.533533533533534	0.205155384054574\\
0.535535535535536	0.217429596148705\\
0.537537537537538	0.229608311207056\\
0.539539539539539	0.241684080072023\\
0.541541541541541	0.253649555281025\\
0.543543543543544	0.26549749657195\\
0.545545545545546	0.277220776294513\\
0.547547547547548	0.288812384722824\\
0.549549549549549	0.300265435264486\\
0.551551551551551	0.311573169561685\\
0.553553553553554	0.322728962479753\\
0.555555555555556	0.333726326978791\\
0.557557557557558	0.344558918864044\\
0.559559559559559	0.355220541410742\\
0.561561561561561	0.365705149859326\\
0.563563563563564	0.376006855776959\\
0.565565565565566	0.386119931281422\\
0.567567567567568	0.396038813123562\\
0.56956956956957	0.40575810662454\\
0.571571571571571	0.415272589464344\\
0.573573573573574	0.424577215318027\\
0.575575575575576	0.43366711733637\\
0.577577577577578	0.442537611467721\\
0.57957957957958	0.451184199617933\\
0.581581581581581	0.459602572645461\\
0.583583583583584	0.467788613188795\\
0.585585585585586	0.475738398323585\\
0.587587587587588	0.483448202046945\\
0.58958958958959	0.490914497586552\\
0.591591591591591	0.498133959532376\\
0.593593593593594	0.505103465788964\\
0.595595595595596	0.511820099346393\\
0.597597597597598	0.518281149868206\\
0.5995995995996	0.524484115094733\\
0.601601601601601	0.530426702060441\\
0.603603603603604	0.536106828124103\\
0.605605605605606	0.541522621810724\\
0.607607607607608	0.546672423464397\\
0.60960960960961	0.551554785711377\\
0.611611611611612	0.55616847373288\\
0.613613613613614	0.560512465347283\\
0.615615615615616	0.564585950901588\\
0.617617617617618	0.568388332972196\\
0.61961961961962	0.571919225875193\\
0.621621621621622	0.575178454986604\\
0.623623623623624	0.578166055873174\\
0.625625625625626	0.580882273234484\\
0.627627627627628	0.583327559657362\\
0.62962962962963	0.58550257418375\\
0.631631631631632	0.587408180693376\\
0.633633633633634	0.589045446102736\\
0.635635635635636	0.590415638382134\\
0.637637637637638	0.591520224392651\\
0.63963963963964	0.592360867545122\\
0.641641641641642	0.592939425283405\\
0.643643643643644	0.593257946394358\\
0.645645645645646	0.593318668147153\\
0.647647647647648	0.593124013264731\\
0.64964964964965	0.59267658673035\\
0.651651651651652	0.591979172432379\\
0.653653653653654	0.59103472965065\\
0.655655655655656	0.589846389387837\\
0.657657657657658	0.588417450549505\\
0.65965965965966	0.586751375976638\\
0.661661661661662	0.584851788334586\\
0.663663663663664	0.582722465862563\\
0.665665665665666	0.580367337987942\\
0.667667667667668	0.577790480809756\\
0.66966966966967	0.574996112455962\\
0.671671671671672	0.571988588319132\\
0.673673673673674	0.568772396175423\\
0.675675675675676	0.565352151191737\\
0.677677677677678	0.561732590826155\\
0.67967967967968	0.55791856962685\\
0.681681681681682	0.553915053934745\\
0.683683683683684	0.549727116495349\\
0.685685685685686	0.545359930985285\\
0.687687687687688	0.540818766459091\\
0.68968968968969	0.536108981722031\\
0.691691691691692	0.531236019634662\\
0.693693693693694	0.526205401355053\\
0.695695695695696	0.521022720524565\\
0.697697697697698	0.515693637403218\\
0.6996996996997	0.510223872960693\\
0.701701701701702	0.504619202929089\\
0.703703703703704	0.498885451823613\\
0.705705705705706	0.493028486937393\\
0.707707707707708	0.487054212316664\\
0.70970970970971	0.480968562722588\\
0.711711711711712	0.474777497586015\\
0.713713713713714	0.468486994961457\\
0.715715715715716	0.462103045486621\\
0.717717717717718	0.455631646353778\\
0.71971971971972	0.449078795299299\\
0.721721721721722	0.442450484617627\\
0.723723723723724	0.435752695205966\\
0.725725725725726	0.428991390645917\\
0.727727727727728	0.42217251132829\\
0.72972972972973	0.415301968627214\\
0.731731731731732	0.408385639129715\\
0.733733733733734	0.401429358926773\\
0.735735735735736	0.394438917971887\\
0.737737737737738	0.38742005451306\\
0.73973973973974	0.380378449604073\\
0.741741741741742	0.373319721700786\\
0.743743743743744	0.366249421348191\\
0.745745745745746	0.359173025963752\\
0.747747747747748	0.352095934722563\\
0.74974974974975	0.345023463549649\\
0.751751751751752	0.337960840224712\\
0.753753753753754	0.330913199604417\\
0.755755755755756	0.323885578967268\\
0.757757757757758	0.31688291348592\\
0.75975975975976	0.309910031831675\\
0.761761761761762	0.302971651915765\\
0.763763763763764	0.296072376771847\\
0.765765765765766	0.289216690584014\\
0.767767767767768	0.282408954864444\\
0.76976976976977	0.275653404784647\\
0.771771771771772	0.268954145664111\\
0.773773773773774	0.262315149619956\\
0.775775775775776	0.255740252381041\\
0.777777777777778	0.249233150269783\\
0.77977977977978	0.242797397354745\\
0.781781781781782	0.236436402776892\\
0.783783783783784	0.230153428252172\\
0.785785785785786	0.223951585752929\\
0.787787787787788	0.217833835370431\\
0.78978978978979	0.211802983360571\\
0.791791791791792	0.205861680374653\\
0.793793793793794	0.200012419876892\\
0.795795795795796	0.194257536750108\\
0.797797797797798	0.188599206090836\\
0.7997997997998	0.183039442194896\\
0.801801801801802	0.177580097734216\\
0.803803803803804	0.172222863125509\\
0.805805805805806	0.166969266091182\\
0.807807807807808	0.161820671412618\\
0.80980980980981	0.156778280875776\\
0.811811811811812	0.15184313340883\\
0.813813813813814	0.147016105411319\\
0.815815815815816	0.142297911274113\\
0.817817817817818	0.137689104089231\\
0.81981981981982	0.133190076548357\\
0.821821821821822	0.128801062028681\\
0.823823823823824	0.124522135864464\\
0.825825825825826	0.12035321680252\\
0.827827827827828	0.116294068639608\\
0.82982982982983	0.112344302039481\\
0.831831831831832	0.108503376527188\\
0.833833833833834	0.104770602657948\\
0.835835835835836	0.101145144357792\\
0.837837837837838	0.0976260214328999\\
0.83983983983984	0.0942121122444075\\
0.841841841841842	0.0909021565452577\\
0.843843843843844	0.0876947584754613\\
0.845845845845846	0.0845883897119791\\
0.847847847847848	0.0815813927692423\\
0.84984984984985	0.0786719844461395\\
0.851851851851852	0.0758582594151595\\
0.853853853853854	0.0731381939491814\\
0.855855855855856	0.0705096497812649\\
0.857857857857858	0.0679703780926315\\
0.85985985985986	0.065518023623859\\
0.861861861861862	0.0631501289042175\\
0.863863863863864	0.0608641385938657\\
0.865865865865866	0.0586574039335666\\
0.867867867867868	0.0565271872963972\\
0.86986986986987	0.0544706668358404\\
0.871871871871872	0.0524849412245283\\
0.873873873873874	0.0505670344777846\\
0.875875875875876	0.0487139008560453\\
0.877877877877878	0.0469224298400997\\
0.87987987987988	0.0451894511730474\\
0.881881881881882	0.0435117399627741\\
0.883883883883884	0.0418860218386702\\
0.885885885885886	0.0403089781562582\\
0.887887887887888	0.0387772512433467\\
0.88988988988989	0.0372874496812587\\
0.891891891891892	0.0358361536146688\\
0.893893893893894	0.0344199200835134\\
0.895895895895896	0.0330352883704514\\
0.897897897897898	0.0316787853573109\\
0.8998998998999	0.0303469308839361\\
0.901901901901902	0.0290362431028735\\
0.903903903903904	0.0277432438233328\\
0.905905905905906	0.0264644638378496\\
0.907907907907908	0.0251964482251151\\
0.90990990990991	0.0239357616224801\\
0.911911911911912	0.0226789934616375\\
0.913913913913914	0.0214227631610674\\
0.915915915915916	0.0201637252688558\\
0.917917917917918	0.018898574549581\\
0.91991991991992	0.0176240510089912\\
0.921921921921922	0.0163369448503174\\
0.923923923923924	0.0150341013560892\\
0.925925925925926	0.0137124256894892\\
0.927927927927928	0.0123688876092752\\
0.92992992992993	0.0110005260925011\\
0.931931931931932	0.00960445385930883\\
0.933933933933934	0.00817786179420858\\
0.935935935935936	0.00671802325839149\\
0.937937937937938	0.00522229828773185\\
0.93993993993994	0.00368813767127776\\
0.941941941941942	0.00211308690519384\\
0.943943943943944	0.000494790017216418\\
0.945945945945946	-0.00116900674309033\\
0.947947947947948	-0.00288045135290788\\
0.94994994994995	-0.00464158260796227\\
0.951951951951952	-0.00645432686182087\\
0.953953953953954	-0.00832049491676096\\
0.955955955955956	-0.0102417790700996\\
0.957957957957958	-0.0122197503196961\\
0.95995995995996	-0.0142558557321606\\
0.961961961961962	-0.0163514159770709\\
0.963963963963964	-0.0185076230303305\\
0.965965965965966	-0.0207255380495988\\
0.967967967967968	-0.0230060894244892\\
0.96996996996997	-0.0253500710040489\\
0.971971971971972	-0.0277581405038146\\
0.973973973973974	-0.0302308180945048\\
0.975975975975976	-0.0327684851742166\\
0.977977977977978	-0.0353713833257528\\
0.97997997997998	-0.0380396134604816\\
0.981981981981982	-0.0407731351499395\\
0.983983983983984	-0.0435717661461017\\
0.985985985985986	-0.0464351820910674\\
0.987987987987988	-0.0493629164166612\\
0.98998998998999	-0.0523543604342047\\
0.991991991991992	-0.0554087636145199\\
0.993993993993994	-0.0585252340579435\\
0.995995995995996	-0.0617027391539537\\
0.997997997997998	-0.0649401064297413\\
1	-0.068236024586849\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.229557133778668\\
-0.997997997997998	0.233769007051263\\
-0.995995995995996	0.237847629007747\\
-0.993993993993994	0.241788037573861\\
-0.991991991991992	0.245585351987757\\
-0.98998998998999	0.249234778924168\\
-0.987987987987988	0.252731618589649\\
-0.985985985985986	0.256071270781471\\
-0.983983983983984	0.259249240902699\\
-0.981981981981982	0.262261145925988\\
-0.97997997997998	0.265102720298602\\
-0.977977977977978	0.267769821781209\\
-0.975975975975976	0.270258437212951\\
-0.973973973973974	0.272564688195385\\
-0.971971971971972	0.274684836687864\\
-0.96996996996997	0.276615290507005\\
-0.967967967967968	0.278352608722921\\
-0.965965965965966	0.279893506944966\\
-0.963963963963964	0.281234862489812\\
-0.961961961961962	0.282373719424737\\
-0.95995995995996	0.283307293479144\\
-0.957957957957958	0.284032976817334\\
-0.955955955955956	0.284548342665797\\
-0.953953953953954	0.284851149788255\\
-0.951951951951952	0.284939346801942\\
-0.94994994994995	0.284811076328658\\
-0.947947947947948	0.284464678974321\\
-0.945945945945946	0.283898697130878\\
-0.943943943943944	0.283111878594593\\
-0.941941941941942	0.282103179994916\\
-0.93993993993994	0.280871770028298\\
-0.937937937937938	0.279417032491507\\
-0.935935935935936	0.277738569109212\\
-0.933933933933934	0.275836202150771\\
-0.931931931931932	0.273709976831397\\
-0.92992992992993	0.271360163493081\\
-0.927927927927928	0.268787259560878\\
-0.925925925925926	0.265991991270383\\
-0.923923923923924	0.26297531516248\\
-0.921921921921922	0.259738419341681\\
-0.91991991991992	0.256282724494603\\
-0.917917917917918	0.25260988466544\\
-0.915915915915916	0.248721787785476\\
-0.913913913913914	0.244620555954024\\
-0.911911911911912	0.240308545468381\\
-0.90990990990991	0.235788346600732\\
-0.907907907907908	0.231062783120153\\
-0.905905905905906	0.226134911558196\\
-0.903903903903904	0.221008020216802\\
-0.901901901901902	0.215685627917583\\
-0.8998998998999	0.210171482491823\\
-0.897897897897898	0.204469559010829\\
-0.895895895895896	0.198584057756559\\
-0.893893893893894	0.192519401932787\\
-0.891891891891892	0.186280235117328\\
-0.88988988988989	0.179871418456177\\
-0.887887887887888	0.173298027600712\\
-0.885885885885886	0.166565349389426\\
-0.883883883883884	0.159678878275934\\
-0.881881881881882	0.152644312505347\\
-0.87987987987988	0.145467550041372\\
-0.877877877877878	0.138154684246818\\
-0.875875875875876	0.130711999320503\\
-0.873873873873874	0.123145965493823\\
-0.871871871871872	0.115463233990586\\
-0.86986986986987	0.107670631753977\\
-0.867867867867868	0.0997751559448176\\
-0.865865865865866	0.0917839682156125\\
-0.863863863863864	0.0837043887650862\\
-0.861861861861862	0.0755438901782827\\
-0.85985985985986	0.0673100910575051\\
-0.857857857857858	0.0590107494496985\\
-0.855855855855856	0.0506537560761168\\
-0.853853853853854	0.0422471273703843\\
-0.851851851851852	0.0337989983313335\\
-0.84984984984985	0.0253176151972261\\
-0.847847847847848	0.0168113279482362\\
-0.845845845845846	0.00828858264429529\\
-0.843843843843844	-0.000242086394375368\\
-0.841841841841842	-0.00877206455646734\\
-0.83983983983984	-0.0172926650507742\\
-0.837837837837838	-0.025795137151362\\
-0.835835835835836	-0.0342706745685614\\
-0.833833833833834	-0.0427104239373982\\
-0.831831831831832	-0.051105493414909\\
-0.82982982982983	-0.0594469613776304\\
-0.827827827827828	-0.0677258852103579\\
-0.825825825825826	-0.0759333101771337\\
-0.823823823823824	-0.0840602783652966\\
-0.821821821821822	-0.0920978376932387\\
-0.81981981981982	-0.100037050972463\\
-0.817817817817818	-0.107869005014356\\
-0.815815815815816	-0.115584819772027\\
-0.813813813813814	-0.123175657507473\\
-0.811811811811812	-0.130632731974208\\
-0.80980980980981	-0.137947317605489\\
-0.807807807807808	-0.14511075869815\\
-0.805805805805806	-0.152114478582053\\
-0.803803803803804	-0.158949988765102\\
-0.801801801801802	-0.165608898043755\\
-0.7997997997998	-0.172082921568959\\
-0.797797797797798	-0.178363889857413\\
-0.795795795795796	-0.184443757738091\\
-0.793793793793794	-0.190314613223992\\
-0.791791791791792	-0.195968686299072\\
-0.78978978978979	-0.201398357610412\\
-0.787787787787788	-0.206596167055703\\
-0.785785785785786	-0.211554822256193\\
-0.783783783783784	-0.216267206905364\\
-0.781781781781782	-0.22072638898363\\
-0.77977977977978	-0.22492562882952\\
-0.777777777777778	-0.228858387057891\\
-0.775775775775776	-0.232518332315834\\
-0.773773773773774	-0.235899348867104\\
-0.771771771771772	-0.238995543996036\\
-0.76976976976977	-0.24180125522206\\
-0.767767767767768	-0.24431105731613\\
-0.765765765765766	-0.246519769110525\\
-0.763763763763764	-0.248422460093719\\
-0.761761761761762	-0.250014456782156\\
-0.75975975975976	-0.251291348861061\\
-0.757757757757758	-0.252248995086557\\
-0.755755755755756	-0.252883528941647\\
-0.753753753753754	-0.253191364038854\\
-0.751751751751752	-0.253169199262529\\
-0.74974974974975	-0.252814023644144\\
-0.747747747747748	-0.252123120964119\\
-0.745745745745746	-0.25109407407403\\
-0.743743743743744	-0.249724768933316\\
-0.741741741741742	-0.248013398354916\\
-0.73973973973974	-0.245958465454529\\
-0.737737737737738	-0.243558786798558\\
-0.735735735735736	-0.24081349524603\\
-0.733733733733734	-0.237722042480202\\
-0.731731731731732	-0.234284201225791\\
-0.72972972972973	-0.230500067148182\\
-0.727727727727728	-0.226370060431243\\
-0.725725725725726	-0.221894927030756\\
-0.723723723723724	-0.217075739600808\\
-0.721721721721722	-0.211913898090828\\
-0.71971971971972	-0.206411130011328\\
-0.717717717717718	-0.200569490366743\\
-0.715715715715716	-0.19439136125415\\
-0.713713713713714	-0.187879451126991\\
-0.711711711711712	-0.181036793723288\\
-0.70970970970971	-0.173866746658234\\
-0.707707707707708	-0.166372989681368\\
-0.705705705705706	-0.158559522598945\\
-0.703703703703704	-0.150430662862479\\
-0.701701701701702	-0.141991042824787\\
-0.6996996996997	-0.133245606665239\\
-0.697697697697698	-0.124199606986319\\
-0.695695695695696	-0.11485860108389\\
-0.693693693693694	-0.105228446894027\\
-0.691691691691692	-0.0953152986195542\\
-0.68968968968969	-0.0851256020398252\\
-0.687687687687688	-0.074666089507641\\
-0.685685685685686	-0.0639437746375461\\
-0.683683683683684	-0.0529659466900896\\
-0.681681681681682	-0.0417401646569936\\
-0.67967967967968	-0.0302742510525149\\
-0.677677677677678	-0.0185762854165994\\
-0.675675675675676	-0.00665459753578045\\
-0.673673673673674	0.00548223961190043\\
-0.671671671671672	0.0178254171813812\\
-0.66966966966967	0.0303658980475587\\
-0.667667667667668	0.0430944246475743\\
-0.665665665665666	0.0560015270708885\\
-0.663663663663664	0.0690775313893781\\
-0.661661661661662	0.0823125682193536\\
-0.65965965965966	0.0956965815071988\\
-0.657657657657658	0.109219337529976\\
-0.655655655655656	0.122870434102181\\
-0.653653653653654	0.136639309979514\\
-0.651651651651652	0.150515254450335\\
-0.64964964964965	0.164487417105233\\
-0.647647647647648	0.178544817774932\\
-0.645645645645646	0.192676356626542\\
-0.643643643643644	0.206870824407972\\
-0.641641641641642	0.221116912830155\\
-0.63963963963964	0.235403225076524\\
-0.637637637637638	0.249718286429071\\
-0.635635635635636	0.264050555000123\\
-0.633633633633634	0.278388432558875\\
-0.631631631631632	0.292720275441552\\
-0.62962962962963	0.307034405534004\\
-0.627627627627628	0.321319121315405\\
-0.625625625625626	0.335562708951641\\
-0.623623623623624	0.349753453426944\\
-0.621621621621622	0.363879649702183\\
-0.61961961961962	0.377929613888256\\
-0.617617617617618	0.391891694422941\\
-0.615615615615616	0.40575428323955\\
-0.613613613613614	0.419505826915743\\
-0.611611611611612	0.433134837790821\\
-0.60960960960961	0.44662990503986\\
-0.607607607607608	0.459979705693091\\
-0.605605605605606	0.473173015588914\\
-0.603603603603604	0.486198720249053\\
-0.601601601601602	0.49904582566441\\
-0.5995995995996	0.511703468980188\\
-0.597597597597598	0.524160929069095\\
-0.595595595595596	0.536407636981356\\
-0.593593593593594	0.548433186260555\\
-0.591591591591592	0.560227343114341\\
-0.58958958958959	0.571780056429213\\
-0.587587587587588	0.583081467618793\\
-0.585585585585586	0.594121920295078\\
-0.583583583583584	0.604891969752425\\
-0.581581581581582	0.615382392254163\\
-0.57957957957958	0.625584194111933\\
-0.577577577577578	0.635488620548109\\
-0.575575575575576	0.645087164331814\\
-0.573573573573574	0.654371574179327\\
-0.571571571571572	0.663333862909909\\
-0.56956956956957	0.671966315348332\\
-0.567567567567568	0.680261495965646\\
-0.565565565565566	0.688212256250015\\
-0.563563563563564	0.695811741799733\\
-0.561561561561562	0.703053399130793\\
-0.559559559559559	0.709930982191744\\
-0.557557557557558	0.716438558578815\\
-0.555555555555556	0.722570515444655\\
-0.553553553553554	0.728321565094324\\
-0.551551551551552	0.733686750262532\\
-0.549549549549549	0.738661449066448\\
-0.547547547547548	0.743241379628742\\
-0.545545545545546	0.747422604365896\\
-0.543543543543544	0.751201533937143\\
-0.541541541541542	0.754574930849804\\
-0.539539539539539	0.7575399127171\\
-0.537537537537538	0.760093955164952\\
-0.535535535535536	0.762234894384607\\
-0.533533533533534	0.763960929328334\\
-0.531531531531532	0.765270623545809\\
-0.529529529529529	0.766162906659205\\
-0.527527527527528	0.766637075475356\\
-0.525525525525526	0.766692794733813\\
-0.523523523523524	0.766330097489933\\
-0.521521521521522	0.765549385132589\\
-0.519519519519519	0.764351427036457\\
-0.517517517517518	0.762737359849214\\
-0.515515515515516	0.760708686414421\\
-0.513513513513514	0.758267274331197\\
-0.511511511511512	0.755415354152223\\
-0.509509509509509	0.752155517221991\\
-0.507507507507508	0.74849071315759\\
-0.505505505505506	0.744424246974713\\
-0.503503503503503	0.739959775861956\\
-0.501501501501502	0.735101305606841\\
-0.499499499499499	0.729853186677375\\
-0.497497497497497	0.72422010996334\\
-0.495495495495496	0.718207102181849\\
-0.493493493493493	0.711819520952072\\
-0.491491491491492	0.705063049544404\\
-0.489489489489489	0.697943691309668\\
-0.487487487487487	0.690467763794303\\
-0.485485485485486	0.682641892547829\\
-0.483483483483483	0.674473004629179\\
-0.481481481481482	0.665968321818845\\
-0.479479479479479	0.657135353544079\\
-0.477477477477477	0.647981889524661\\
-0.475475475475476	0.638515992147127\\
-0.473473473473473	0.628745988575536\\
-0.471471471471472	0.618680462607206\\
-0.469469469469469	0.608328246282078\\
-0.467467467467467	0.597698411254643\\
-0.465465465465466	0.586800259937602\\
-0.463463463463463	0.575643316426684\\
-0.461461461461461	0.56423731721625\\
-0.459459459459459	0.552592201715548\\
-0.457457457457457	0.540718102575679\\
-0.455455455455456	0.528625335837532\\
-0.453453453453453	0.516324390911117\\
-0.451451451451451	0.503825920396918\\
-0.449449449449449	0.491140729760011\\
-0.447447447447447	0.478279766867888\\
-0.445445445445445	0.465254111403003\\
-0.443443443443443	0.452074964161233\\
-0.441441441441441	0.438753636247509\\
-0.439439439439439	0.425301538180019\\
-0.437437437437437	0.411730168914406\\
-0.435435435435435	0.398051104799513\\
-0.433433433433433	0.384275988476268\\
-0.431431431431431	0.3704165177313\\
-0.429429429429429	0.356484434317007\\
-0.427427427427427	0.342491512749708\\
-0.425425425425425	0.328449549097597\\
-0.423423423423423	0.314370349770177\\
-0.421421421421421	0.300265720320819\\
-0.419419419419419	0.286147454274105\\
-0.417417417417417	0.272027321989513\\
-0.415415415415415	0.257917059572976\\
-0.413413413413413	0.243828357847782\\
-0.411411411411411	0.229772851396166\\
-0.409409409409409	0.215762107682882\\
-0.407407407407407	0.201807616271915\\
-0.405405405405405	0.187920778147373\\
-0.403403403403403	0.174112895149485\\
-0.401401401401401	0.160395159536441\\
-0.399399399399399	0.146778643682722\\
-0.397397397397397	0.133274289924326\\
-0.395395395395395	0.119892900561171\\
-0.393393393393393	0.106645128026741\\
-0.391391391391391	0.0935414652348273\\
-0.389389389389389	0.0805922361130538\\
-0.387387387387387	0.0678075863325767\\
-0.385385385385385	0.0551974742431939\\
-0.383383383383383	0.0427716620228054\\
-0.381381381381381	0.0305397070499185\\
-0.379379379379379	0.0185109535076673\\
-0.377377377377377	0.00669452422748468\\
-0.375375375375375	-0.00490068721965176\\
-0.373373373373373	-0.0162660241768\\
-0.371371371371371	-0.0273930742921871\\
-0.369369369369369	-0.0382736766408187\\
-0.367367367367367	-0.0488999285699436\\
-0.365365365365365	-0.0592641922619428\\
-0.363363363363363	-0.0693591010086042\\
-0.361361361361361	-0.0791775651910768\\
-0.359359359359359	-0.0887127779600674\\
-0.357357357357357	-0.0979582206112861\\
-0.355355355355355	-0.106907667651392\\
-0.353353353353353	-0.115555191550111\\
-0.351351351351351	-0.123895167174515\\
-0.349349349349349	-0.131922275901837\\
-0.347347347347347	-0.139631509407507\\
-0.345345345345345	-0.147018173125543\\
-0.343343343343343	-0.154077889378701\\
-0.341341341341341	-0.16080660017624\\
-0.339339339339339	-0.167200569677454\\
-0.337337337337337	-0.173256386319578\\
-0.335335335335335	-0.178970964608952\\
-0.333333333333333	-0.184341546574786\\
-0.331331331331331	-0.189365702885181\\
-0.329329329329329	-0.194041333625461\\
-0.327327327327327	-0.19836666873924\\
-0.325325325325325	-0.202340268132999\\
-0.323323323323323	-0.205961021445339\\
-0.321321321321321	-0.209228147482436\\
-0.319319319319319	-0.212141193321553\\
-0.317317317317317	-0.21470003308489\\
-0.315315315315315	-0.216904866386329\\
-0.313313313313313	-0.218756216454059\\
-0.311311311311311	-0.220254927932347\\
-0.309309309309309	-0.221402164366113\\
-0.307307307307307	-0.222199405372281\\
-0.305305305305305	-0.222648443502212\\
-0.303303303303303	-0.222751380799862\\
-0.301301301301301	-0.222510625060599\\
-0.299299299299299	-0.221928885795982\\
-0.297297297297297	-0.221009169910046\\
-0.295295295295295	-0.219754777092986\\
-0.293293293293293	-0.218169294938399\\
-0.291291291291291	-0.21625659379053\\
-0.289289289289289	-0.214020821328276\\
-0.287287287287287	-0.211466396892891\\
-0.285285285285285	-0.208598005566695\\
-0.283283283283283	-0.205420592010259\\
-0.281281281281281	-0.201939354065811\\
-0.279279279279279	-0.19815973613484\\
-0.277277277277277	-0.19408742233809\\
-0.275275275275275	-0.189728329466337\\
-0.273273273273273	-0.185088599730567\\
-0.271271271271271	-0.180174593320332\\
-0.269269269269269	-0.174992880779255\\
-0.267267267267267	-0.169550235206844\\
-0.265265265265265	-0.163853624295888\\
-0.263263263263263	-0.15791020221488\\
-0.261261261261261	-0.151727301345053\\
-0.259259259259259	-0.145312423881724\\
-0.257257257257257	-0.138673233309758\\
-0.255255255255255	-0.131817545763045\\
-0.253253253253253	-0.12475332127803\\
-0.251251251251251	-0.117488654951314\\
-0.249249249249249	-0.110031768011516\\
-0.247247247247247	-0.102390998815557\\
-0.245245245245245	-0.0945747937795995\\
-0.243243243243243	-0.0865916982549249\\
-0.241241241241241	-0.0784503473589891\\
-0.239239239239239	-0.0701594567719698\\
-0.237237237237237	-0.061727813509054\\
-0.235235235235235	-0.053164266678742\\
-0.233233233233233	-0.0444777182373608\\
-0.231231231231231	-0.0356771137500093\\
-0.229229229229229	-0.0267714331680027\\
-0.227227227227227	-0.0177696816329417\\
-0.225225225225225	-0.00868088031732145\\
-0.223223223223223	0.000485942688373819\\
-0.221221221221221	0.00972176143232564\\
-0.219219219219219	0.0190175610921082\\
-0.217217217217217	0.0283643468899084\\
-0.215215215215215	0.0377531529228274\\
-0.213213213213213	0.0471750508989798\\
-0.211211211211211	0.0566211587702525\\
-0.209209209209209	0.066082649252771\\
-0.207207207207207	0.0755507582262642\\
-0.205205205205205	0.0850167930037302\\
-0.203203203203203	0.0944721404629769\\
-0.201201201201201	0.103908275031845\\
-0.199199199199199	0.113316766519059\\
-0.197197197197197	0.122689287782985\\
-0.195195195195195	0.132017622230674\\
-0.193193193193193	0.141293671139914\\
-0.191191191191191	0.150509460797176\\
-0.189189189189189	0.159657149444659\\
-0.187187187187187	0.1687290340298\\
-0.185185185185185	0.177717556751022\\
-0.183183183183183	0.186615311393605\\
-0.181181181181181	0.195415049449954\\
-0.179179179179179	0.204109686018781\\
-0.177177177177177	0.212692305477992\\
-0.175175175175175	0.221156166926389\\
-0.173173173173173	0.229494709389579\\
-0.171171171171171	0.237701556785777\\
-0.169169169169169	0.245770522647509\\
-0.167167167167167	0.253695614595526\\
-0.165165165165165	0.261471038561544\\
-0.163163163163163	0.269091202756739\\
-0.161161161161161	0.276550721383246\\
-0.159159159159159	0.283844418086246\\
-0.157157157157157	0.290967329144492\\
-0.155155155155155	0.297914706397525\\
-0.153153153153153	0.304682019908067\\
-0.151151151151151	0.311264960358466\\
-0.149149149149149	0.317659441180358\\
-0.147147147147147	0.32386160041703\\
-0.145145145145145	0.329867802318313\\
-0.143143143143143	0.335674638668116\\
-0.141141141141141	0.341278929845073\\
-0.139139139139139	0.346677725617035\\
-0.137137137137137	0.351868305670524\\
-0.135135135135135	0.356848179876499\\
-0.133133133133133	0.36161508829416\\
-0.131131131131131	0.366167000914748\\
-0.129129129129129	0.370502117147695\\
-0.127127127127127	0.374618865051652\\
-0.125125125125125	0.378515900313337\\
-0.123123123123123	0.382192104977334\\
-0.121121121121121	0.385646585930311\\
-0.119119119119119	0.388878673143386\\
-0.117117117117117	0.391887917676619\\
-0.115115115115115	0.394674089449913\\
-0.113113113113113	0.397237174784831\\
-0.111111111111111	0.399577373722068\\
-0.109109109109109	0.401695097119651\\
-0.107107107107107	0.403590963537037\\
-0.105105105105105	0.405265795910639\\
-0.103103103103103	0.406720618026444\\
-0.101101101101101	0.407956650795636\\
-0.0990990990990991	0.408975308339341\\
-0.0970970970970971	0.409778193888786\\
-0.0950950950950951	0.410367095507367\\
-0.0930930930930931	0.410743981641307\\
-0.0910910910910911	0.410910996505729\\
-0.0890890890890891	0.410870455313133\\
-0.0870870870870871	0.410624839351459\\
-0.0850850850850851	0.410176790918971\\
-0.0830830830830831	0.409529108123438\\
-0.0810810810810811	0.408684739553091\\
-0.0790790790790791	0.407646778827059\\
-0.0770770770770771	0.406418459032983\\
-0.075075075075075	0.405003147059699\\
-0.0730730730730731	0.403404337832854\\
-0.0710710710710711	0.4016256484615\\
-0.0690690690690691	0.399670812303666\\
-0.0670670670670671	0.397543672959035\\
-0.065065065065065	0.39524817819686\\
-0.0630630630630631	0.392788373827264\\
-0.061061061061061	0.390168397524129\\
-0.0590590590590591	0.387392472607756\\
-0.0570570570570571	0.384464901795463\\
-0.055055055055055	0.381390060928333\\
-0.0530530530530531	0.378172392682226\\
-0.051051051051051	0.37481640027118\\
-0.0490490490490491	0.371326641151291\\
-0.0470470470470471	0.367707720733058\\
-0.045045045045045	0.363964286110172\\
-0.0430430430430431	0.360101019812626\\
-0.041041041041041	0.356122633591915\\
-0.039039039039039	0.352033862246077\\
-0.0370370370370371	0.347839457492133\\
-0.035035035035035	0.34354418189344\\
-0.0330330330330331	0.339152802849319\\
-0.031031031031031	0.334670086654197\\
-0.029029029029029	0.330100792633373\\
-0.0270270270270271	0.325449667362348\\
-0.025025025025025	0.320721438976534\\
-0.0230230230230231	0.315920811577987\\
-0.021021021021021	0.311052459745599\\
-0.019019019019019	0.306121023155082\\
-0.0170170170170171	0.301131101314817\\
-0.015015015015015	0.296087248423497\\
-0.0130130130130131	0.290993968355275\\
-0.011011011011011	0.285855709777923\\
-0.00900900900900903	0.280676861409301\\
-0.00700700700700696	0.275461747417221\\
-0.005005005005005	0.27021462296756\\
-0.00300300300300305	0.264939669925248\\
-0.00100100100100098	0.259640992712538\\
0.00100100100100109	0.254322614328708\\
0.00300300300300305	0.248988472535123\\
0.005005005005005	0.243642416209309\\
0.00700700700700696	0.238288201871494\\
0.00900900900900892	0.232929490386755\\
0.0110110110110111	0.227569843845703\\
0.0130130130130131	0.222212722626357\\
0.015015015015015	0.216861482639607\\
0.017017017017017	0.21151937276039\\
0.0190190190190189	0.206189532446466\\
0.0210210210210211	0.200874989546378\\
0.0230230230230231	0.195578658297957\\
0.025025025025025	0.190303337518419\\
0.027027027027027	0.185051708986889\\
0.0290290290290289	0.179826336019864\\
0.0310310310310311	0.174629662239907\\
0.0330330330330331	0.169464010537578\\
0.035035035035035	0.164331582226325\\
0.037037037037037	0.159234456389862\\
0.0390390390390389	0.154174589421203\\
0.0410410410410411	0.149153814752361\\
0.0430430430430431	0.144173842773388\\
0.045045045045045	0.139236260939238\\
0.047047047047047	0.13434253406263\\
0.0490490490490489	0.129494004790897\\
0.0510510510510511	0.124691894264537\\
0.0530530530530531	0.119937302954917\\
0.055055055055055	0.115231211678422\\
0.057057057057057	0.11057448278402\\
0.0590590590590589	0.105967861511083\\
0.0610610610610611	0.101411977514001\\
0.0630630630630631	0.0969073465499693\\
0.065065065065065	0.0924543723261123\\
0.067067067067067	0.0880533485018818\\
0.069069069069069	0.0837044608424972\\
0.0710710710710711	0.0794077895190057\\
0.0730730730730731	0.075163311550345\\
0.075075075075075	0.0709709033826266\\
0.077077077077077	0.0668303436006941\\
0.079079079079079	0.0627413157668398\\
0.0810810810810811	0.0587034113814252\\
0.0830830830830831	0.0547161329599937\\
0.0850850850850851	0.0507788972213329\\
0.087087087087087	0.0468910383808183\\
0.089089089089089	0.043051811543253\\
0.0910910910910911	0.0392603961892908\\
0.0930930930930931	0.0355158997494458\\
0.0950950950950951	0.0318173612595875\\
0.097097097097097	0.0281637550917397\\
0.0990990990990992	0.0245539947539098\\
0.101101101101101	0.0209869367526469\\
0.103103103103103	0.0174613845119005\\
0.105105105105105	0.0139760923417838\\
0.107107107107107	0.0105297694507258\\
0.109109109109109	0.00712108399453561\\
0.111111111111111	0.00374866715581579\\
0.113113113113113	0.000411117247197168\\
0.115115115115115	-0.00289299616816088\\
0.117117117117117	-0.00616512814535965\\
0.119119119119119	-0.00940675422235375\\
0.121121121121121	-0.0126193662868803\\
0.123123123123123	-0.0158044684521876\\
0.125125125125125	-0.0189635729480076\\
0.127127127127127	-0.0220981960331593\\
0.129129129129129	-0.0252098539361144\\
0.131131131131131	-0.0283000588297932\\
0.133133133133133	-0.0313703148467733\\
0.135135135135135	-0.0344221141410279\\
0.137137137137137	-0.0374569330021893\\
0.139139139139139	-0.0404762280282761\\
0.141141141141141	-0.0434814323626707\\
0.143143143143143	-0.0464739520010547\\
0.145145145145145	-0.0494551621738507\\
0.147147147147147	-0.0524264038096292\\
0.149149149149149	-0.0553889800847721\\
0.151151151151151	-0.058344153064538\\
0.153153153153153	-0.0612931404405502\\
0.155155155155155	-0.0642371123695473\\
0.157157157157157	-0.0671771884180675\\
0.159159159159159	-0.0701144346175931\\
0.161161161161161	-0.0730498606344777\\
0.163163163163163	-0.0759844170588182\\
0.165165165165165	-0.0789189928162218\\
0.167167167167167	-0.0818544127062588\\
0.169169169169169	-0.0847914350711642\\
0.171171171171171	-0.0877307495981605\\
0.173173173173173	-0.0906729752585761\\
0.175175175175175	-0.0936186583867143\\
0.177177177177177	-0.0965682709012137\\
0.179179179179179	-0.0995222086714251\\
0.181181181181181	-0.102480790031112\\
0.183183183183183	-0.105444254441572\\
0.185185185185185	-0.108412761306005\\
0.187187187187187	-0.111386388936799\\
0.189189189189189	-0.114365133677091\\
0.191191191191191	-0.117348909177813\\
0.193193193193193	-0.120337545831142\\
0.195195195195195	-0.123330790361048\\
0.197197197197197	-0.126328305571438\\
0.199199199199199	-0.129329670252113\\
0.201201201201201	-0.132334379242557\\
0.203203203203203	-0.135341843653305\\
0.205205205205205	-0.138351391244471\\
0.207207207207207	-0.141362266960691\\
0.209209209209209	-0.144373633621604\\
0.211211211211211	-0.147384572766681\\
0.213213213213213	-0.150394085653058\\
0.215215215215215	-0.15340109440475\\
0.217217217217217	-0.156404443311416\\
0.219219219219219	-0.159402900274659\\
0.221221221221221	-0.162395158399573\\
0.223223223223223	-0.165379837729086\\
0.225225225225225	-0.168355487118413\\
0.227227227227227	-0.171320586246728\\
0.229229229229229	-0.174273547762992\\
0.231231231231231	-0.177212719562632\\
0.233233233233233	-0.180136387191625\\
0.235235235235235	-0.183042776374313\\
0.237237237237237	-0.185930055661122\\
0.239239239239239	-0.188796339192178\\
0.241241241241241	-0.191639689572632\\
0.243243243243243	-0.194458120855354\\
0.245245245245245	-0.197249601626505\\
0.247247247247247	-0.200012058189326\\
0.249249249249249	-0.20274337784136\\
0.251251251251251	-0.205441412240168\\
0.253253253253253	-0.208103980852498\\
0.255255255255255	-0.2107288744817\\
0.257257257257257	-0.213313858868112\\
0.259259259259259	-0.215856678356998\\
0.261261261261261	-0.218355059628541\\
0.263263263263263	-0.220806715484294\\
0.265265265265265	-0.223209348684393\\
0.267267267267267	-0.225560655829801\\
0.269269269269269	-0.227858331283728\\
0.271271271271271	-0.23010007112636\\
0.273273273273273	-0.232283577136944\\
0.275275275275275	-0.234406560797262\\
0.277277277277277	-0.236466747310462\\
0.279279279279279	-0.238461879629202\\
0.281281281281281	-0.24038972248706\\
0.283283283283283	-0.242248066427118\\
0.285285285285285	-0.244034731821646\\
0.287287287287287	-0.245747572876836\\
0.289289289289289	-0.247384481616512\\
0.291291291291291	-0.248943391838799\\
0.293293293293293	-0.250422283039748\\
0.295295295295295	-0.251819184297967\\
0.297297297297297	-0.253132178114343\\
0.299299299299299	-0.254359404201002\\
0.301301301301301	-0.255499063213736\\
0.303303303303303	-0.256549420422166\\
0.305305305305305	-0.25750880931201\\
0.307307307307307	-0.25837563511393\\
0.309309309309309	-0.259148378253491\\
0.311311311311311	-0.259825597716892\\
0.313313313313313	-0.260405934327252\\
0.315315315315315	-0.260888113926315\\
0.317317317317317	-0.261270950456599\\
0.319319319319319	-0.261553348939139\\
0.321321321321321	-0.261734308342084\\
0.323323323323323	-0.261812924335612\\
0.325325325325325	-0.261788391928708\\
0.327327327327327	-0.261660007983575\\
0.329329329329329	-0.261427173603564\\
0.331331331331331	-0.261089396390697\\
0.333333333333333	-0.260646292569048\\
0.335335335335335	-0.260097588970387\\
0.337337337337337	-0.259443124878721\\
0.339339339339339	-0.258682853730536\\
0.341341341341341	-0.257816844667719\\
0.343343343343343	-0.256845283940385\\
0.345345345345345	-0.255768476156997\\
0.347347347347347	-0.254586845379376\\
0.349349349349349	-0.253300936060453\\
0.351351351351351	-0.251911413822736\\
0.353353353353353	-0.250419066075807\\
0.355355355355355	-0.248824802471247\\
0.357357357357357	-0.247129655193719\\
0.359359359359359	-0.245334779087093\\
0.361361361361361	-0.243441451614756\\
0.363363363363363	-0.241451072653442\\
0.365365365365365	-0.239365164120195\\
0.367367367367367	-0.237185369432244\\
0.369369369369369	-0.234913452799837\\
0.371371371371371	-0.232551298352314\\
0.373373373373373	-0.230100909097876\\
0.375375375375375	-0.227564405717801\\
0.377377377377377	-0.224944025196028\\
0.379379379379379	-0.222242119285291\\
0.381381381381381	-0.219461152811188\\
0.383383383383383	-0.216603701815798\\
0.385385385385385	-0.213672451542686\\
0.387387387387387	-0.210670194265353\\
0.389389389389389	-0.207599826961364\\
0.391391391391391	-0.204464348834679\\
0.393393393393393	-0.201266858688842\\
0.395395395395395	-0.198010552153931\\
0.397397397397397	-0.194698718770354\\
0.399399399399399	-0.19133473893281\\
0.401401401401401	-0.187922080697861\\
0.403403403403403	-0.184464296458819\\
0.405405405405405	-0.180965019491804\\
0.407407407407407	-0.177427960376999\\
0.409409409409409	-0.173856903299318\\
0.411411411411411	-0.170255702232882\\
0.413413413413413	-0.16662827701383\\
0.415415415415415	-0.162978609306175\\
0.417417417417417	-0.159310738465557\\
0.419419419419419	-0.155628757305886\\
0.421421421421421	-0.15193680777402\\
0.423423423423423	-0.148239076537729\\
0.425425425425425	-0.144539790492354\\
0.427427427427427	-0.140843212191659\\
0.429429429429429	-0.137153635208505\\
0.431431431431431	-0.133475379431049\\
0.433433433433433	-0.129812786300326\\
0.435435435435436	-0.126170213995067\\
0.437437437437437	-0.122552032569801\\
0.439439439439439	-0.11896261905225\\
0.441441441441441	-0.115406352506172\\
0.443443443443443	-0.111887609065821\\
0.445445445445446	-0.108410756948267\\
0.447447447447447	-0.104980151449837\\
0.449449449449449	-0.10160012993298\\
0.451451451451451	-0.0982750068098964\\
0.453453453453453	-0.0950090685292624\\
0.455455455455456	-0.0918065685724178\\
0.457457457457457	-0.0886717224653513\\
0.459459459459459	-0.0856087028128391\\
0.461461461461461	-0.0826216343610588\\
0.463463463463463	-0.0797145890949823\\
0.465465465465466	-0.0768915813768071\\
0.467467467467467	-0.0741565631316678\\
0.469469469469469	-0.0715134190867841\\
0.471471471471471	-0.0689659620701767\\
0.473473473473474	-0.0665179283750066\\
0.475475475475476	-0.0641729731955053\\
0.477477477477477	-0.0619346661403993\\
0.479479479479479	-0.0598064868296395\\
0.481481481481481	-0.0577918205801476\\
0.483483483483484	-0.0558939541861795\\
0.485485485485486	-0.0541160717998154\\
0.487487487487487	-0.0524612509169381\\
0.489489489489489	-0.0509324584739655\\
0.491491491491491	-0.0495325470604523\\
0.493493493493494	-0.0482642512525382\\
0.495495495495496	-0.0471301840720821\\
0.497497497497497	-0.0461328335761623\\
0.499499499499499	-0.0452745595814705\\
0.501501501501501	-0.0445575905279604\\
0.503503503503504	-0.0439840204859364\\
0.505505505505506	-0.0435558063106101\\
0.507507507507508	-0.0432747649479489\\
0.509509509509509	-0.043142570895477\\
0.511511511511511	-0.0431607538214809\\
0.513513513513514	-0.0433306963458917\\
0.515515515515516	-0.0436536319859088\\
0.517517517517518	-0.0441306432692287\\
0.519519519519519	-0.0447626600175308\\
0.521521521521521	-0.0455504578026827\\
0.523523523523524	-0.046494656577879\\
0.525525525525526	-0.0475957194857393\\
0.527527527527528	-0.0488539518451714\\
0.529529529529529	-0.0502695003185576\\
0.531531531531531	-0.0518423522606364\\
0.533533533533534	-0.0535723352501885\\
0.535535535535536	-0.0554591168054422\\
0.537537537537538	-0.0575022042838634\\
0.539539539539539	-0.0597009449667705\\
0.541541541541541	-0.0620545263289936\\
0.543543543543544	-0.0645619764935548\\
0.545545545545546	-0.067222164871125\\
0.547547547547548	-0.0700338029837811\\
0.549549549549549	-0.0729954454723517\\
0.551551551551551	-0.0761054912864159\\
0.553553553553554	-0.0793621850557976\\
0.555555555555556	-0.0827636186421563\\
0.557557557557558	-0.0863077328690665\\
0.559559559559559	-0.0899923194287466\\
0.561561561561561	-0.0938150229633742\\
0.563563563563564	-0.0977733433187209\\
0.565565565565566	-0.101864637967609\\
0.567567567567568	-0.106086124600493\\
0.56956956956957	-0.110434883880241\\
0.571571571571571	-0.114907862358024\\
0.573573573573574	-0.119501875546966\\
0.575575575575576	-0.124213611150057\\
0.577577577577578	-0.129039632438623\\
0.57957957957958	-0.133976381777446\\
0.581581581581581	-0.139020184292456\\
0.583583583583584	-0.144167251676751\\
0.585585585585586	-0.149413686130486\\
0.587587587587588	-0.15475548443007\\
0.58958958958959	-0.160188542121873\\
0.591591591591591	-0.165708657835553\\
0.593593593593594	-0.171311537711927\\
0.595595595595596	-0.176992799940176\\
0.597597597597598	-0.182747979399039\\
0.5995995995996	-0.188572532396521\\
0.601601601601601	-0.194461841502513\\
0.603603603603604	-0.200411220468603\\
0.605605605605606	-0.206415919229266\\
0.607607607607608	-0.212471128978477\\
0.60960960960961	-0.218571987315762\\
0.611611611611612	-0.224713583455539\\
0.613613613613614	-0.230890963493581\\
0.615615615615616	-0.237099135724329\\
0.617617617617618	-0.243333076002736\\
0.61961961961962	-0.24958773314425\\
0.621621621621622	-0.255858034356506\\
0.623623623623624	-0.262138890696254\\
0.625625625625626	-0.268425202545033\\
0.627627627627628	-0.274711865097032\\
0.62962962962963	-0.28099377385262\\
0.631631631631632	-0.287265830110968\\
0.633633633633634	-0.293522946455232\\
0.635635635635636	-0.299760052223736\\
0.637637637637638	-0.305972098960614\\
0.63963963963964	-0.312154065839439\\
0.641641641641642	-0.31830096505333\\
0.643643643643644	-0.324407847165112\\
0.645645645645646	-0.330469806411167\\
0.647647647647648	-0.336481985952611\\
0.64964964964965	-0.342439583067548\\
0.651651651651652	-0.348337854278221\\
0.653653653653654	-0.354172120406904\\
0.655655655655656	-0.35993777155456\\
0.657657657657658	-0.365630271996279\\
0.65965965965966	-0.371245164987699\\
0.661661661661662	-0.376778077476668\\
0.663663663663664	-0.382224724714538\\
0.665665665665666	-0.387580914761623\\
0.667667667667668	-0.392842552881433\\
0.66966966966967	-0.398005645818489\\
0.671671671671672	-0.40306630595463\\
0.673673673673674	-0.408020755338878\\
0.675675675675676	-0.412865329586086\\
0.677677677677678	-0.417596481639766\\
0.67967967967968	-0.422210785394619\\
0.681681681681682	-0.426704939174523\\
0.683683683683684	-0.431075769061842\\
0.685685685685686	-0.435320232074166\\
0.687687687687688	-0.43943541918473\\
0.68968968968969	-0.443418558182966\\
0.691691691691692	-0.447267016371856\\
0.693693693693694	-0.450978303098928\\
0.695695695695696	-0.454550072117942\\
0.697697697697698	-0.45798012377854\\
0.6996996996997	-0.461266407041321\\
0.701701701701702	-0.46440702131604\\
0.703703703703704	-0.467400218120798\\
0.705705705705706	-0.470244402560389\\
0.707707707707708	-0.472938134622095\\
0.70970970970971	-0.47548013028752\\
0.711711711711712	-0.47786926245924\\
0.713713713713714	-0.480104561701279\\
0.715715715715716	-0.482185216792645\\
0.717717717717718	-0.4841105750934\\
0.71971971971972	-0.485880142722947\\
0.721721721721722	-0.487493584550476\\
0.723723723723724	-0.488950723997687\\
0.725725725725726	-0.490251542654206\\
0.727727727727728	-0.491396179706273\\
0.72972972972973	-0.492384931179555\\
0.731731731731732	-0.493218248997126\\
0.733733733733734	-0.493896739853922\\
0.735735735735736	-0.494421163909154\\
0.737737737737738	-0.494792433298432\\
0.73973973973974	-0.495011610467518\\
0.741741741741742	-0.495079906329917\\
0.743743743743744	-0.494998678250627\\
0.745745745745746	-0.494769427858687\\
0.747747747747748	-0.494393798691301\\
0.74974974974975	-0.493873573672522\\
0.751751751751752	-0.493210672429726\\
0.753753753753754	-0.492407148451259\\
0.755755755755756	-0.491465186088842\\
0.757757757757758	-0.490387097408528\\
0.75975975975976	-0.489175318894155\\
0.761761761761762	-0.487832408007445\\
0.763763763763764	-0.486361039609057\\
0.765765765765766	-0.484764002245086\\
0.767767767767768	-0.483044194303626\\
0.76976976976977	-0.481204620046222\\
0.771771771771772	-0.479248385519165\\
0.773773773773774	-0.477178694349683\\
0.775775775775776	-0.474998843432324\\
0.777777777777778	-0.472712218510851\\
0.77977977977978	-0.470322289661157\\
0.781781781781782	-0.467832606680819\\
0.783783783783784	-0.465246794391001\\
0.785785785785786	-0.462568547856534\\
0.787787787787788	-0.459801627530119\\
0.78978978978979	-0.456949854326646\\
0.791791791791792	-0.454017104633749\\
0.793793793793794	-0.451007305264743\\
0.795795795795796	-0.44792442836024\\
0.797797797797798	-0.444772486244698\\
0.7997997997998	-0.441555526244287\\
0.801801801801802	-0.438277625472477\\
0.803803803803804	-0.434942885589785\\
0.805805805805806	-0.431555427544149\\
0.807807807807808	-0.428119386298431\\
0.80980980980981	-0.424638905551557\\
0.811811811811812	-0.421118132459793\\
0.813813813813814	-0.417561212364699\\
0.815815815815816	-0.41397228353422\\
0.817817817817818	-0.410355471923448\\
0.81981981981982	-0.406714885961478\\
0.821821821821822	-0.403054611370793\\
0.823823823823824	-0.399378706025577\\
0.825825825825826	-0.395691194855271\\
0.827827827827828	-0.391996064799665\\
0.82982982982983	-0.388297259821738\\
0.831831831831832	-0.384598675984388\\
0.833833833833834	-0.380904156597113\\
0.835835835835836	-0.377217487438632\\
0.837837837837838	-0.373542392061312\\
0.83983983983984	-0.369882527183198\\
0.841841841841842	-0.366241478173318\\
0.843843843843844	-0.362622754635811\\
0.845845845845846	-0.359029786098337\\
0.847847847847848	-0.355465917810054\\
0.84984984984985	-0.351934406654355\\
0.851851851851852	-0.348438417181396\\
0.853853853853854	-0.344981017765289\\
0.855855855855856	-0.341565176890706\\
0.857857857857858	-0.338193759573472\\
0.85985985985986	-0.334869523919535\\
0.861861861861862	-0.331595117826582\\
0.863863863863864	-0.328373075832342\\
0.865865865865866	-0.325205816113473\\
0.867867867867868	-0.322095637638737\\
0.86986986986987	-0.319044717479958\\
0.871871871871872	-0.316055108284099\\
0.873873873873874	-0.313128735909567\\
0.875875875875876	-0.31026739722967\\
0.877877877877878	-0.307472758105928\\
0.87987987987988	-0.304746351533769\\
0.881881881881882	-0.302089575962868\\
0.883883883883884	-0.299503693794242\\
0.885885885885886	-0.296989830055941\\
0.887887887887888	-0.294548971258995\\
0.88988988988989	-0.292181964435018\\
0.891891891891892	-0.2898895163567\\
0.893893893893894	-0.287672192942125\\
0.895895895895896	-0.285530418843693\\
0.897897897897898	-0.283464477222158\\
0.8998998998999	-0.281474509706073\\
0.901901901901902	-0.279560516536714\\
0.903903903903904	-0.277722356898322\\
0.905905905905906	-0.275959749433271\\
0.907907907907908	-0.274272272941546\\
0.90990990990991	-0.2726593672637\\
0.911911911911912	-0.271120334346192\\
0.913913913913914	-0.269654339487842\\
0.915915915915916	-0.268260412765875\\
0.917917917917918	-0.266937450639803\\
0.91991991991992	-0.26568421773121\\
0.921921921921922	-0.264499348777244\\
0.923923923923924	-0.263381350755439\\
0.925925925925926	-0.262328605177254\\
0.927927927927928	-0.261339370547535\\
0.92992992992993	-0.260411784986865\\
0.931931931931932	-0.259543869013591\\
0.933933933933934	-0.258733528482121\\
0.935935935935936	-0.257978557673868\\
0.937937937937938	-0.257276642537041\\
0.93993993993994	-0.25662536407131\\
0.941941941941942	-0.256022201853165\\
0.943943943943944	-0.255464537697632\\
0.945945945945946	-0.254949659451842\\
0.947947947947948	-0.254474764915759\\
0.94994994994995	-0.254036965885245\\
0.951951951951952	-0.253633292312461\\
0.953953953953954	-0.253260696578478\\
0.955955955955956	-0.252916057872803\\
0.957957957957958	-0.252596186674412\\
0.95995995995996	-0.252297829328752\\
0.961961961961962	-0.252017672715028\\
0.963963963963964	-0.251752348998013\\
0.965965965965966	-0.251498440458475\\
0.967967967967968	-0.251252484396238\\
0.96996996996997	-0.251010978099786\\
0.971971971971972	-0.250770383876234\\
0.973973973973974	-0.250527134135427\\
0.975975975975976	-0.250277636521816\\
0.977977977977978	-0.250018279087756\\
0.97997997997998	-0.249745435501741\\
0.981981981981982	-0.249455470285118\\
0.983983983983984	-0.249144744070716\\
0.985985985985986	-0.248809618876831\\
0.987987987987988	-0.248446463389976\\
0.98998998998999	-0.248051658249771\\
0.991991991991992	-0.247621601329368\\
0.993993993993994	-0.247152713004768\\
0.995995995995996	-0.246641441406429\\
0.997997997997998	-0.246084267646562\\
1	-0.245477711015513\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1\\
1	1\\
};
\addplot [color=green, line width=2.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.865839042978308	0.327635188360857\\
-0.512536057535071	1.00000000000083\\
-0.0933166920897528	1.00000000000028\\
0.177401251020942	0.426666081485264\\
0.367010301424075	0.538300700382842\\
0.695783662497239	1.00000000000045\\
};
\end{axis}
\end{tikzpicture}%

==> figures/residual_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1.00363237120483\\
2	0.289137850583879\\
3	0.0463942869452283\\
4	0.000855674975331455\\
5	0.000659587688155883\\
6	0.000598854578536701\\
7	0.000333050751388342\\
8	0.000312743139651572\\
9	0.000221339996342662\\
10	7.93142065456109e-05\\
11	5.46872974115375e-05\\
12	6.95489904345425e-06\\
13	5.3041958736344e-06\\
14	4.88438718426742e-06\\
15	2.6422349214128e-06\\
16	2.434163818954e-06\\
17	1.83957919663857e-06\\
18	5.76241528049692e-07\\
19	3.28653832259995e-07\\
20	1.88723264793467e-08\\
21	1.52760769589477e-08\\
22	1.34642711424604e-08\\
23	1.18885714606165e-08\\
24	7.38653738174833e-09\\
25	4.75009342970623e-09\\
26	2.56612620042063e-09\\
27	1.23960886000418e-09\\
28	1.20257470648255e-10\\
29	1.01730401880218e-10\\
30	8.51320125505595e-11\\
31	7.70488117751711e-11\\
32	5.15300024872545e-11\\
33	3.28657101533736e-11\\
34	2.22223350831996e-11\\
35	7.91333665262073e-12\\
36	7.10353997845914e-12\\
37	1.33082433961818e-12\\
38	3.8880010322373e-13\\
39	3.37729844090973e-13\\
40	2.93876034618279e-13\\
41	2.77999845366139e-13\\
};
\addlegendentry{PDAP}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1.00363237120483\\
2	0.289137850583878\\
3	0.0599121212327516\\
4	0.0253298848346353\\
5	0.018608697827437\\
6	0.0143866920394038\\
7	0.0130264220037906\\
8	0.0106353220704365\\
9	0.00921042621701984\\
10	0.00854971720455999\\
11	0.00750556099215682\\
12	0.00680044936715829\\
13	0.00645580085550579\\
14	0.0058910183444093\\
15	0.00549180593335918\\
16	0.00528858424662726\\
17	0.00494983153194872\\
18	0.00470336872282706\\
19	0.00457467134974288\\
20	0.00435741634715969\\
21	0.00419629731001236\\
22	0.0041106456742509\\
23	0.00396472320691799\\
24	0.00385501779437902\\
25	0.00379592425399666\\
26	0.00369454593862473\\
27	0.00361754857281793\\
28	0.00357565311564467\\
29	0.003503389577029\\
30	0.00344807166369321\\
31	0.0034177325535113\\
32	0.00336517667696801\\
33	0.00332469366746913\\
34	0.00330234862308454\\
35	0.00326350585638013\\
36	0.00323343491927619\\
37	0.00321675004271738\\
38	0.00318766346102151\\
39	0.00316505226926722\\
40	0.00315245196882319\\
41	0.00313043374290878\\
42	0.00311325841182464\\
43	0.00310365243638056\\
44	0.00308683306783175\\
45	0.00307367516038615\\
46	0.00306629338485298\\
47	0.00305334654917822\\
48	0.00304319330472624\\
49	0.00303748218642408\\
50	0.00302745102670132\\
51	0.00301956783855539\\
};
\addlegendentry{GCG}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1.00363237120483\\
2	0.289137850583879\\
3	0.0482386674798602\\
4	0.00266053853032056\\
5	0.00110195554020531\\
6	0.000906046386211168\\
7	0.000825977729215222\\
8	0.000812189089547166\\
9	0.000805098138578542\\
10	0.000796120906408682\\
11	0.000791400706668277\\
12	0.000789040159244303\\
13	0.000786702022346097\\
14	0.000781095290462885\\
15	0.000774666771485744\\
16	0.000771900934882552\\
17	0.000770066771434208\\
18	0.000768721060343092\\
19	0.000766959529643119\\
20	0.000765318710400864\\
21	0.000763570934660507\\
22	0.000761763588575826\\
23	0.000760574513563927\\
24	0.000759367758667695\\
25	0.000758149348393466\\
26	0.00075692048043019\\
27	0.000755679328050651\\
28	0.000754405464521324\\
29	0.000753196677293788\\
30	0.000751943357089946\\
31	0.000750699266602428\\
32	0.000749444654392972\\
33	0.000748173764302362\\
34	0.000746917854510754\\
35	0.000745658105304026\\
36	0.000744418888764864\\
37	0.000743167197692962\\
38	0.00074191885417374\\
39	0.000740700726718724\\
40	0.000739454006186691\\
41	0.000738196459547202\\
42	0.000737000519641984\\
43	0.000735752052224314\\
44	0.000734531717785813\\
45	0.000733290873148773\\
46	0.000732040884362517\\
47	0.000729550062857687\\
48	0.000725398281536394\\
49	0.000721727515125892\\
50	0.000719137242437773\\
51	0.00071783288439331\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.00363237120483\\
2	0.289137850583879\\
3	0.0463942869452314\\
4	0.000855674875034018\\
5	0.000708410559020267\\
6	0.000646630726503505\\
7	0.000607211631261872\\
8	0.000578541007359656\\
9	0.000554471850273131\\
10	0.000533516275395662\\
11	0.000517480211118193\\
12	0.00049912991530654\\
13	0.000484699421978707\\
14	0.000469182496936837\\
15	0.000452358413131959\\
16	0.000439098289354067\\
17	0.00042469137881751\\
18	0.000410482228233366\\
19	0.0003975154464394\\
20	0.000383975916335877\\
21	0.000374752027083147\\
22	0.000367210517603578\\
23	0.000360853430354524\\
24	0.000354716451019699\\
25	0.000349559645963282\\
26	0.000344779401342254\\
27	0.000340309626316926\\
28	0.000336363581206034\\
29	0.000332519542538545\\
30	0.000328903371498157\\
31	0.00032541045199741\\
32	0.000322050459172774\\
33	0.000319152063312678\\
34	0.000316144421722897\\
35	0.000313419669249138\\
36	0.00031056755285086\\
37	0.000307896585029499\\
38	0.000305460386970213\\
39	0.000302940104473737\\
40	0.00030066908502091\\
41	0.000298344766626046\\
42	0.00029601010289515\\
43	0.000293709524831098\\
44	0.00029136574934463\\
45	0.000289283078999891\\
46	0.000287130801655211\\
47	0.000285156374153828\\
48	0.000283090394484153\\
49	0.000281026917165694\\
50	0.000279164028578971\\
51	0.000277210138861728\\
};
\addlegendentry{SPINAT(100)}

\end{axis}
\end{tikzpicture}%

==> figures/residual_timings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={wall time in sec.},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1.00363237120483\\
0.229209184646606	0.289137850583879\\
0.512773990631104	0.0463942869452283\\
0.674416065216064	0.000855674975331455\\
0.918915987014771	0.000659587688155883\\
1.04168105125427	0.000598854578536701\\
1.27252817153931	0.000333050751388342\\
1.40097618103027	0.000312743139651572\\
1.65467810630798	0.000221339996342662\\
1.97444200515747	7.93142065456109e-05\\
2.24580812454224	5.46872974115375e-05\\
2.49362802505493	6.95489904345425e-06\\
2.66986298561096	5.3041958736344e-06\\
2.91901302337646	4.88438718426742e-06\\
3.19708514213562	2.6422349214128e-06\\
3.39564204216003	2.434163818954e-06\\
3.67357611656189	1.83957919663857e-06\\
4.04052305221558	5.76241528049692e-07\\
4.3219530582428	3.28653832259995e-07\\
4.61259603500366	1.88723264793467e-08\\
4.82360506057739	1.52760769589477e-08\\
5.00778007507324	1.34642711424604e-08\\
5.18121314048767	1.18885714606165e-08\\
5.52097010612488	7.38653738174833e-09\\
5.78635501861572	4.75009342970623e-09\\
6.12638711929321	2.56612620042063e-09\\
6.46723604202271	1.23960886000418e-09\\
6.77659106254578	1.20257470648255e-10\\
6.95613408088684	1.01730401880218e-10\\
7.13736414909363	8.51320125505595e-11\\
7.31851100921631	7.70488117751711e-11\\
7.55889916419983	5.15300024872545e-11\\
7.81733798980713	3.28657101533736e-11\\
8.0795681476593	2.22223350831996e-11\\
8.33923101425171	7.91333665262073e-12\\
8.52166604995728	7.10353997845914e-12\\
8.79525899887085	1.33082433961818e-12\\
9.04553508758545	3.8880010322373e-13\\
9.24114418029785	3.37729844090973e-13\\
9.44189214706421	2.93876034618279e-13\\
9.64681220054626	2.77999845366139e-13\\
};
\addlegendentry{PDAP}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1.00363237120483\\
0.22858190536499	0.289137850583878\\
0.644999980926514	0.0599121212327516\\
0.729635953903198	0.0253298848346353\\
1.01585388183594	0.018608697827437\\
1.20653390884399	0.0143866920394038\\
1.35664200782776	0.0130264220037906\\
1.53655505180359	0.0106353220704365\\
1.73991203308105	0.00921042621701984\\
1.91899800300598	0.00854971720455999\\
2.0524959564209	0.00750556099215682\\
2.28655385971069	0.00680044936715829\\
2.94582986831665	0.00645580085550579\\
3.54166388511658	0.0058910183444093\\
3.77395486831665	0.00549180593335918\\
4.0560290813446	0.00528858424662726\\
4.32316398620605	0.00494983153194872\\
4.5018949508667	0.00470336872282706\\
4.74602389335632	0.00457467134974288\\
4.99586892127991	0.00435741634715969\\
5.19738698005676	0.00419629731001236\\
5.48888897895813	0.0041106456742509\\
5.7587718963623	0.00396472320691799\\
5.95587301254272	0.00385501779437902\\
6.12713503837585	0.00379592425399666\\
6.35490608215332	0.00369454593862473\\
6.58001899719238	0.00361754857281793\\
6.7659740447998	0.00357565311564467\\
6.98010993003845	0.003503389577029\\
7.10247588157654	0.00344807166369321\\
7.36298203468323	0.0034177325535113\\
7.5550639629364	0.00336517667696801\\
7.74484896659851	0.00332469366746913\\
7.93554091453552	0.00330234862308454\\
8.10597205162048	0.00326350585638013\\
8.28876805305481	0.00323343491927619\\
8.43586087226868	0.00321675004271738\\
8.61835503578186	0.00318766346102151\\
8.80731201171875	0.00316505226926722\\
9.11604785919189	0.00315245196882319\\
9.306401014328	0.00313043374290878\\
9.50699305534363	0.00311325841182464\\
9.68326902389526	0.00310365243638056\\
9.85659694671631	0.00308683306783175\\
10.2032649517059	0.00307367516038615\\
10.3372099399567	0.00306629338485298\\
10.5598449707031	0.00305334654917822\\
10.7587778568268	0.00304319330472624\\
10.9743220806122	0.00303748218642408\\
11.2149648666382	0.00302745102670132\\
11.4704349040985	0.00301956783855539\\
};
\addlegendentry{GCG}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.00363237120483\\
0.23180103302002	0.289137850583879\\
0.653666019439697	0.0482386674798602\\
0.729163885116577	0.00266053853032056\\
1.03149199485779	0.00110195554020531\\
1.27808904647827	0.000906046386211168\\
1.48490405082703	0.000825977729215222\\
1.63253402709961	0.000812189089547166\\
1.8292829990387	0.000805098138578542\\
2.44142198562622	0.000796120906408682\\
2.6594078540802	0.000791400706668277\\
2.86090588569641	0.000789040159244303\\
3.06162095069885	0.000786702022346097\\
3.32260990142822	0.000781095290462885\\
3.49480891227722	0.000774666771485744\\
3.78041791915894	0.000771900934882552\\
4.04691386222839	0.000770066771434208\\
4.21757292747498	0.000768721060343092\\
4.40989708900452	0.000766959529643119\\
4.62822294235229	0.000765318710400864\\
4.84261989593506	0.000763570934660507\\
5.05839800834656	0.000761763588575826\\
5.32825708389282	0.000760574513563927\\
5.55545592308044	0.000759367758667695\\
5.74427485466003	0.000758149348393466\\
5.98739886283875	0.00075692048043019\\
6.24109601974487	0.000755679328050651\\
6.50242400169373	0.000754405464521324\\
6.79114890098572	0.000753196677293788\\
7.04404807090759	0.000751943357089946\\
7.32112288475037	0.000750699266602428\\
7.52580499649048	0.000749444654392972\\
7.72983694076538	0.000748173764302362\\
7.9351499080658	0.000746917854510754\\
8.14101696014404	0.000745658105304026\\
8.34703493118286	0.000744418888764864\\
8.57366299629211	0.000743167197692962\\
8.80912208557129	0.00074191885417374\\
9.04106593132019	0.000740700726718724\\
9.23976397514343	0.000739454006186691\\
9.44208288192749	0.000738196459547202\\
9.66021800041199	0.000737000519641984\\
9.82595300674438	0.000735752052224314\\
10.0297389030457	0.000734531717785813\\
10.3289968967438	0.000733290873148773\\
10.5323309898376	0.000732040884362517\\
10.7446529865265	0.000729550062857687\\
10.8972609043121	0.000725398281536394\\
11.0525469779968	0.000721727515125892\\
11.2767798900604	0.000719137242437773\\
11.4955399036407	0.00071783288439331\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.00363237120483\\
0.229507923126221	0.289137850583879\\
0.774095773696899	0.0463942869452314\\
1.05145597457886	0.000855674875034018\\
1.40851879119873	0.000708410559020267\\
1.72388195991516	0.000646630726503505\\
2.05536985397339	0.000607211631261872\\
2.3531448841095	0.000578541007359656\\
2.6248779296875	0.000554471850273131\\
2.97779989242554	0.000533516275395662\\
3.22516083717346	0.000517480211118193\\
3.57205677032471	0.00049912991530654\\
3.82656097412109	0.000484699421978707\\
4.0916428565979	0.000469182496936837\\
4.34663796424866	0.000452358413131959\\
4.60741782188416	0.000439098289354067\\
4.87281680107117	0.00042469137881751\\
5.19900894165039	0.000410482228233366\\
5.52543878555298	0.0003975154464394\\
5.84979677200317	0.000383975916335877\\
6.16908884048462	0.000374752027083147\\
6.47436499595642	0.000367210517603578\\
6.83748483657837	0.000360853430354524\\
7.18383979797363	0.000354716451019699\\
7.53261399269104	0.000349559645963282\\
7.85872888565063	0.000344779401342254\\
8.18281698226929	0.000340309626316926\\
8.54005885124207	0.000336363581206034\\
8.89160799980164	0.000332519542538545\\
9.23531198501587	0.000328903371498157\\
9.63593697547913	0.00032541045199741\\
10.0267817974091	0.000322050459172774\\
10.4500849246979	0.000319152063312678\\
10.8350348472595	0.000316144421722897\\
11.3103759288788	0.000313419669249138\\
11.7506449222565	0.00031056755285086\\
12.070916891098	0.000307896585029499\\
12.5188829898834	0.000305460386970213\\
12.8908569812775	0.000302940104473737\\
13.2670629024506	0.00030066908502091\\
13.7286539077759	0.000298344766626046\\
14.1046769618988	0.00029601010289515\\
14.5631678104401	0.000293709524831098\\
14.9969539642334	0.00029136574934463\\
15.5371189117432	0.000289283078999891\\
15.9689569473267	0.000287130801655211\\
16.4077949523926	0.000285156374153828\\
16.8214199542999	0.000283090394484153\\
17.3060097694397	0.000281026917165694\\
17.7533187866211	0.000279164028578971\\
18.2231779098511	0.000277210138861728\\
};
\addlegendentry{SPINAT(100)}

\end{axis}
\end{tikzpicture}%

==> figures/support_size.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$\#\supp u^k$},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	5\\
8	6\\
9	6\\
10	5\\
11	4\\
12	3\\
13	4\\
14	5\\
15	5\\
16	6\\
17	6\\
18	5\\
19	4\\
20	3\\
21	4\\
22	5\\
23	6\\
24	5\\
25	5\\
26	5\\
27	4\\
28	3\\
29	4\\
30	5\\
31	6\\
32	6\\
33	5\\
34	5\\
35	4\\
36	5\\
37	4\\
38	3\\
39	4\\
40	5\\
41	6\\
};
\addlegendentry{PDAP}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	16\\
18	17\\
19	18\\
20	19\\
21	20\\
22	21\\
23	22\\
24	23\\
25	24\\
26	25\\
27	26\\
28	27\\
29	28\\
30	29\\
31	30\\
32	31\\
33	32\\
34	33\\
35	34\\
36	35\\
37	36\\
38	37\\
39	38\\
40	39\\
41	40\\
42	41\\
43	42\\
44	43\\
45	44\\
46	45\\
47	46\\
48	47\\
49	48\\
50	49\\
51	50\\
};
\addlegendentry{GCG}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	16\\
18	17\\
19	18\\
20	19\\
21	20\\
22	21\\
23	22\\
24	23\\
25	24\\
26	25\\
27	25\\
28	26\\
29	27\\
30	28\\
31	29\\
32	30\\
33	30\\
34	31\\
35	31\\
36	32\\
37	32\\
38	33\\
39	34\\
40	35\\
41	35\\
42	36\\
43	37\\
44	37\\
45	37\\
46	38\\
47	39\\
48	40\\
49	41\\
50	42\\
51	43\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	4\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
12	11\\
13	12\\
14	13\\
15	14\\
16	15\\
17	16\\
18	17\\
19	18\\
20	19\\
21	19\\
22	20\\
23	21\\
24	22\\
25	23\\
26	24\\
27	25\\
28	26\\
29	27\\
30	28\\
31	29\\
32	30\\
33	31\\
34	32\\
35	33\\
36	34\\
37	35\\
38	36\\
39	37\\
40	38\\
41	39\\
42	40\\
43	41\\
44	42\\
45	43\\
46	44\\
47	45\\
48	46\\
49	47\\
50	48\\
51	49\\
};
\addlegendentry{SPINAT(100)}

\end{axis}
\end{tikzpicture}%

==> figures/zoom_s100_pdap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.522in,
height=1.46in,
at={(0.759in,2.567in)},
scale only axis,
xmin=-0.52,
xmax=-0.5,
%xmin=-0.54,
%xmax=-0.48,
ymin=-0.025,
ymax=0.2,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.516165668065716	0\\
-0.516165668065716	0.130125101606283\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.503873002378835	0\\
-0.503873002378835	0.0120200659706277\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.508434156211127	0\\
-0.508434156211127	0.0149444809368156\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509288698402886	0\\
-0.509288698402886	0.00879807103149004\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509395401740388	0\\
-0.509395401740388	0.00731579177915526\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509389523897114	0\\
-0.509389523897114	0.00673491646222786\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509466790468309	0\\
-0.509466790468309	0.00540841518086352\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509593376539372	0\\
-0.509593376539372	0.00379816825526543\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509781081548473	0\\
-0.509781081548473	0.00160326772107496\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.509829627533261	0\\
-0.509829627533261	0.00111453918356896\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.52	0\\
-0.5	0\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.516165668065716	0.130125101606283\\
-0.503873002378835	0.0120200659706277\\
-0.508434156211127	0.0149444809368156\\
-0.509288698402886	0.00879807103149004\\
-0.509395401740388	0.00731579177915526\\
-0.509389523897114	0.00673491646222786\\
-0.509466790468309	0.00540841518086352\\
-0.509593376539372	0.00379816825526543\\
-0.509781081548473	0.00160326772107496\\
-0.509829627533261	0.00111453918356896\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=5.pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.512536156281331 0\\
};
\end{axis}

\begin{axis}[%
width=4.522in,
height=1.46in,
at={(0.759in,0.481in)},
scale only axis,
xmin=-0.52,
xmax=-0.5,
ymin=-0.025,
ymax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=3.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.512538081609093	0.092711064042043\\
-0.512534418217991	0.0989914342557115\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.512538081609093	0\\
-0.512538081609093	0.092711064042043\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.512534418217991	0\\
-0.512534418217991	0.0989914342557115\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.52	0\\
-0.5	0\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=5.pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.512536156281331 0\\
};
\end{axis}
\end{tikzpicture}%

